Cash Accumulation Strategy based on Optimal Replication of Random Claims with Ordinary Integrals

This paper presents a numerical model to solve the problem of cash accumulation strategies for products with an unknown future price, like assets. Stock prices are modeled by a discretized Wiener Process, and by the means of ordinary integrals this Wiener Process will be exactly matched at a preset terminal time. Three applications of the model are presented: accumulating cash for a single asset, for set of different assets, and for a proportion of the excess achieved by a certain asset. Furthermore, an analysis of the efficiency of the model as function of different parameters is performed.

==> tikz/21.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=1000,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	600\\
0.00273972602739726	610.456607436612\\
0.00547945205479452	625.207662065027\\
0.00821917808219178	604.942497412601\\
0.010958904109589	608.83587966996\\
0.0136986301369863	593.981593019923\\
0.0164383561643836	609.884876645812\\
0.0191780821917808	595.81146661082\\
0.0219178082191781	612.205746347628\\
0.0246575342465753	597.577067539528\\
0.0273972602739726	619.456875562484\\
0.0301369863013699	618.930293635824\\
0.0328767123287671	597.93440122224\\
0.0356164383561644	602.38983270871\\
0.0383561643835616	619.415714923604\\
0.0410958904109589	639.919909328201\\
0.0438356164383562	650.688880082302\\
0.0465753424657534	653.844005792905\\
0.0493150684931507	654.780823263363\\
0.0520547945205479	673.801275427572\\
0.0547945205479452	693.428715743612\\
0.0575342465753425	698.105682930401\\
0.0602739726027397	703.979401161119\\
0.063013698630137	685.15539462277\\
0.0657534246575343	680.629963579636\\
0.0684931506849315	679.761087680673\\
0.0712328767123288	668.985811013184\\
0.073972602739726	662.288075712746\\
0.0767123287671233	658.803816349358\\
0.0794520547945206	659.302708088936\\
0.0821917808219178	647.828036850403\\
0.0849315068493151	653.341080899555\\
0.0876712328767123	665.566078536799\\
0.0904109589041096	649.9858440073\\
0.0931506849315069	667.176203709912\\
0.0958904109589041	681.042760772705\\
0.0986301369863014	662.940319425361\\
0.101369863013699	671.223960421398\\
0.104109589041096	696.111492234015\\
0.106849315068493	714.727249822916\\
0.10958904109589	732.483108888314\\
0.112328767123288	701.775391247701\\
0.115068493150685	673.40344510033\\
0.117808219178082	676.305770627099\\
0.120547945205479	691.07405783019\\
0.123287671232877	683.783327034439\\
0.126027397260274	702.861021289968\\
0.128767123287671	703.167766218016\\
0.131506849315069	694.019804524313\\
0.134246575342466	695.897346569655\\
0.136986301369863	721.016876428544\\
0.13972602739726	730.88149614512\\
0.142465753424658	726.776595747375\\
0.145205479452055	759.964463036085\\
0.147945205479452	756.193120379147\\
0.150684931506849	742.463441901544\\
0.153424657534247	747.172174591729\\
0.156164383561644	742.153001089385\\
0.158904109589041	723.55132030747\\
0.161643835616438	732.217071214887\\
0.164383561643836	699.367030227346\\
0.167123287671233	683.246243808421\\
0.16986301369863	695.811669869767\\
0.172602739726027	675.986596486072\\
0.175342465753425	674.271125721239\\
0.178082191780822	671.517095850835\\
0.180821917808219	705.096273939093\\
0.183561643835616	711.959710839833\\
0.186301369863014	731.015399428858\\
0.189041095890411	735.316057473785\\
0.191780821917808	719.731651812739\\
0.194520547945205	709.719173371867\\
0.197260273972603	708.117708439119\\
0.2	716.393998463042\\
0.202739726027397	700.019287082522\\
0.205479452054795	727.897876217253\\
0.208219178082192	769.782678256871\\
0.210958904109589	772.708037348469\\
0.213698630136986	786.237911222647\\
0.216438356164384	805.776328165463\\
0.219178082191781	828.912452494343\\
0.221917808219178	829.884915630872\\
0.224657534246575	816.587107353087\\
0.227397260273973	815.631943685936\\
0.23013698630137	841.779546426953\\
0.232876712328767	842.796152856607\\
0.235616438356164	838.220113321923\\
0.238356164383562	842.176140899254\\
0.241095890410959	831.145774268466\\
0.243835616438356	824.827304542269\\
0.246575342465753	819.030461485072\\
0.249315068493151	844.361841840822\\
0.252054794520548	815.211706249563\\
0.254794520547945	809.087159632022\\
0.257534246575342	808.402031005671\\
0.26027397260274	808.009607652216\\
0.263013698630137	815.439640274172\\
0.265753424657534	827.34699518455\\
0.268493150684932	855.909622694812\\
0.271232876712329	854.971920242574\\
0.273972602739726	805.01721360439\\
0.276712328767123	817.954159043698\\
0.279452054794521	812.735913682938\\
0.282191780821918	816.424846968858\\
0.284931506849315	801.904329500146\\
0.287671232876712	780.935827493022\\
0.29041095890411	774.999242112266\\
0.293150684931507	750.49128601912\\
0.295890410958904	778.978885870711\\
0.298630136986301	784.561116695933\\
0.301369863013699	741.231637058712\\
0.304109589041096	727.988465898067\\
0.306849315068493	705.986479986268\\
0.30958904109589	714.76562324698\\
0.312328767123288	706.819013894249\\
0.315068493150685	714.871513595521\\
0.317808219178082	712.799461818524\\
0.320547945205479	704.890544060417\\
0.323287671232877	693.165231532542\\
0.326027397260274	690.313161333766\\
0.328767123287671	702.006883758167\\
0.331506849315069	695.661212791602\\
0.334246575342466	699.803733658727\\
0.336986301369863	693.426031999717\\
0.33972602739726	702.446616941825\\
0.342465753424658	704.273025082501\\
0.345205479452055	697.635196282761\\
0.347945205479452	698.317312125258\\
0.350684931506849	709.727274090555\\
0.353424657534247	716.897144195485\\
0.356164383561644	721.452951605226\\
0.358904109589041	711.043338925168\\
0.361643835616438	714.124329159313\\
0.364383561643836	713.551986435589\\
0.367123287671233	714.351343999127\\
0.36986301369863	702.806206017451\\
0.372602739726027	710.407682562387\\
0.375342465753425	682.287516463501\\
0.378082191780822	680.094266176405\\
0.380821917808219	690.766256034329\\
0.383561643835616	700.921530955275\\
0.386301369863014	738.260547098107\\
0.389041095890411	709.109450864804\\
0.391780821917808	705.694569299175\\
0.394520547945205	678.835995605444\\
0.397260273972603	667.568883576025\\
0.4	683.757384692775\\
0.402739726027397	709.788113582959\\
0.405479452054795	728.06647060208\\
0.408219178082192	708.659091231024\\
0.410958904109589	714.480701025409\\
0.413698630136986	710.697994320582\\
0.416438356164384	705.351971209\\
0.419178082191781	684.614777540354\\
0.421917808219178	698.522994394201\\
0.424657534246575	700.572114832238\\
0.427397260273973	688.20199159183\\
0.43013698630137	708.592591318172\\
0.432876712328767	719.560082979751\\
0.435616438356164	716.30610078881\\
0.438356164383562	714.80195412978\\
0.441095890410959	711.271966014618\\
0.443835616438356	714.033970128724\\
0.446575342465753	713.587068376002\\
0.449315068493151	704.133325955199\\
0.452054794520548	697.88987403771\\
0.454794520547945	702.918813141354\\
0.457534246575342	702.758555279582\\
0.46027397260274	694.106438208963\\
0.463013698630137	718.63931838309\\
0.465753424657534	714.583720246824\\
0.468493150684932	723.328769693984\\
0.471232876712329	724.713453673677\\
0.473972602739726	734.987638888809\\
0.476712328767123	738.298193326426\\
0.479452054794521	723.765771704657\\
0.482191780821918	719.432371262633\\
0.484931506849315	743.279045048278\\
0.487671232876712	734.349458839359\\
0.49041095890411	759.881100745252\\
0.493150684931507	740.228120552183\\
0.495890410958904	722.245360240747\\
0.498630136986301	710.184368858405\\
0.501369863013699	699.228429975757\\
0.504109589041096	705.169887027034\\
0.506849315068493	676.873797841383\\
0.50958904109589	687.871352311866\\
0.512328767123288	714.604702066001\\
0.515068493150685	743.293834111368\\
0.517808219178082	703.908180665067\\
0.520547945205479	677.27967531361\\
0.523287671232877	701.166223157158\\
0.526027397260274	699.303911590304\\
0.528767123287671	700.283843153784\\
0.531506849315069	682.151746512358\\
0.534246575342466	690.397970020362\\
0.536986301369863	672.582959159473\\
0.53972602739726	672.698702281621\\
0.542465753424658	677.132503184176\\
0.545205479452055	677.963341142038\\
0.547945205479452	680.527736241497\\
0.550684931506849	685.171506595045\\
0.553424657534247	658.022960190915\\
0.556164383561644	669.469428570092\\
0.558904109589041	665.358836807813\\
0.561643835616438	706.336664712231\\
0.564383561643836	723.591985833909\\
0.567123287671233	695.475902978343\\
0.56986301369863	691.700844497721\\
0.572602739726027	692.238658186973\\
0.575342465753425	687.692222066703\\
0.578082191780822	683.50279228145\\
0.580821917808219	693.551848393979\\
0.583561643835616	678.705386036346\\
0.586301369863014	679.153410400386\\
0.589041095890411	674.365425371034\\
0.591780821917808	687.801482278767\\
0.594520547945205	677.584089337725\\
0.597260273972603	675.172258593801\\
0.6	674.908990952581\\
0.602739726027397	658.495794683955\\
0.605479452054795	654.260892181313\\
0.608219178082192	634.927593703864\\
0.610958904109589	633.245515861626\\
0.613698630136986	627.537850230244\\
0.616438356164384	626.948288123391\\
0.619178082191781	636.664640402105\\
0.621917808219178	649.245838222339\\
0.624657534246575	644.697760506719\\
0.627397260273973	651.800907155106\\
0.63013698630137	648.448760738226\\
0.632876712328767	654.655065183738\\
0.635616438356164	661.507004334791\\
0.638356164383562	655.416013245354\\
0.641095890410959	674.082070275002\\
0.643835616438356	679.114341144448\\
0.646575342465753	701.362271992831\\
0.649315068493151	695.096413339844\\
0.652054794520548	708.364610364432\\
0.654794520547945	672.630015892168\\
0.657534246575342	679.884641086507\\
0.66027397260274	698.20943731031\\
0.663013698630137	708.794649206092\\
0.665753424657534	693.200843191742\\
0.668493150684931	695.75983135778\\
0.671232876712329	707.493737109587\\
0.673972602739726	713.232097351725\\
0.676712328767123	723.7122793792\\
0.679452054794521	739.089132782406\\
0.682191780821918	718.801608049227\\
0.684931506849315	702.772428810292\\
0.687671232876712	707.293794540685\\
0.69041095890411	715.518530751803\\
0.693150684931507	707.340787162963\\
0.695890410958904	687.503655712557\\
0.698630136986301	678.607296452761\\
0.701369863013699	700.746671534677\\
0.704109589041096	700.867217708716\\
0.706849315068493	692.640325044095\\
0.70958904109589	662.33201018187\\
0.712328767123288	671.730797568909\\
0.715068493150685	673.607593485049\\
0.717808219178082	649.392537409363\\
0.720547945205479	658.23442499284\\
0.723287671232877	651.263949620937\\
0.726027397260274	629.923773374804\\
0.728767123287671	641.62473182401\\
0.731506849315068	635.635245736475\\
0.734246575342466	647.006314048377\\
0.736986301369863	640.583213378223\\
0.73972602739726	605.970386552303\\
0.742465753424657	608.866356083803\\
0.745205479452055	607.47456173017\\
0.747945205479452	615.596021770157\\
0.750684931506849	594.889809379115\\
0.753424657534247	583.635444001938\\
0.756164383561644	579.216480268645\\
0.758904109589041	581.925601779033\\
0.761643835616438	585.538189908565\\
0.764383561643836	585.937433749811\\
0.767123287671233	593.667454670196\\
0.76986301369863	570.911856611545\\
0.772602739726027	593.876548462831\\
0.775342465753425	584.862679280552\\
0.778082191780822	589.057833901395\\
0.780821917808219	575.90705125294\\
0.783561643835616	573.636982379631\\
0.786301369863014	570.780072351212\\
0.789041095890411	588.989434108024\\
0.791780821917808	603.013947057979\\
0.794520547945206	605.392425688129\\
0.797260273972603	608.803154374364\\
0.8	624.278381395105\\
0.802739726027397	635.885411241422\\
0.805479452054795	628.669984159365\\
0.808219178082192	643.435901370371\\
0.810958904109589	639.816794412409\\
0.813698630136986	638.512190355836\\
0.816438356164384	622.255782312098\\
0.819178082191781	622.200323247566\\
0.821917808219178	642.565673941611\\
0.824657534246575	636.42405124624\\
0.827397260273973	640.856671136364\\
0.83013698630137	656.981228683007\\
0.832876712328767	672.156168904239\\
0.835616438356164	685.875186861891\\
0.838356164383562	693.995604886558\\
0.841095890410959	700.009697437901\\
0.843835616438356	694.74242943661\\
0.846575342465753	685.719369661754\\
0.849315068493151	660.752696347408\\
0.852054794520548	674.204359523377\\
0.854794520547945	672.388992201036\\
0.857534246575343	675.417180708736\\
0.86027397260274	665.689843965901\\
0.863013698630137	651.648216910184\\
0.865753424657534	672.482941537028\\
0.868493150684931	667.11027500207\\
0.871232876712329	669.229395512727\\
0.873972602739726	668.216810211556\\
0.876712328767123	668.356185895655\\
0.879452054794521	661.991490200289\\
0.882191780821918	663.966299242773\\
0.884931506849315	648.288558815661\\
0.887671232876712	656.525861088964\\
0.89041095890411	666.314994287569\\
0.893150684931507	635.596931613474\\
0.895890410958904	620.322377891358\\
0.898630136986301	629.969038984741\\
0.901369863013699	610.655487834047\\
0.904109589041096	619.00788903611\\
0.906849315068493	631.68115682277\\
0.90958904109589	619.016325758204\\
0.912328767123288	630.351825017023\\
0.915068493150685	622.022352363973\\
0.917808219178082	600.543767459056\\
0.920547945205479	609.947189987039\\
0.923287671232877	629.277445561123\\
0.926027397260274	632.3692014743\\
0.928767123287671	630.615745776958\\
0.931506849315068	631.72352800359\\
0.934246575342466	640.705290352343\\
0.936986301369863	656.213029123316\\
0.93972602739726	666.474830273868\\
0.942465753424658	666.632825965537\\
0.945205479452055	660.2631905941\\
0.947945205479452	653.747480329871\\
0.950684931506849	652.39691597185\\
0.953424657534247	642.675494128344\\
0.956164383561644	639.028786582763\\
0.958904109589041	656.107765730305\\
0.961643835616438	675.181550779455\\
0.964383561643836	669.734137584703\\
0.967123287671233	666.506514931802\\
0.96986301369863	661.927758826805\\
0.972602739726027	661.53449219986\\
0.975342465753425	643.745474346041\\
0.978082191780822	633.703687471235\\
0.980821917808219	647.026507126052\\
0.983561643835616	624.857387910672\\
0.986301369863014	647.184276821039\\
0.989041095890411	627.252116763459\\
0.991780821917808	623.242186923095\\
0.994520547945206	622.694586048599\\
0.997260273972603	609.402810209673\\
1	601.151663578951\\
};
\addlegendentry{Sum of Stock Prices}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	40\\
0.00273972602739726	41.5349170151103\\
0.00547945205479452	43.1099348430366\\
0.00821917808219178	44.6297728355705\\
0.010958904109589	46.1602780711987\\
0.0136986301369863	47.6501151393872\\
0.0164383561643836	49.1836827933936\\
0.0191780821917808	50.6785021993912\\
0.0219178082191781	52.2186630058312\\
0.0246575342465753	53.7183145340934\\
0.0273972602739726	55.2788196536839\\
0.0301369863013699	56.8378941739416\\
0.0328767123287671	58.338306769361\\
0.0356164383561644	59.8512516455768\\
0.0383561643835616	61.4121166985622\\
0.0410958904109589	63.0308538879697\\
0.0438356164383562	64.6800962016486\\
0.0465753424657534	66.3383335635815\\
0.0493150684931507	67.9992814361829\\
0.0520547945205479	69.7145582075578\\
0.0547945205479452	71.4860640462805\\
0.0575342465753425	73.2710455733897\\
0.0602739726027397	75.0729902869957\\
0.063013698630137	76.8206183100293\\
0.0657534246575343	78.5551885685111\\
0.0684931506849315	80.287287264291\\
0.0712328767123288	81.9880365019555\\
0.073972602739726	83.6692618676962\\
0.0767123287671233	85.3403273445185\\
0.0794520547945206	87.0129177684011\\
0.0821917808219178	88.6517154176234\\
0.0849315068493151	90.3068869659419\\
0.0876712328767123	91.9984066614156\\
0.0904109589041096	93.6435993516491\\
0.0931506849315069	95.3401969480009\\
0.0958904109589041	97.0784021256714\\
0.0986301369863014	98.7622704552432\\
0.101369863013699	100.471177682494\\
0.104109589041096	102.255414645692\\
0.106849315068493	104.096193027018\\
0.10958904109589	105.991075177627\\
0.112328767123288	107.792286013941\\
0.115068493150685	109.506682824587\\
0.117808219178082	111.230070002506\\
0.120547945205479	112.999047390912\\
0.123287671232877	114.745559637455\\
0.126027397260274	116.551322948691\\
0.128767123287671	118.358119491116\\
0.131506849315069	120.136438541639\\
0.134246575342466	121.92071889108\\
0.136986301369863	123.784007007708\\
0.13972602739726	125.67847422037\\
0.142465753424658	127.560044523742\\
0.145205479452055	129.54700192425\\
0.147945205479452	131.522041530421\\
0.150684931506849	133.453320281723\\
0.153424657534247	135.39977760477\\
0.156164383561644	137.330189884859\\
0.158904109589041	139.200692080673\\
0.161643835616438	141.099334430578\\
0.164383561643836	142.891399274609\\
0.167123287671233	144.631036379705\\
0.16986301369863	146.41184940158\\
0.172602739726027	148.127731256341\\
0.175342465753425	149.838067026335\\
0.178082191780822	151.539408815716\\
0.180821917808219	153.352126817825\\
0.183561643835616	155.18777015193\\
0.186301369863014	157.087098313054\\
0.189041095890411	159.000931329293\\
0.191780821917808	160.862514348476\\
0.194520547945205	162.690451444931\\
0.197260273972603	164.513080720951\\
0.2	166.363917396167\\
0.202739726027397	168.159083085842\\
0.205479452054795	170.049669462649\\
0.208219178082192	172.084064914823\\
0.210958904109589	174.12864814737\\
0.213698630136986	176.220095456616\\
0.216438356164384	178.379408486365\\
0.219178082191781	180.619349867485\\
0.221917808219178	182.862809322996\\
0.224657534246575	185.059786352798\\
0.227397260273973	187.253528672252\\
0.23013698630137	189.539703150379\\
0.232876712328767	191.829607516092\\
0.235616438356164	194.103369398098\\
0.238356164383562	196.391381245938\\
0.241095890410959	198.640014430137\\
0.243835616438356	200.866065311267\\
0.246575342465753	203.071333693588\\
0.249315068493151	205.368488057455\\
0.252054794520548	207.559807805023\\
0.254794520547945	209.728919168301\\
0.257534246575342	211.895662786589\\
0.26027397260274	214.061106806971\\
0.263013698630137	216.254115145305\\
0.265753424657534	218.491378966904\\
0.268493150684932	220.834999935188\\
0.271232876712329	223.175269943219\\
0.273972602739726	225.32851088426\\
0.276712328767123	227.530565168086\\
0.279452054794521	229.713069416769\\
0.282191780821918	231.909712000324\\
0.284931506849315	234.051256112687\\
0.287671232876712	236.11285501491\\
0.29041095890411	238.151845745376\\
0.293150684931507	240.096635960357\\
0.295890410958904	242.151705487895\\
0.298630136986301	244.228601916296\\
0.301369863013699	246.136842784602\\
0.304109589041096	247.993445714322\\
0.306849315068493	249.763804403678\\
0.30958904109589	251.568950282614\\
0.312328767123288	253.342803926497\\
0.315068493150685	255.148839464876\\
0.317808219178082	256.946776888771\\
0.320547945205479	258.713190826112\\
0.323287671232877	260.432594390497\\
0.326027397260274	262.140649260213\\
0.328767123287671	263.896328629103\\
0.331506849315069	265.626331698807\\
0.334246575342466	267.37346273464\\
0.336986301369863	269.094571702999\\
0.33972602739726	270.853079193828\\
0.342465753424658	272.619336780092\\
0.345205479452055	274.358160320096\\
0.347945205479452	276.10001937983\\
0.350684931506849	277.889944471901\\
0.353424657534247	279.710273240716\\
0.356164383561644	281.550073204421\\
0.358904109589041	283.345814567689\\
0.361643835616438	285.154900803962\\
0.364383561643836	286.961725552676\\
0.367123287671233	288.772186705664\\
0.36986301369863	290.532903388499\\
0.372602739726027	292.326842509641\\
0.375342465753425	293.998263151182\\
0.378082191780822	295.660268437604\\
0.380821917808219	297.36946278977\\
0.383561643835616	299.123773244572\\
0.386301369863014	301.044176103111\\
0.389041095890411	302.834682103607\\
0.391780821917808	304.610082781674\\
0.394520547945205	306.264723598758\\
0.397260273972603	307.868593311377\\
0.4	309.546253890151\\
0.402739726027397	311.342991717814\\
0.405479452054795	313.223795895949\\
0.408219178082192	315.015359454352\\
0.410958904109589	316.83409481191\\
0.413698630136986	318.635444361981\\
0.416438356164384	320.412017684613\\
0.419178082191781	322.091403721491\\
0.421917808219178	323.836647736357\\
0.424657534246575	325.591827936763\\
0.427397260273973	327.28828255938\\
0.43013698630137	329.082594321778\\
0.432876712328767	330.929900050673\\
0.435616438356164	332.761695603026\\
0.438356164383562	334.586407249666\\
0.441095890410959	336.39410771469\\
0.443835616438356	338.215589573672\\
0.446575342465753	340.03509584961\\
0.449315068493151	341.807973060566\\
0.452054794520548	343.549978516545\\
0.454794520547945	345.317395468783\\
0.457534246575342	347.084239215721\\
0.46027397260274	348.80755342651\\
0.463013698630137	350.655833750752\\
0.465753424657534	352.483624768679\\
0.468493150684932	354.35657793888\\
0.471232876712329	356.236920896008\\
0.473972602739726	358.170838248622\\
0.476712328767123	360.122273513266\\
0.479452054794521	361.997712992888\\
0.482191780821918	363.850542152801\\
0.484931506849315	365.830061640642\\
0.487671232876712	367.76222484871\\
0.49041095890411	369.831482590424\\
0.493150684931507	371.795079090319\\
0.495890410958904	373.661485861628\\
0.498630136986301	375.462431867387\\
0.501369863013699	377.203608656947\\
0.504109589041096	378.977772118011\\
0.506849315068493	380.595434313695\\
0.50958904109589	382.27462172376\\
0.512328767123288	384.103843354407\\
0.515068493150685	386.094972436224\\
0.517808219178082	387.863175425163\\
0.520547945205479	389.479876271865\\
0.523287671232877	391.233764891291\\
0.526027397260274	392.977180369181\\
0.528767123287671	394.726544335024\\
0.531506849315069	396.370400700046\\
0.534246575342466	398.062914307105\\
0.536986301369863	399.650534382127\\
0.53972602739726	401.239111768023\\
0.542465753424658	402.854448493931\\
0.545205479452055	404.475051023497\\
0.547945205479452	406.111433786198\\
0.550684931506849	407.776344216477\\
0.553424657534247	409.275335277775\\
0.556164383561644	410.845109613294\\
0.558904109589041	412.38968329824\\
0.561643835616438	414.19012026632\\
0.564383561643836	416.099141762153\\
0.567123287671233	417.83084773939\\
0.56986301369863	419.53883790877\\
0.572602739726027	421.250552419583\\
0.575342465753425	422.933274799621\\
0.578082191780822	424.589128998507\\
0.580821917808219	426.310831206011\\
0.583561643835616	427.935320827388\\
0.586301369863014	429.563061418861\\
0.589041095890411	431.159226840837\\
0.591780821917808	432.845707361062\\
0.594520547945205	434.463557189559\\
0.597260273972603	436.065319899793\\
0.6	437.665576831748\\
0.602739726027397	439.153109630988\\
0.605479452054795	440.611574478252\\
0.608219178082192	441.935338953449\\
0.610958904109589	443.247573491298\\
0.613698630136986	444.519684825725\\
0.616438356164384	445.787891120839\\
0.619178082191781	447.126205902984\\
0.621917808219178	448.555870454977\\
0.624657534246575	449.952683192102\\
0.627397260273973	451.401963161882\\
0.63013698630137	452.826747865243\\
0.632876712328767	454.298098682734\\
0.635616438356164	455.821214554653\\
0.638356164383562	457.298547017094\\
0.641095890410959	458.918519385545\\
0.643835616438356	460.577469761857\\
0.646575342465753	462.40901469329\\
0.649315068493151	464.191969992252\\
0.652054794520548	466.07960913383\\
0.654794520547945	467.684228776639\\
0.657534246575342	469.347147026454\\
0.66027397260274	471.158028732196\\
0.663013698630137	473.055211585971\\
0.665753424657534	474.825004954397\\
0.668493150684931	476.616250291481\\
0.671232876712329	478.505522069339\\
0.673972602739726	480.443301403949\\
0.676712328767123	482.470154232901\\
0.679452054794521	484.628664646899\\
0.682191780821918	486.612731094748\\
0.684931506849315	488.457834997076\\
0.687671232876712	490.342904569082\\
0.69041095890411	492.301045893296\\
0.693150684931507	494.186547291934\\
0.695890410958904	495.893770574851\\
0.698630136986301	497.520496531751\\
0.701369863013699	499.350567458359\\
0.704109589041096	501.182091341073\\
0.706849315068493	502.93710283264\\
0.70958904109589	504.406653176265\\
0.712328767123288	505.966019025787\\
0.715068493150685	507.543765657503\\
0.717808219178082	508.886845033912\\
0.720547945205479	510.316923094655\\
0.723287671232877	511.678353812021\\
0.726027397260274	512.826793240257\\
0.728767123287671	514.093737359319\\
0.731506849315068	515.299927406999\\
0.734246575342466	516.62366526665\\
0.736986301369863	517.880859249853\\
0.73972602739726	518.774128222612\\
0.742465753424657	519.69855051775\\
0.745205479452055	520.608360634044\\
0.747945205479452	521.606787633864\\
0.750684931506849	522.378051300541\\
0.753424657534247	523.024630597175\\
0.756164383561644	523.621915408198\\
0.758904109589041	524.250337888883\\
0.761643835616438	524.920637276214\\
0.764383561643836	525.595933593827\\
0.767123287671233	526.362527179777\\
0.76986301369863	526.858568895937\\
0.772602739726027	527.631662402302\\
0.775342465753425	528.29517997396\\
0.778082191780822	529.010850782406\\
0.780821917808219	529.56247750505\\
0.783561643835616	530.085723494779\\
0.786301369863014	530.572695513264\\
0.789041095890411	531.296547705624\\
0.791780821917808	532.20532356217\\
0.794520547945206	533.146177981745\\
0.797260273972603	534.133492965863\\
0.8	535.333205259239\\
0.802739726027397	536.694526366757\\
0.805479452054795	537.954558446387\\
0.808219178082192	539.42595263619\\
0.810958904109589	540.845245409873\\
0.813698630136986	542.245712414847\\
0.816438356164384	543.403835960866\\
0.819178082191781	544.561486035287\\
0.821917808219178	546.032925583078\\
0.824657534246575	547.408736519943\\
0.827397260273973	548.855302699436\\
0.83013698630137	550.562414394595\\
0.832876712328767	552.518767807742\\
0.835616438356164	554.70424005408\\
0.838356164383562	557.027780431931\\
0.841095890410959	559.455434325165\\
0.843835616438356	561.791015787146\\
0.846575342465753	563.965775136421\\
0.849315068493151	565.686757400171\\
0.852054794520548	567.65734968078\\
0.854794520547945	569.59405590343\\
0.857534246575343	571.589411452566\\
0.86027397260274	573.394320105217\\
0.863013698630137	574.918631754309\\
0.865753424657534	576.868764855123\\
0.868493150684931	578.707294125255\\
0.871232876712329	580.59132786328\\
0.873972602739726	582.453728242951\\
0.876712328767123	584.319621176124\\
0.879452054794521	586.041169281796\\
0.882191780821918	587.809067274002\\
0.884931506849315	589.203850083001\\
0.887671232876712	590.800067887125\\
0.89041095890411	592.641570247213\\
0.893150684931507	593.695317669204\\
0.895890410958904	594.347239103993\\
0.898630136986301	595.260456782895\\
0.901369863013699	595.63722626733\\
0.904109589041096	596.253201453111\\
0.906849315068493	597.242580547347\\
0.90958904109589	597.848311872149\\
0.912328767123288	598.808931824513\\
0.915068493150685	599.501071795668\\
0.917808219178082	599.477147836357\\
0.920547945205479	599.7781206969\\
0.923287671232877	600.770371678835\\
0.926027397260274	601.877622738847\\
0.928767123287671	602.91778947645\\
0.931506849315068	604.002708118209\\
0.934246575342466	605.462558322923\\
0.936986301369863	607.597581274236\\
0.93972602739726	610.199818293208\\
0.942465753424658	612.809996948837\\
0.945205479452055	615.101860300261\\
0.947945205479452	617.050939035752\\
0.950684931506849	618.925344310457\\
0.953424657534247	620.227867772443\\
0.956164383561644	621.302710173904\\
0.958904109589041	623.517478257327\\
0.961643835616438	627.09617093721\\
0.964383561643836	630.255918895531\\
0.967123287671233	633.146907271599\\
0.96986301369863	635.621736225424\\
0.972602739726027	638.057636016706\\
0.975342465753425	638.515802112902\\
0.978082191780822	637.718153136228\\
0.980821917808219	638.825749377502\\
0.983561643835616	636.23590084884\\
0.986301369863014	638.115519013553\\
0.989041095890411	635.008439893326\\
0.991780821917808	630.564048765286\\
0.994520547945206	625.84605816631\\
0.997260273972603	607.825786777691\\
1	nan\\
};
\addlegendentry{Accumulated Cash}

\end{axis}
\end{tikzpicture}%

==> tikz/22.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=700,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	200\\
0.00273972602739726	202.493001843572\\
0.00547945205479452	204.635322955394\\
0.00821917808219178	207.207886569587\\
0.010958904109589	205.103835820726\\
0.0136986301369863	201.797122968383\\
0.0164383561643836	209.121442858542\\
0.0191780821917808	206.318699086181\\
0.0219178082191781	215.986532438912\\
0.0246575342465753	214.836103473744\\
0.0273972602739726	219.988277015401\\
0.0301369863013699	217.001320987722\\
0.0328767123287671	220.908152613836\\
0.0356164383561644	223.669560191187\\
0.0383561643835616	221.5724105691\\
0.0410958904109589	224.444552161437\\
0.0438356164383562	235.082639227542\\
0.0465753424657534	226.740791008914\\
0.0493150684931507	227.396852406621\\
0.0520547945205479	239.474037221213\\
0.0547945205479452	236.030790066713\\
0.0575342465753425	238.460061342682\\
0.0602739726027397	235.724593256496\\
0.063013698630137	219.22714221172\\
0.0657534246575343	221.681155869442\\
0.0684931506849315	213.019923356647\\
0.0712328767123288	206.538447812565\\
0.073972602739726	207.348172892676\\
0.0767123287671233	212.417614000904\\
0.0794520547945206	219.456260501331\\
0.0821917808219178	217.813992788553\\
0.0849315068493151	213.660082137139\\
0.0876712328767123	206.262213842595\\
0.0904109589041096	199.717076274493\\
0.0931506849315069	204.211881379171\\
0.0958904109589041	213.11838928365\\
0.0986301369863014	211.454830410596\\
0.101369863013699	211.768991656601\\
0.104109589041096	213.867084920427\\
0.106849315068493	227.125138885677\\
0.10958904109589	234.082190436946\\
0.112328767123288	232.758963796617\\
0.115068493150685	230.473926972577\\
0.117808219178082	227.212676050316\\
0.120547945205479	225.973467423855\\
0.123287671232877	207.831785952124\\
0.126027397260274	199.855490004262\\
0.128767123287671	199.988125956686\\
0.131506849315069	207.087540979115\\
0.134246575342466	198.879656605717\\
0.136986301369863	211.738597409067\\
0.13972602739726	214.83150819507\\
0.142465753424658	213.12288087665\\
0.145205479452055	214.137164305128\\
0.147945205479452	204.523847546041\\
0.150684931506849	206.261788084164\\
0.153424657534247	208.040494806193\\
0.156164383561644	203.823180837498\\
0.158904109589041	196.989679807654\\
0.161643835616438	198.280108115317\\
0.164383561643836	192.73710954347\\
0.167123287671233	189.630322668728\\
0.16986301369863	192.209609486993\\
0.172602739726027	190.85006031321\\
0.175342465753425	189.400578501042\\
0.178082191780822	189.272484328591\\
0.180821917808219	185.050834266601\\
0.183561643835616	185.536942982283\\
0.186301369863014	185.744170569343\\
0.189041095890411	186.2702020523\\
0.191780821917808	194.060569916521\\
0.194520547945205	193.618694725857\\
0.197260273972603	193.031630818049\\
0.2	191.215878185011\\
0.202739726027397	187.715722606013\\
0.205479452054795	196.617658072914\\
0.208219178082192	202.583767961694\\
0.210958904109589	212.806242816488\\
0.213698630136986	217.615019966286\\
0.216438356164384	217.575259044785\\
0.219178082191781	223.559173385466\\
0.221917808219178	216.894179952751\\
0.224657534246575	209.542964433679\\
0.227397260273973	207.138358764598\\
0.23013698630137	203.653716762112\\
0.232876712328767	197.50640673122\\
0.235616438356164	201.28587947952\\
0.238356164383562	203.215494466789\\
0.241095890410959	194.329973920162\\
0.243835616438356	204.79633875329\\
0.246575342465753	197.14295555934\\
0.249315068493151	194.434170636017\\
0.252054794520548	192.018206603679\\
0.254794520547945	194.11769487812\\
0.257534246575342	183.741553058661\\
0.26027397260274	183.347348909224\\
0.263013698630137	178.459208820866\\
0.265753424657534	178.065821949258\\
0.268493150684932	172.695843875225\\
0.271232876712329	170.665272415755\\
0.273972602739726	167.186291368176\\
0.276712328767123	178.901190996657\\
0.279452054794521	174.056645677829\\
0.282191780821918	172.212428745733\\
0.284931506849315	168.663393953966\\
0.287671232876712	165.80612224605\\
0.29041095890411	161.70314984654\\
0.293150684931507	166.264933699242\\
0.295890410958904	169.246691987465\\
0.298630136986301	166.548385543214\\
0.301369863013699	165.650984286113\\
0.304109589041096	167.089980711303\\
0.306849315068493	163.982226452149\\
0.30958904109589	164.246871181683\\
0.312328767123288	159.596670366827\\
0.315068493150685	157.433500053601\\
0.317808219178082	159.487888519346\\
0.320547945205479	160.597839044516\\
0.323287671232877	162.143897346409\\
0.326027397260274	164.708353758846\\
0.328767123287671	164.507117322441\\
0.331506849315069	164.64463218453\\
0.334246575342466	165.19259817416\\
0.336986301369863	166.625695566625\\
0.33972602739726	162.561424474097\\
0.342465753424658	160.848665434748\\
0.345205479452055	152.735111778828\\
0.347945205479452	158.634466140218\\
0.350684931506849	158.289269342087\\
0.353424657534247	163.686747491833\\
0.356164383561644	169.033312299586\\
0.358904109589041	163.141865454378\\
0.361643835616438	164.339462887003\\
0.364383561643836	164.281755653583\\
0.367123287671233	166.744951143793\\
0.36986301369863	157.493594544618\\
0.372602739726027	155.170548238084\\
0.375342465753425	153.033473730159\\
0.378082191780822	150.523907870528\\
0.380821917808219	157.24604370138\\
0.383561643835616	158.362935891304\\
0.386301369863014	164.080422692381\\
0.389041095890411	162.427312401271\\
0.391780821917808	162.075236140355\\
0.394520547945205	160.477583496441\\
0.397260273972603	154.233429573813\\
0.4	150.099153607894\\
0.402739726027397	155.840393119249\\
0.405479452054795	159.145266788353\\
0.408219178082192	165.002298253854\\
0.410958904109589	174.449870151323\\
0.413698630136986	170.973310627909\\
0.416438356164384	171.473108290887\\
0.419178082191781	172.851152871086\\
0.421917808219178	171.767256263743\\
0.424657534246575	170.142008093995\\
0.427397260273973	167.404582659143\\
0.43013698630137	166.200321916985\\
0.432876712328767	165.855092195454\\
0.435616438356164	163.659345834112\\
0.438356164383562	157.83008379665\\
0.441095890410959	163.390048751917\\
0.443835616438356	168.233010921698\\
0.446575342465753	173.688156085252\\
0.449315068493151	177.874127809827\\
0.452054794520548	174.408192793692\\
0.454794520547945	178.516620078369\\
0.457534246575342	176.403553027844\\
0.46027397260274	169.095212522533\\
0.463013698630137	171.260190705152\\
0.465753424657534	171.133739763111\\
0.468493150684932	173.867597439068\\
0.471232876712329	181.876935405116\\
0.473972602739726	191.083802191522\\
0.476712328767123	195.382273995461\\
0.479452054794521	193.911938729364\\
0.482191780821918	184.747398627088\\
0.484931506849315	185.594117069912\\
0.487671232876712	187.13684454332\\
0.49041095890411	188.964465923869\\
0.493150684931507	187.012569785054\\
0.495890410958904	187.587446033263\\
0.498630136986301	189.506020901694\\
0.501369863013699	183.403014856699\\
0.504109589041096	184.839981376495\\
0.506849315068493	182.476290913932\\
0.50958904109589	184.7088115828\\
0.512328767123288	189.367607842556\\
0.515068493150685	194.352213169973\\
0.517808219178082	183.64390862087\\
0.520547945205479	176.874758811598\\
0.523287671232877	180.236609251997\\
0.526027397260274	177.189416649827\\
0.528767123287671	180.978390744329\\
0.531506849315069	179.14152808841\\
0.534246575342466	181.143623684865\\
0.536986301369863	173.199193630452\\
0.53972602739726	174.837612547389\\
0.542465753424658	174.094198464222\\
0.545205479452055	171.988440992622\\
0.547945205479452	170.337730888171\\
0.550684931506849	173.114592161128\\
0.553424657534247	177.19289966407\\
0.556164383561644	181.290071886327\\
0.558904109589041	182.19529598107\\
0.561643835616438	187.17611934888\\
0.564383561643836	188.968500299298\\
0.567123287671233	186.813339589579\\
0.56986301369863	188.542642251822\\
0.572602739726027	189.816050670116\\
0.575342465753425	183.190410078517\\
0.578082191780822	184.848178399825\\
0.580821917808219	187.369675952009\\
0.583561643835616	177.353794553706\\
0.586301369863014	169.814982774055\\
0.589041095890411	171.984735722898\\
0.591780821917808	167.144910100985\\
0.594520547945205	162.091284894624\\
0.597260273972603	166.34751678303\\
0.6	174.089054869343\\
0.602739726027397	173.839826290268\\
0.605479452054795	177.104762586096\\
0.608219178082192	172.389938546787\\
0.610958904109589	170.835194729568\\
0.613698630136986	174.961922145376\\
0.616438356164384	169.759523741583\\
0.619178082191781	167.574192820177\\
0.621917808219178	167.307284672299\\
0.624657534246575	169.715416243861\\
0.627397260273973	177.927936373804\\
0.63013698630137	176.634536560569\\
0.632876712328767	183.552442220635\\
0.635616438356164	188.538071513292\\
0.638356164383562	196.967244366106\\
0.641095890410959	198.572875084315\\
0.643835616438356	201.319349318463\\
0.646575342465753	203.093994221465\\
0.649315068493151	194.641241834401\\
0.652054794520548	197.609881220585\\
0.654794520547945	204.013676157121\\
0.657534246575342	209.616712326203\\
0.66027397260274	204.196795151943\\
0.663013698630137	206.003787238291\\
0.665753424657534	210.592350689905\\
0.668493150684931	202.295345861284\\
0.671232876712329	206.387151043737\\
0.673972602739726	204.683042980673\\
0.676712328767123	205.274156698249\\
0.679452054794521	204.926133977891\\
0.682191780821918	202.013572414981\\
0.684931506849315	203.436409303597\\
0.687671232876712	200.785636826377\\
0.69041095890411	196.278572629213\\
0.693150684931507	193.043214601936\\
0.695890410958904	189.664057825747\\
0.698630136986301	185.5138470696\\
0.701369863013699	179.1419097232\\
0.704109589041096	190.525358590829\\
0.706849315068493	190.535038894477\\
0.70958904109589	185.040048624418\\
0.712328767123288	190.719697917541\\
0.715068493150685	190.052630288181\\
0.717808219178082	182.887144601784\\
0.720547945205479	181.19619903201\\
0.723287671232877	176.962316471161\\
0.726027397260274	175.165921689772\\
0.728767123287671	176.37644693623\\
0.731506849315068	177.688383640046\\
0.734246575342466	176.529208649322\\
0.736986301369863	173.579341469479\\
0.73972602739726	170.929576080426\\
0.742465753424657	169.223162209182\\
0.745205479452055	166.242620548662\\
0.747945205479452	169.015135243169\\
0.750684931506849	163.579214575478\\
0.753424657534247	170.124100305241\\
0.756164383561644	171.747004142931\\
0.758904109589041	163.670096321311\\
0.761643835616438	158.966985210549\\
0.764383561643836	165.267581892561\\
0.767123287671233	167.399541651275\\
0.76986301369863	160.690919082729\\
0.772602739726027	160.836955848414\\
0.775342465753425	157.897666029183\\
0.778082191780822	153.919480689949\\
0.780821917808219	145.420694464997\\
0.783561643835616	144.035345094101\\
0.786301369863014	136.10099542163\\
0.789041095890411	134.473266619243\\
0.791780821917808	137.229052633758\\
0.794520547945206	137.488202076076\\
0.797260273972603	140.661959845158\\
0.8	148.97686593711\\
0.802739726027397	150.738764922326\\
0.805479452054795	148.55197604788\\
0.808219178082192	156.188997622138\\
0.810958904109589	154.813608997138\\
0.813698630136986	156.311460567806\\
0.816438356164384	152.888718709289\\
0.819178082191781	152.927653417231\\
0.821917808219178	152.078481599294\\
0.824657534246575	146.296145549605\\
0.827397260273973	147.233312070834\\
0.83013698630137	146.852504128957\\
0.832876712328767	148.477084548427\\
0.835616438356164	150.638302010418\\
0.838356164383562	155.786415107437\\
0.841095890410959	156.317981332918\\
0.843835616438356	157.467984462635\\
0.846575342465753	153.388578530689\\
0.849315068493151	149.679841071838\\
0.852054794520548	154.433637584727\\
0.854794520547945	148.588473748536\\
0.857534246575343	147.674579040045\\
0.86027397260274	153.140992850619\\
0.863013698630137	149.546695402947\\
0.865753424657534	155.544056229223\\
0.868493150684931	152.525174703832\\
0.871232876712329	152.495015327129\\
0.873972602739726	155.699278567445\\
0.876712328767123	151.312728535013\\
0.879452054794521	154.879046376174\\
0.882191780821918	155.73274324006\\
0.884931506849315	147.766794707856\\
0.887671232876712	145.650034665294\\
0.89041095890411	145.428196138604\\
0.893150684931507	145.039146139169\\
0.895890410958904	142.443962641482\\
0.898630136986301	141.447664444109\\
0.901369863013699	143.806524234872\\
0.904109589041096	140.844130535495\\
0.906849315068493	136.649176435065\\
0.90958904109589	138.094839675866\\
0.912328767123288	137.161668332778\\
0.915068493150685	135.324743092496\\
0.917808219178082	132.997475842429\\
0.920547945205479	133.991282670329\\
0.923287671232877	136.935003575642\\
0.926027397260274	134.301857765496\\
0.928767123287671	132.867441916953\\
0.931506849315068	129.910826878178\\
0.934246575342466	133.100713354667\\
0.936986301369863	135.140581303302\\
0.93972602739726	134.103150328445\\
0.942465753424658	132.566171158659\\
0.945205479452055	132.533026838085\\
0.947945205479452	136.503896077426\\
0.950684931506849	134.934786030036\\
0.953424657534247	137.945303459429\\
0.956164383561644	137.160951884794\\
0.958904109589041	138.936656063378\\
0.961643835616438	146.159664179304\\
0.964383561643836	150.801562825382\\
0.967123287671233	153.196330945489\\
0.96986301369863	157.036344154736\\
0.972602739726027	156.096047455391\\
0.975342465753425	157.502031626541\\
0.978082191780822	157.53941350086\\
0.980821917808219	161.339287819473\\
0.983561643835616	151.980862353629\\
0.986301369863014	160.793772981039\\
0.989041095890411	160.957066998124\\
0.991780821917808	157.723515759913\\
0.994520547945206	164.061736902001\\
0.997260273972603	166.019320922482\\
1	169.850593654253\\
};
\addlegendentry{Stock Price 1}

\addplot [color=black]
  table[row sep=crcr]{%
0	400\\
0.00273972602739726	407.96360559304\\
0.00547945205479452	420.572339109633\\
0.00821917808219178	397.734610843014\\
0.010958904109589	403.732043849234\\
0.0136986301369863	392.18447005154\\
0.0164383561643836	400.763433787269\\
0.0191780821917808	389.49276752464\\
0.0219178082191781	396.219213908716\\
0.0246575342465753	382.740964065784\\
0.0273972602739726	399.468598547083\\
0.0301369863013699	401.928972648101\\
0.0328767123287671	377.026248608405\\
0.0356164383561644	378.720272517523\\
0.0383561643835616	397.843304354504\\
0.0410958904109589	415.475357166764\\
0.0438356164383562	415.606240854761\\
0.0465753424657534	427.103214783991\\
0.0493150684931507	427.383970856742\\
0.0520547945205479	434.327238206359\\
0.0547945205479452	457.397925676899\\
0.0575342465753425	459.645621587719\\
0.0602739726027397	468.254807904623\\
0.063013698630137	465.928252411049\\
0.0657534246575343	458.948807710194\\
0.0684931506849315	466.741164324026\\
0.0712328767123288	462.447363200619\\
0.073972602739726	454.93990282007\\
0.0767123287671233	446.386202348454\\
0.0794520547945206	439.846447587605\\
0.0821917808219178	430.01404406185\\
0.0849315068493151	439.680998762416\\
0.0876712328767123	459.303864694203\\
0.0904109589041096	450.268767732807\\
0.0931506849315069	462.964322330741\\
0.0958904109589041	467.924371489055\\
0.0986301369863014	451.485489014765\\
0.101369863013699	459.454968764797\\
0.104109589041096	482.244407313587\\
0.106849315068493	487.602110937239\\
0.10958904109589	498.400918451368\\
0.112328767123288	469.016427451084\\
0.115068493150685	442.929518127753\\
0.117808219178082	449.093094576783\\
0.120547945205479	465.100590406336\\
0.123287671232877	475.951541082315\\
0.126027397260274	503.005531285706\\
0.128767123287671	503.179640261331\\
0.131506849315069	486.932263545198\\
0.134246575342466	497.017689963937\\
0.136986301369863	509.278279019477\\
0.13972602739726	516.04998795005\\
0.142465753424658	513.653714870725\\
0.145205479452055	545.827298730956\\
0.147945205479452	551.669272833105\\
0.150684931506849	536.20165381738\\
0.153424657534247	539.131679785536\\
0.156164383561644	538.329820251887\\
0.158904109589041	526.561640499816\\
0.161643835616438	533.93696309957\\
0.164383561643836	506.629920683876\\
0.167123287671233	493.615921139693\\
0.16986301369863	503.602060382775\\
0.172602739726027	485.136536172862\\
0.175342465753425	484.870547220197\\
0.178082191780822	482.244611522244\\
0.180821917808219	520.045439672491\\
0.183561643835616	526.42276785755\\
0.186301369863014	545.271228859515\\
0.189041095890411	549.045855421485\\
0.191780821917808	525.671081896218\\
0.194520547945205	516.10047864601\\
0.197260273972603	515.08607762107\\
0.2	525.178120278031\\
0.202739726027397	512.303564476509\\
0.205479452054795	531.280218144339\\
0.208219178082192	567.198910295177\\
0.210958904109589	559.901794531981\\
0.213698630136986	568.622891256361\\
0.216438356164384	588.201069120678\\
0.219178082191781	605.353279108878\\
0.221917808219178	612.99073567812\\
0.224657534246575	607.044142919408\\
0.227397260273973	608.493584921337\\
0.23013698630137	638.125829664841\\
0.232876712328767	645.289746125387\\
0.235616438356164	636.934233842402\\
0.238356164383562	638.960646432465\\
0.241095890410959	636.815800348304\\
0.243835616438356	620.030965788979\\
0.246575342465753	621.887505925732\\
0.249315068493151	649.927671204805\\
0.252054794520548	623.193499645884\\
0.254794520547945	614.969464753902\\
0.257534246575342	624.66047794701\\
0.26027397260274	624.662258742991\\
0.263013698630137	636.980431453306\\
0.265753424657534	649.281173235292\\
0.268493150684932	683.213778819587\\
0.271232876712329	684.30664782682\\
0.273972602739726	637.830922236214\\
0.276712328767123	639.052968047042\\
0.279452054794521	638.67926800511\\
0.282191780821918	644.212418223124\\
0.284931506849315	633.24093554618\\
0.287671232876712	615.129705246973\\
0.29041095890411	613.296092265726\\
0.293150684931507	584.226352319878\\
0.295890410958904	609.732193883247\\
0.298630136986301	618.012731152719\\
0.301369863013699	575.580652772599\\
0.304109589041096	560.898485186764\\
0.306849315068493	542.004253534119\\
0.30958904109589	550.518752065297\\
0.312328767123288	547.222343527422\\
0.315068493150685	557.43801354192\\
0.317808219178082	553.311573299177\\
0.320547945205479	544.292705015901\\
0.323287671232877	531.021334186133\\
0.326027397260274	525.60480757492\\
0.328767123287671	537.499766435726\\
0.331506849315069	531.016580607072\\
0.334246575342466	534.611135484567\\
0.336986301369863	526.800336433092\\
0.33972602739726	539.885192467727\\
0.342465753424658	543.424359647753\\
0.345205479452055	544.900084503933\\
0.347945205479452	539.68284598504\\
0.350684931506849	551.438004748468\\
0.353424657534247	553.210396703653\\
0.356164383561644	552.41963930564\\
0.358904109589041	547.90147347079\\
0.361643835616438	549.78486627231\\
0.364383561643836	549.270230782006\\
0.367123287671233	547.606392855334\\
0.36986301369863	545.312611472833\\
0.372602739726027	555.237134324303\\
0.375342465753425	529.254042733342\\
0.378082191780822	529.570358305877\\
0.380821917808219	533.520212332949\\
0.383561643835616	542.558595063971\\
0.386301369863014	574.180124405726\\
0.389041095890411	546.682138463533\\
0.391780821917808	543.61933315882\\
0.394520547945205	518.358412109003\\
0.397260273972603	513.335454002212\\
0.4	533.658231084881\\
0.402739726027397	553.94772046371\\
0.405479452054795	568.921203813728\\
0.408219178082192	543.65679297717\\
0.410958904109589	540.030830874086\\
0.413698630136986	539.724683692673\\
0.416438356164384	533.878862918113\\
0.419178082191781	511.763624669267\\
0.421917808219178	526.755738130458\\
0.424657534246575	530.430106738243\\
0.427397260273973	520.797408932687\\
0.43013698630137	542.392269401187\\
0.432876712328767	553.704990784296\\
0.435616438356164	552.646754954698\\
0.438356164383562	556.97187033313\\
0.441095890410959	547.881917262701\\
0.443835616438356	545.800959207026\\
0.446575342465753	539.89891229075\\
0.449315068493151	526.259198145372\\
0.452054794520548	523.481681244018\\
0.454794520547945	524.402193062985\\
0.457534246575342	526.355002251738\\
0.46027397260274	525.011225686429\\
0.463013698630137	547.379127677937\\
0.465753424657534	543.449980483713\\
0.468493150684932	549.461172254916\\
0.471232876712329	542.836518268561\\
0.473972602739726	543.903836697286\\
0.476712328767123	542.915919330966\\
0.479452054794521	529.853832975293\\
0.482191780821918	534.684972635545\\
0.484931506849315	557.684927978366\\
0.487671232876712	547.212614296039\\
0.49041095890411	570.916634821383\\
0.493150684931507	553.215550767128\\
0.495890410958904	534.657914207485\\
0.498630136986301	520.678347956711\\
0.501369863013699	515.825415119058\\
0.504109589041096	520.329905650539\\
0.506849315068493	494.397506927451\\
0.50958904109589	503.162540729066\\
0.512328767123288	525.237094223445\\
0.515068493150685	548.941620941395\\
0.517808219178082	520.264272044198\\
0.520547945205479	500.404916502013\\
0.523287671232877	520.929613905161\\
0.526027397260274	522.114494940477\\
0.528767123287671	519.305452409455\\
0.531506849315069	503.010218423948\\
0.534246575342466	509.254346335497\\
0.536986301369863	499.383765529021\\
0.53972602739726	497.861089734232\\
0.542465753424658	503.038304719954\\
0.545205479452055	505.974900149416\\
0.547945205479452	510.190005353326\\
0.550684931506849	512.056914433918\\
0.553424657534247	480.830060526845\\
0.556164383561644	488.179356683765\\
0.558904109589041	483.163540826743\\
0.561643835616438	519.160545363351\\
0.564383561643836	534.623485534612\\
0.567123287671233	508.662563388764\\
0.56986301369863	503.158202245898\\
0.572602739726027	502.422607516857\\
0.575342465753425	504.501811988186\\
0.578082191780822	498.654613881625\\
0.580821917808219	506.18217244197\\
0.583561643835616	501.35159148264\\
0.586301369863014	509.338427626331\\
0.589041095890411	502.380689648136\\
0.591780821917808	520.656572177782\\
0.594520547945205	515.492804443101\\
0.597260273972603	508.824741810772\\
0.6	500.819936083238\\
0.602739726027397	484.655968393687\\
0.605479452054795	477.156129595216\\
0.608219178082192	462.537655157078\\
0.610958904109589	462.410321132059\\
0.613698630136986	452.575928084868\\
0.616438356164384	457.188764381808\\
0.619178082191781	469.090447581929\\
0.621917808219178	481.93855355004\\
0.624657534246575	474.982344262858\\
0.627397260273973	473.872970781302\\
0.63013698630137	471.814224177657\\
0.632876712328767	471.102622963103\\
0.635616438356164	472.968932821499\\
0.638356164383562	458.448768879248\\
0.641095890410959	475.509195190687\\
0.643835616438356	477.794991825986\\
0.646575342465753	498.268277771367\\
0.649315068493151	500.455171505442\\
0.652054794520548	510.754729143847\\
0.654794520547945	468.616339735047\\
0.657534246575342	470.267928760305\\
0.66027397260274	494.012642158367\\
0.663013698630137	502.790861967801\\
0.665753424657534	482.608492501837\\
0.668493150684931	493.464485496496\\
0.671232876712329	501.10658606585\\
0.673972602739726	508.549054371053\\
0.676712328767123	518.438122680951\\
0.679452054794521	534.162998804515\\
0.682191780821918	516.788035634246\\
0.684931506849315	499.336019506695\\
0.687671232876712	506.508157714307\\
0.69041095890411	519.23995812259\\
0.693150684931507	514.297572561027\\
0.695890410958904	497.83959788681\\
0.698630136986301	493.093449383162\\
0.701369863013699	521.604761811476\\
0.704109589041096	510.341859117887\\
0.706849315068493	502.105286149618\\
0.70958904109589	477.291961557452\\
0.712328767123288	481.011099651368\\
0.715068493150685	483.554963196868\\
0.717808219178082	466.505392807579\\
0.720547945205479	477.03822596083\\
0.723287671232877	474.301633149776\\
0.726027397260274	454.757851685032\\
0.728767123287671	465.24828488778\\
0.731506849315068	457.946862096429\\
0.734246575342466	470.477105399055\\
0.736986301369863	467.003871908744\\
0.73972602739726	435.040810471877\\
0.742465753424657	439.64319387462\\
0.745205479452055	441.231941181508\\
0.747945205479452	446.580886526988\\
0.750684931506849	431.310594803637\\
0.753424657534247	413.511343696697\\
0.756164383561644	407.469476125714\\
0.758904109589041	418.255505457722\\
0.761643835616438	426.571204698016\\
0.764383561643836	420.669851857249\\
0.767123287671233	426.267913018921\\
0.76986301369863	410.220937528816\\
0.772602739726027	433.039592614417\\
0.775342465753425	426.965013251369\\
0.778082191780822	435.138353211446\\
0.780821917808219	430.486356787943\\
0.783561643835616	429.601637285531\\
0.786301369863014	434.679076929582\\
0.789041095890411	454.516167488781\\
0.791780821917808	465.784894424221\\
0.794520547945206	467.904223612053\\
0.797260273972603	468.141194529206\\
0.8	475.301515457996\\
0.802739726027397	485.146646319097\\
0.805479452054795	480.118008111485\\
0.808219178082192	487.246903748234\\
0.810958904109589	485.003185415271\\
0.813698630136986	482.20072978803\\
0.816438356164384	469.367063602809\\
0.819178082191781	469.272669830334\\
0.821917808219178	490.487192342317\\
0.824657534246575	490.127905696635\\
0.827397260273973	493.62335906553\\
0.83013698630137	510.12872455405\\
0.832876712328767	523.679084355812\\
0.835616438356164	535.236884851473\\
0.838356164383562	538.209189779121\\
0.841095890410959	543.691716104983\\
0.843835616438356	537.274444973974\\
0.846575342465753	532.330791131065\\
0.849315068493151	511.072855275571\\
0.852054794520548	519.770721938649\\
0.854794520547945	523.8005184525\\
0.857534246575343	527.74260166869\\
0.86027397260274	512.548851115281\\
0.863013698630137	502.101521507237\\
0.865753424657534	516.938885307805\\
0.868493150684931	514.585100298238\\
0.871232876712329	516.734380185597\\
0.873972602739726	512.517531644111\\
0.876712328767123	517.043457360642\\
0.879452054794521	507.112443824115\\
0.882191780821918	508.233556002713\\
0.884931506849315	500.521764107805\\
0.887671232876712	510.87582642367\\
0.89041095890411	520.886798148964\\
0.893150684931507	490.557785474306\\
0.895890410958904	477.878415249876\\
0.898630136986301	488.521374540632\\
0.901369863013699	466.848963599175\\
0.904109589041096	478.163758500616\\
0.906849315068493	495.031980387705\\
0.90958904109589	480.921486082337\\
0.912328767123288	493.190156684245\\
0.915068493150685	486.697609271476\\
0.917808219178082	467.546291616627\\
0.920547945205479	475.955907316709\\
0.923287671232877	492.342441985481\\
0.926027397260274	498.067343708804\\
0.928767123287671	497.748303860005\\
0.931506849315068	501.812701125412\\
0.934246575342466	507.604576997675\\
0.936986301369863	521.072447820014\\
0.93972602739726	532.371679945423\\
0.942465753424658	534.066654806878\\
0.945205479452055	527.730163756015\\
0.947945205479452	517.243584252445\\
0.950684931506849	517.462129941814\\
0.953424657534247	504.730190668915\\
0.956164383561644	501.867834697969\\
0.958904109589041	517.171109666928\\
0.961643835616438	529.021886600151\\
0.964383561643836	518.932574759321\\
0.967123287671233	513.310183986313\\
0.96986301369863	504.891414672069\\
0.972602739726027	505.438444744469\\
0.975342465753425	486.2434427195\\
0.978082191780822	476.164273970375\\
0.980821917808219	485.687219306579\\
0.983561643835616	472.876525557043\\
0.986301369863014	486.39050384\\
0.989041095890411	466.295049765334\\
0.991780821917808	465.518671163182\\
0.994520547945206	458.632849146597\\
0.997260273972603	443.383489287191\\
1	431.301069924698\\
};
\addlegendentry{Stock Price 2}

\end{axis}
\end{tikzpicture}%

==> tikz/bls.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=2,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=35,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	23.408520186585\\
0.00547945205479452	23.1035736432632\\
0.010958904109589	23.0382124145132\\
0.0164383561643836	22.8226487237875\\
0.0219178082191781	22.7556062607683\\
0.0273972602739726	22.6478355535167\\
0.0328767123287671	22.5533597367497\\
0.0383561643835616	22.4384012039514\\
0.0438356164383562	22.7172917495293\\
0.0493150684931507	22.8591933533265\\
0.0547945205479452	22.8731159930574\\
0.0602739726027397	22.5275461564523\\
0.0657534246575343	22.1579385161355\\
0.0712328767123288	21.7290035768066\\
0.0767123287671233	22.2755111903347\\
0.0821917808219178	22.4916119434092\\
0.0876712328767123	22.549980427105\\
0.0931506849315069	22.327732417992\\
0.0986301369863014	22.0723367242371\\
0.104109589041096	22.1913541763978\\
0.10958904109589	22.5364223816894\\
0.115068493150685	22.1510531198488\\
0.120547945205479	22.0526930627854\\
0.126027397260274	22.0344294116147\\
0.131506849315069	21.6053115102786\\
0.136986301369863	21.7788343537609\\
0.142465753424658	21.6917719345275\\
0.147945205479452	22.0909792149074\\
0.153424657534247	22.0059558202159\\
0.158904109589041	22.0942502420564\\
0.164383561643836	21.8459800531162\\
0.16986301369863	21.7137826804353\\
0.175342465753425	21.4705614614608\\
0.180821917808219	21.5502172072896\\
0.186301369863014	21.8173937237922\\
0.191780821917808	21.6921743368158\\
0.197260273972603	21.7830925027042\\
0.202739726027397	21.6770879876697\\
0.208219178082192	21.6983142827364\\
0.213698630136986	21.9481212025345\\
0.219178082191781	21.9739137105326\\
0.224657534246575	21.7513883878566\\
0.23013698630137	21.5719713346816\\
0.235616438356164	21.5370980099016\\
0.241095890410959	21.4979118757443\\
0.246575342465753	21.3219911966476\\
0.252054794520548	21.3580128058673\\
0.257534246575342	21.6122729823793\\
0.263013698630137	21.560453932254\\
0.268493150684932	21.5184986015236\\
0.273972602739726	21.0714751772585\\
0.279452054794521	20.9222218177979\\
0.284931506849315	20.659550327662\\
0.29041095890411	20.5890779249492\\
0.295890410958904	20.6843465451388\\
0.301369863013699	20.9650651655077\\
0.306849315068493	21.309357452105\\
0.312328767123288	21.2860923652053\\
0.317808219178082	21.2225680535645\\
0.323287671232877	21.3839277004219\\
0.328767123287671	21.482544117865\\
0.334246575342466	21.6384323872676\\
0.33972602739726	21.7999058603299\\
0.345205479452055	21.4883263891633\\
0.350684931506849	21.5984525989201\\
0.356164383561644	21.5795747354232\\
0.361643835616438	21.4233370729021\\
0.367123287671233	21.2834077260052\\
0.372602739726027	21.5386643070759\\
0.378082191780822	21.3730443766995\\
0.383561643835616	21.1253247533689\\
0.389041095890411	21.1671696851443\\
0.394520547945205	21.5626817378587\\
0.4	21.5679333782733\\
0.405479452054795	21.6313686903236\\
0.410958904109589	21.4373285372892\\
0.416438356164384	21.7774046317704\\
0.421917808219178	21.8037442023513\\
0.427397260273973	21.9158643740132\\
0.432876712328767	21.7124142042595\\
0.438356164383562	21.8913091150026\\
0.443835616438356	21.974420806867\\
0.449315068493151	21.7258123645765\\
0.454794520547945	21.7341406511631\\
0.46027397260274	21.6396887647536\\
0.465753424657534	21.6623656285409\\
0.471232876712329	21.6102492837979\\
0.476712328767123	21.5709780370555\\
0.482191780821918	21.3586725828152\\
0.487671232876712	21.2937840658047\\
0.493150684931507	21.4467760691642\\
0.498630136986301	21.801966618603\\
0.504109589041096	21.556986350778\\
0.50958904109589	22.0476115336629\\
0.515068493150685	22.3797391227374\\
0.520547945205479	22.4176632433331\\
0.526027397260274	22.349636144362\\
0.531506849315069	22.1930051779918\\
0.536986301369863	22.3769709257012\\
0.542465753424658	22.2207885913267\\
0.547945205479452	22.1185806482525\\
0.553424657534247	22.312294027459\\
0.558904109589041	22.4097851078674\\
0.564383561643836	22.612427348827\\
0.56986301369863	22.7288035851863\\
0.575342465753425	22.6353553467097\\
0.580821917808219	22.5166863383939\\
0.586301369863014	22.6986183043915\\
0.591780821917808	22.5426417716952\\
0.597260273972603	22.8145315711256\\
0.602739726027397	23.0005657588365\\
0.608219178082192	23.0694616736742\\
0.613698630136986	23.0702391426203\\
0.619178082191781	23.1583750960993\\
0.624657534246575	24.0164595028179\\
0.63013698630137	23.9869599933767\\
0.635616438356164	23.5797613023237\\
0.641095890410959	24.0636904916639\\
0.646575342465753	24.2243706705375\\
0.652054794520548	24.0513703978629\\
0.657534246575342	24.740494317547\\
0.663013698630137	24.8939988530451\\
0.668493150684932	24.9769756674199\\
0.673972602739726	24.7561783527261\\
0.679452054794521	24.45915212903\\
0.684931506849315	23.97773152534\\
0.69041095890411	23.8671289626198\\
0.695890410958904	23.5943768341869\\
0.701369863013699	23.7582529070878\\
0.706849315068493	23.6767449890338\\
0.712328767123288	24.1276720255388\\
0.717808219178082	24.5279535166927\\
0.723287671232877	24.5728731175713\\
0.728767123287671	24.495148879447\\
0.734246575342466	24.8099043747195\\
0.73972602739726	24.4887196997513\\
0.745205479452055	24.67266200416\\
0.750684931506849	24.4872510109992\\
0.756164383561644	24.3779743569918\\
0.761643835616438	24.1962367735837\\
0.767123287671233	24.3496483206278\\
0.772602739726027	24.1396474357997\\
0.778082191780822	23.8576082233113\\
0.783561643835616	24.0008016985818\\
0.789041095890411	23.8898149085748\\
0.794520547945205	23.9837080175619\\
0.8	23.891603474216\\
0.805479452054795	23.9616066801676\\
0.810958904109589	23.2919598192624\\
0.816438356164384	23.4066979385307\\
0.821917808219178	23.8681124036031\\
0.827397260273973	24.1375196303103\\
0.832876712328767	24.379121651556\\
0.838356164383562	24.3142511767261\\
0.843835616438356	24.3629692823121\\
0.849315068493151	24.428978781074\\
0.854794520547945	24.4551711336386\\
0.86027397260274	24.2290451495688\\
0.865753424657534	24.1349028405652\\
0.871232876712329	24.0885585614235\\
0.876712328767123	23.9616064581251\\
0.882191780821918	24.1802986331552\\
0.887671232876712	24.8561087333141\\
0.893150684931507	24.4839532939791\\
0.898630136986301	24.5189857778212\\
0.904109589041096	24.1241882947034\\
0.90958904109589	24.4693215068915\\
0.915068493150685	24.8537535844688\\
0.920547945205479	24.3862886780722\\
0.926027397260274	24.9126858260411\\
0.931506849315069	24.6062582081796\\
0.936986301369863	24.6687922904398\\
0.942465753424658	24.9733097598051\\
0.947945205479452	25.0150920742903\\
0.953424657534247	25.6689308942767\\
0.958904109589041	26.4928957542677\\
0.964383561643836	26.5368314985815\\
0.96986301369863	25.9292149064926\\
0.975342465753425	25.8178486463448\\
0.980821917808219	25.5611747406462\\
0.986301369863014	25.3340900195379\\
0.991780821917808	25.0049291634765\\
0.997260273972603	25.0271801691691\\
1.0027397260274	25.6277525930845\\
1.00821917808219	25.4141287552976\\
1.01369863013699	25.3317479940831\\
1.01917808219178	25.6721865632279\\
1.02465753424658	26.0353255604739\\
1.03013698630137	26.1846208739783\\
1.03561643835616	26.503506743192\\
1.04109589041096	26.7802955705328\\
1.04657534246575	26.6565948875242\\
1.05205479452055	26.79439083674\\
1.05753424657534	26.6973700494368\\
1.06301369863014	26.4074439783957\\
1.06849315068493	26.6078646802213\\
1.07397260273973	26.629463366574\\
1.07945205479452	26.5694574961471\\
1.08493150684932	26.6626201245868\\
1.09041095890411	26.9800828713803\\
1.0958904109589	27.1091493456968\\
1.1013698630137	27.173610920822\\
1.10684931506849	27.2667138853916\\
1.11232876712329	27.2838641759129\\
1.11780821917808	27.0242519674514\\
1.12328767123288	27.28345683838\\
1.12876712328767	27.755731063202\\
1.13424657534247	27.5710964809862\\
1.13972602739726	28.2296071572382\\
1.14520547945205	28.1668246922222\\
1.15068493150685	28.0803363826107\\
1.15616438356164	27.7635708096293\\
1.16164383561644	27.4895268078215\\
1.16712328767123	27.1657229941973\\
1.17260273972603	27.2834289697601\\
1.17808219178082	27.8187613665445\\
1.18356164383562	28.0018430921017\\
1.18904109589041	28.3018045179671\\
1.19452054794521	28.7819453943686\\
1.2	27.8609088957885\\
1.20547945205479	27.8025932392846\\
1.21095890410959	27.9249959820733\\
1.21643835616438	28.1756425791939\\
1.22191780821918	27.7123951618064\\
1.22739726027397	27.3656401262251\\
1.23287671232877	27.6321253711119\\
1.23835616438356	27.5921473093594\\
1.24383561643836	27.7813381223255\\
1.24931506849315	27.4487024500843\\
1.25479452054795	26.8950461214447\\
1.26027397260274	27.1436396641654\\
1.26575342465753	27.5399388685955\\
1.27123287671233	28.0963108699167\\
1.27671232876712	27.5550532864033\\
1.28219178082192	27.0988686977907\\
1.28767123287671	26.6108674919072\\
1.29315068493151	26.5975240513015\\
1.2986301369863	26.4005778162038\\
1.3041095890411	26.8153255586396\\
1.30958904109589	26.3427045666565\\
1.31506849315068	25.7950583810533\\
1.32054794520548	25.8570918727614\\
1.32602739726027	26.2191833244363\\
1.33150684931507	25.9690461478207\\
1.33698630136986	25.5817398881119\\
1.34246575342466	25.5373263395696\\
1.34794520547945	25.052235424149\\
1.35342465753425	25.0571899591069\\
1.35890410958904	25.2939159993374\\
1.36438356164384	25.3572831746782\\
1.36986301369863	24.7989605315734\\
1.37534246575342	24.6486330710395\\
1.38082191780822	24.5650625610929\\
1.38630136986301	25.0635051133033\\
1.39178082191781	25.3250683518287\\
1.3972602739726	25.3084169744438\\
1.4027397260274	25.689895277728\\
1.40821917808219	25.3766645478213\\
1.41369863013699	25.274670368261\\
1.41917808219178	25.6851568369779\\
1.42465753424658	26.1354405761691\\
1.43013698630137	26.3616471470753\\
1.43561643835616	26.5161044904102\\
1.44109589041096	26.3296191393876\\
1.44657534246575	26.5635359757152\\
1.45205479452055	26.2991729963892\\
1.45753424657534	26.4791982132571\\
1.46301369863014	26.5686395430197\\
1.46849315068493	26.9324571328576\\
1.47397260273973	26.7930229504549\\
1.47945205479452	26.9993329422386\\
1.48493150684932	27.2602068106497\\
1.49041095890411	26.9595287987316\\
1.4958904109589	27.0107791451428\\
1.5013698630137	27.5365171188423\\
1.50684931506849	27.5748395202495\\
1.51232876712329	27.4693894031075\\
1.51780821917808	27.6243502262938\\
1.52328767123288	27.5300520636004\\
1.52876712328767	27.6810234023789\\
1.53424657534247	27.634659445682\\
1.53972602739726	27.6283727590459\\
1.54520547945205	27.7863618122837\\
1.55068493150685	28.2582331763909\\
1.55616438356164	28.4194861362978\\
1.56164383561644	29.0136201604371\\
1.56712328767123	28.2557668490558\\
1.57260273972603	28.0954726498336\\
1.57808219178082	28.1788346388542\\
1.58356164383562	27.8822729359087\\
1.58904109589041	27.4375969252139\\
1.59452054794521	27.6465432055033\\
1.6	27.8568649860151\\
1.60547945205479	27.9575523181564\\
1.61095890410959	28.0959825944389\\
1.61643835616438	27.7884560381411\\
1.62191780821918	27.6160463196417\\
1.62739726027397	27.579501373952\\
1.63287671232877	27.3444146021897\\
1.63835616438356	27.4561124962768\\
1.64383561643836	28.2580198871244\\
1.64931506849315	28.0859365166433\\
1.65479452054795	28.3145033271557\\
1.66027397260274	27.9440727781634\\
1.66575342465753	28.412751862553\\
1.67123287671233	28.0635853612191\\
1.67671232876712	28.1371640436266\\
1.68219178082192	27.9180800620503\\
1.68767123287671	28.096926914437\\
1.69315068493151	28.1009380165114\\
1.6986301369863	28.0853941818126\\
1.7041095890411	29.1264684688065\\
1.70958904109589	28.8894865082158\\
1.71506849315069	28.8721002700503\\
1.72054794520548	29.8661223427195\\
1.72602739726027	29.4159777293389\\
1.73150684931507	29.6275348062667\\
1.73698630136986	29.2106639713721\\
1.74246575342466	29.6002498485806\\
1.74794520547945	29.7268910599289\\
1.75342465753425	29.9808727049468\\
1.75890410958904	29.8706924428993\\
1.76438356164384	29.9669696786033\\
1.76986301369863	30.5483169253338\\
1.77534246575342	29.6207369902145\\
1.78082191780822	28.9884730302452\\
1.78630136986301	29.1434719429293\\
1.79178082191781	28.8969437053142\\
1.7972602739726	28.7869874539724\\
1.8027397260274	28.2352300280935\\
1.80821917808219	27.9127990281627\\
1.81369863013699	27.7716659825658\\
1.81917808219178	27.5205048560789\\
1.82465753424658	27.2254921493829\\
1.83013698630137	27.0846293724796\\
1.83561643835616	26.7728036953596\\
1.84109589041096	27.207394795029\\
1.84657534246575	26.8777346188168\\
1.85205479452055	27.4707414126809\\
1.85753424657534	27.3436705321639\\
1.86301369863014	26.8550963741203\\
1.86849315068493	26.6535954764398\\
1.87397260273973	26.9537751106465\\
1.87945205479452	27.2999987594995\\
1.88493150684932	27.3537668447234\\
1.89041095890411	27.4505540425692\\
1.8958904109589	27.6650566522879\\
1.9013698630137	27.1636121271086\\
1.90684931506849	26.9701673970182\\
1.91232876712329	26.3694221760319\\
1.91780821917808	26.2279957781282\\
1.92328767123288	26.52394915003\\
1.92876712328767	26.7523395387064\\
1.93424657534247	27.4922507420172\\
1.93972602739726	27.54891200397\\
1.94520547945205	26.8133298335516\\
1.95068493150685	27.361989967768\\
1.95616438356164	27.7940551006636\\
1.96164383561644	27.5921470409598\\
1.96712328767123	27.6682949047439\\
1.97260273972603	27.9362333813047\\
1.97808219178082	28.0707665194469\\
1.98356164383562	28.3163683739342\\
1.98904109589041	28.2759999306577\\
1.99452054794521	28.2621302445958\\
2	28.2935725916915\\
};
\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	0\\
0.00547945205479452	0.0632570652411673\\
0.010958904109589	0.126334150936746\\
0.0164383561643836	0.188816013693762\\
0.0219178082191781	0.251112246800481\\
0.0273972602739726	0.313109249090495\\
0.0328767123287671	0.374843205455817\\
0.0383561643835616	0.436256191244343\\
0.0438356164383562	0.498450074963792\\
0.0493150684931507	0.561042410233937\\
0.0547945205479452	0.623673963561131\\
0.0602739726027397	0.685329738093333\\
0.0657534246575343	0.745938899338265\\
0.0712328767123288	0.805329995074487\\
0.0767123287671233	0.866277506569525\\
0.0821917808219178	0.927842233140023\\
0.0876712328767123	0.989574165494063\\
0.0931506849315069	1.05066772414052\\
0.0986301369863014	1.11102557857406\\
0.104109589041096	1.1717273152334\\
0.10958904109589	1.23342890964017\\
0.115068493150685	1.2940106906393\\
0.120547945205479	1.35430584735803\\
0.126027397260274	1.4145476575296\\
0.131506849315069	1.47353154766188\\
0.136986301369863	1.53302565716542\\
0.142465753424658	1.59226307747339\\
0.147945205479452	1.65268121403386\\
0.153424657534247	1.71284718785456\\
0.158904109589041	1.77327589859342\\
0.164383561643836	1.83296380487327\\
0.16986301369863	1.89225609391492\\
0.175342465753425	1.95081828465925\\
0.180821917808219	2.0096203754264\\
0.186301369863014	2.06922943479263\\
0.191780821917808	2.12845922107348\\
0.197260273972603	2.18796532261889\\
0.202739726027397	2.2471484022223\\
0.208219178082192	2.30639643418226\\
0.213698630136986	2.36641056663249\\
0.219178082191781	2.42650409989177\\
0.224657534246575	2.48591110391117\\
0.23013698630137	2.54476287398594\\
0.235616438356164	2.60350644333405\\
0.241095890410959	2.66212804442223\\
0.246575342465753	2.7202001284381\\
0.252054794520548	2.77838517318499\\
0.257534246575342	2.83736962067218\\
0.263013698630137	2.89619072489076\\
0.268493150684932	2.95487917520913\\
0.273972602739726	3.01214898416969\\
0.279452054794521	3.06894367824702\\
0.284931506849315	3.12489948147158\\
0.29041095890411	3.18062955792814\\
0.295890410958904	3.23666596724164\\
0.301369863013699	3.29360776495501\\
0.306849315068493	3.35166357029916\\
0.312328767123288	3.40964395006478\\
0.317808219178082	3.46741755618532\\
0.323287671232877	3.52571843945553\\
0.328767123287671	3.58434266822503\\
0.334246575342466	3.64347965511011\\
0.33972602739726	3.70314952349104\\
0.345205479452055	3.761788025952\\
0.350684931506849	3.82079240874877\\
0.356164383561644	3.87973398373708\\
0.361643835616438	3.93815325403598\\
0.367123287671233	3.99610317976631\\
0.372602739726027	4.05491246314907\\
0.378082191780822	4.11316245808758\\
0.383561643835616	4.17057302766533\\
0.389041095890411	4.22812600763876\\
0.394520547945205	4.287028672415\\
0.4	4.3459494341562\\
0.405479452054795	4.405088256806\\
0.410958904109589	4.46355823791796\\
0.416438356164384	4.52320482440171\\
0.421917808219178	4.58294297082831\\
0.427397260273973	4.64307182303066\\
0.432876712328767	4.70248958155059\\
0.438356164383562	4.76253504217622\\
0.443835616438356	4.82287322011392\\
0.449315068493151	4.88233322572765\\
0.454794520547945	4.94182289048158\\
0.46027397260274	5.0009766253266\\
0.465753424657534	5.06021146882764\\
0.471232876712329	5.11925968690202\\
0.476712328767123	5.1781668057724\\
0.482191780821918	5.23630775771579\\
0.487671232876712	5.29421378983262\\
0.493150684931507	5.35267620155936\\
0.498630136986301	5.41243484863589\\
0.504109589041096	5.47129643200637\\
0.50958904109589	5.53196162783887\\
0.515068493150685	5.59385233236235\\
0.520547945205479	5.65588362472748\\
0.526027397260274	5.71766222191621\\
0.531506849315069	5.77885662266094\\
0.536986301369863	5.84074008192276\\
0.542465753424658	5.90203663794511\\
0.547945205479452	5.96294772166957\\
0.553424657534247	6.02459261964713\\
0.558904109589041	6.08660831441141\\
0.564383561643836	6.14939750537037\\
0.56986301369863	6.21263268497533\\
0.575342465753425	6.27550866648697\\
0.580821917808219	6.33792669916683\\
0.586301369863014	6.40104997031027\\
0.591780821917808	6.46356658259499\\
0.597260273972603	6.52714530020956\\
0.602739726027397	6.59145364633057\\
0.608219178082192	6.65603338010743\\
0.613698630136986	6.72061636636248\\
0.619178082191781	6.78554923754219\\
0.624657534246575	6.85390054711261\\
0.63013698630137	6.92213405766537\\
0.635616438356164	6.98873260693758\\
0.641095890410959	7.0572824527397\\
0.646575342465753	7.12648294449186\\
0.652054794520548	7.19498045172378\\
0.657534246575342	7.26629060612067\\
0.663013698630137	7.33823000855958\\
0.668493150684932	7.41051104299317\\
0.673972602739726	7.48187998272077\\
0.679452054794521	7.55201677043188\\
0.684931506849315	7.62014803361207\\
0.69041095890411	7.68781677344411\\
0.695890410958904	7.75433980761867\\
0.701369863013699	7.82155445031417\\
0.706849315068493	7.88842396168183\\
0.712328767123288	7.9572123628763\\
0.717808219178082	8.02771144313598\\
0.723287671232877	8.09840351286431\\
0.728767123287671	8.16876080929321\\
0.734246575342466	8.24048080091028\\
0.73972602739726	8.31080466321524\\
0.745205479452055	8.3819319339424\\
0.750684931506849	8.45224628175316\\
0.756164383561644	8.52207949558574\\
0.761643835616438	8.59110884388078\\
0.767123287671233	8.66082021005682\\
0.772602739726027	8.72959436404646\\
0.778082191780822	8.79710407943251\\
0.783561643835616	8.86525901105868\\
0.789041095890411	8.93291200747838\\
0.794520547945205	9.00099200927351\\
0.8	9.06865170730575\\
0.805479452054795	9.13663275007479\\
0.810958904109589	9.20152825663336\\
0.816438356164384	9.26695518254066\\
0.821917808219178	9.33452837867523\\
0.827397260273973	9.40336068662751\\
0.832876712328767	9.47332748517067\\
0.838356164383562	9.54298855852971\\
0.843835616438356	9.61288077291595\\
0.849315068493151	9.68308756725131\\
0.854794520547945	9.75341994145172\\
0.86027397260274	9.82266546816308\\
0.865753424657534	9.89145647953943\\
0.871232876712329	9.96002279198606\\
0.876712328767123	10.027970110424\\
0.882191780821918	10.0969896956109\\
0.887671232876712	10.1693385968527\\
0.893150684931507	10.2398454549288\\
0.898630136986301	10.3105268776091\\
0.904109589041096	10.3792346225869\\
0.90958904109589	10.4496769615713\\
0.915068493150685	10.5220611354438\\
0.920547945205479	10.5920726999975\\
0.926027397260274	10.6647702273456\\
0.931506849315069	10.7358966299786\\
0.936986301369863	10.8073456616995\\
0.942465753424658	10.8803727908647\\
0.947945205479452	10.9536178299046\\
0.953424657534247	11.0302864051392\\
0.958904109589041	11.1112919434269\\
0.964383561643836	11.1925302470358\\
0.96986301369863	11.2705368330963\\
0.975342465753425	11.3479481781014\\
0.980821917808219	11.4239798506754\\
0.986301369863014	11.4987843343862\\
0.991780821917808	11.5718001898104\\
0.997260273972603	11.6449379497717\\
1.0027397260274	11.7213759230721\\
1.00821917808219	11.7966339510297\\
1.01369863013699	11.8714346184069\\
1.01917808219178	11.9481375362229\\
1.02465753424658	12.026880927885\\
1.03013698630137	12.1064681405312\\
1.03561643835616	12.1878675769308\\
1.04109589041096	12.2708490349677\\
1.04657534246575	12.3531198811908\\
1.05205479452055	12.436187593171\\
1.05753424657534	12.5186915492849\\
1.06301369863014	12.5995003141433\\
1.06849315068493	12.6814884051272\\
1.07397260273973	12.7636046462375\\
1.07945205479452	12.8453640411309\\
1.08493150684932	12.9276816648183\\
1.09041095890411	13.0119121410638\\
1.0958904109589	13.0969252226507\\
1.1013698630137	13.1823317335294\\
1.10684931506849	13.2683098100012\\
1.11232876712329	13.3543941158898\\
1.11780821917808	13.4388662076187\\
1.12328767123288	13.5249587724686\\
1.12876712328767	13.6140221310223\\
1.13424657534247	13.7019172234316\\
1.13972602739726	13.7940072454909\\
1.14520547945205	13.8856951665436\\
1.15068493150685	13.9768254423689\\
1.15616438356164	14.0658990581355\\
1.16164383561644	14.1531818111156\\
1.16712328767123	14.2383345297639\\
1.17260273972603	14.3242671910272\\
1.17808219178082	14.4137693470423\\
1.18356164383562	14.5045007080917\\
1.18904109589041	14.5972593607108\\
1.19452054794521	14.6932848913039\\
1.2	14.7830019183479\\
1.20547945205479	14.8723171398851\\
1.21095890410959	14.9624828426999\\
1.21643835616438	15.054401849949\\
1.22191780821918	15.1430587182135\\
1.22739726027397	15.2292565560245\\
1.23287671232877	15.3173584162794\\
1.23835616438356	15.4051730562309\\
1.24383561643836	15.4943591681649\\
1.24931506849315	15.5811175072817\\
1.25479452054795	15.6638049349026\\
1.26027397260274	15.7483343710067\\
1.26575342465753	15.8358219364197\\
1.27123287671233	15.927493532296\\
1.27671232876712	16.0150647700296\\
1.28219178082192	16.0991538121027\\
1.28767123287671	16.1794891023983\\
1.29315068493151	16.2597213831194\\
1.2986301369863	16.3384153213461\\
1.3041095890411	16.4203757309526\\
1.30958904109589	16.4985852755937\\
1.31506849315068	16.5724136846595\\
1.32054794520548	16.6467428592349\\
1.32602739726027	16.7240165999318\\
1.33150684931507	16.799240288207\\
1.33698630136986	16.8712632371208\\
1.34246575342466	16.9429164921848\\
1.34794520547945	17.0104934006935\\
1.35342465753425	17.0781127607128\\
1.35890410958904	17.147756089577\\
1.36438356164384	17.2179462072564\\
1.36986301369863	17.2832813017511\\
1.37534246575342	17.3472980617454\\
1.38082191780822	17.4105756494163\\
1.38630136986301	17.4783045676642\\
1.39178082191781	17.5483906403983\\
1.3972602739726	17.6183257945306\\
1.4027397260274	17.6917616137581\\
1.40821917808219	17.7622973020904\\
1.41369863013699	17.8318801462138\\
1.41917808219178	17.9053364266887\\
1.42465753424658	17.9830820996079\\
1.43013698630137	18.0630035732565\\
1.43561643835616	18.1444252957293\\
1.44109589041096	18.2240190058573\\
1.44657534246575	18.3059294910436\\
1.45205479452055	18.3851965255697\\
1.45753424657534	18.4662827121021\\
1.46301369863014	18.5482821748186\\
1.46849315068493	18.6340332931951\\
1.47397260273973	18.7183322972155\\
1.47945205479452	18.8048037599031\\
1.48493150684932	18.8940513304417\\
1.49041095890411	18.9800659090739\\
1.4958904109589	19.0666381399099\\
1.5013698630137	19.1589889606175\\
1.50684931506849	19.2517661579641\\
1.51232876712329	19.3433588902442\\
1.51780821917808	19.4367132917318\\
1.52328767123288	19.528984190275\\
1.52876712328767	19.6230113273272\\
1.53424657534247	19.7164934643969\\
1.53972602739726	19.8099012828121\\
1.54520547945205	19.9052133729604\\
1.55068493150685	20.0062813015576\\
1.55616438356164	20.1093408164915\\
1.56164383561644	20.2198285569515\\
1.56712328767123	20.3207224565006\\
1.57260273972603	20.4195615697916\\
1.57808219178082	20.5194840071605\\
1.58356164383562	20.6155043313587\\
1.58904109589041	20.7055953746619\\
1.59452054794521	20.7985109703985\\
1.6	20.8943086529232\\
1.60547945205479	20.9915055324662\\
1.61095890410959	21.0906529776994\\
1.61643835616438	21.1854071310537\\
1.62191780821918	21.2776628081138\\
1.62739726027397	21.3693815573084\\
1.63287671232877	21.4575916202754\\
1.63835616438356	21.5474949004212\\
1.64383561643836	21.6497375929933\\
1.64931506849315	21.7492916754965\\
1.65479452054795	21.8524749218981\\
1.66027397260274	21.9496831937512\\
1.66575342465753	22.0545764567355\\
1.67123287671233	22.1536500116556\\
1.67671232876712	22.2539714469876\\
1.68219178082192	22.3505156098957\\
1.68767123287671	22.4501985107396\\
1.69315068493151	22.549953655818\\
1.6986301369863	22.6494267524537\\
1.7041095890411	22.7681825307943\\
1.70958904109589	22.8824668881255\\
1.71506849315069	22.9964174621579\\
1.72054794520548	23.1298622623274\\
1.72602739726027	23.254303416575\\
1.73150684931507	23.3830633536546\\
1.73698630136986	23.5031377759043\\
1.74246575342466	23.6315031746919\\
1.74794520547945	23.7626227082173\\
1.75342465753425	23.899387796793\\
1.75890410958904	24.0336490444829\\
1.76438356164384	24.1701502965287\\
1.76986301369863	24.3204959683491\\
1.77534246575342	24.4482148485021\\
1.78082191780822	24.5601253056541\\
1.78630136986301	24.6760113837027\\
1.79178082191781	24.7854095190024\\
1.7972602739726	24.8918360632474\\
1.8027397260274	24.9829342547794\\
1.80821917808219	25.0648193434703\\
1.81369863013699	25.1425534767391\\
1.81917808219178	25.2126761322989\\
1.82465753424658	25.2735788489927\\
1.83013698630137	25.3299375607385\\
1.83561643835616	25.3759011010746\\
1.84109589041096	25.4368536339744\\
1.84657534246575	25.4860313825418\\
1.85205479452055	25.5571765729468\\
1.85753424657534	25.6234343238155\\
1.86301369863014	25.6701466429695\\
1.86849315068493	25.7084624265711\\
1.87397260273973	25.7598323078041\\
1.87945205479452	25.8269428765817\\
1.88493150684932	25.8966149440981\\
1.89041095890411	25.9711278581413\\
1.8958904109589	26.0569329226341\\
1.9013698630137	26.1148761229377\\
1.90684931506849	26.1614390712683\\
1.91232876712329	26.1704500209691\\
1.91780821917808	26.1700317108696\\
1.92328767123288	26.190757091113\\
1.92876712328767	26.2290545453532\\
1.93424657534247	26.3290220719051\\
1.93972602739726	26.4341421777383\\
1.94520547945205	26.4656927212098\\
1.95068493150685	26.5582162167422\\
1.95616438356164	26.7047574347523\\
1.96164383561644	26.8224506303438\\
1.96712328767123	26.9528379457174\\
1.97260273972603	27.1368224883473\\
1.97808219178082	27.3544465755923\\
1.98356164383562	27.6539521422602\\
1.98904109589041	27.9332709166904\\
1.99452054794521	28.198718479797\\
2	inf\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/dime.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Different Stocks (m)},
ymin=0.3,
ymax=0.8,
ylabel style={font=\color{white!15!black}},
ylabel={Time Perfomance (s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
1	0.5418\\
1000	0.5406\\
3000	0.581\\
5000	0.6302\\
6000	0.648\\
7000	0.6676\\
8000	0.666\\
9000	0.7034\\
10000	0.7316\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/error.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=0,
ymax=180,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	150\\
0.05	134.412563000952\\
0.1	150.624360138697\\
0.15	129.604946703725\\
0.2	121.971660933281\\
0.25	105.844284342567\\
0.3	103.369347157754\\
0.35	111.771041253269\\
0.4	88.6684273434984\\
0.45	89.9737209797482\\
0.5	97.7214349940882\\
0.55	112.011585482159\\
0.6	132.337420425953\\
0.65	125.142644521665\\
0.7	138.025047067435\\
0.75	130.110436896305\\
0.8	132.91513933753\\
0.85	126.388184106749\\
0.9	123.608602248707\\
0.95	123.55608125729\\
1	120.890317709713\\
};
\addlegendentry{Stock Price}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	50\\
0.05	54.1473998898559\\
0.1	59.2010656482149\\
0.15	63.0151399175516\\
0.2	66.3522677048167\\
0.25	68.6116142193972\\
0.3	70.695794630013\\
0.35	73.4320348111494\\
0.4	74.235787084381\\
0.45	75.1615024065607\\
0.5	76.8688900905466\\
0.55	80.1756189180588\\
0.6	86.0402723976771\\
0.65	90.8743166550957\\
0.7	97.8711541289327\\
0.75	103.279305700928\\
0.8	109.396502936093\\
0.85	113.329011750708\\
0.9	115.867479236196\\
0.95	118.357281215834\\
1	-inf\\
};
\addlegendentry{Accumulated Cash}

\end{axis}
\end{tikzpicture}%

==> tikz/error2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=50,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={Dollars (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	200\\
0.00273972602739726	191.500410411445\\
0.00547945205479452	188.77951395831\\
0.00821917808219178	194.715016086356\\
0.010958904109589	188.620660118678\\
0.0136986301369863	186.084026869601\\
0.0164383561643836	187.026082208662\\
0.0191780821917808	181.581834166012\\
0.0219178082191781	183.098203687785\\
0.0246575342465753	180.798991400284\\
0.0273972602739726	181.815773172969\\
0.0301369863013699	178.809754903369\\
0.0328767123287671	187.288494630756\\
0.0356164383561644	179.741467085195\\
0.0383561643835616	182.218220412807\\
0.0410958904109589	186.881298711612\\
0.0438356164383562	187.60624869778\\
0.0465753424657534	178.778416255034\\
0.0493150684931507	182.917886166992\\
0.0520547945205479	179.453501614021\\
0.0547945205479452	180.405799153014\\
0.0575342465753425	182.888803639285\\
0.0602739726027397	185.027144931404\\
0.063013698630137	184.52100201589\\
0.0657534246575343	184.024271473911\\
0.0684931506849315	174.823619009835\\
0.0712328767123288	179.642954935716\\
0.073972602739726	180.846371377277\\
0.0767123287671233	178.289529772053\\
0.0794520547945206	183.249879621921\\
0.0821917808219178	176.633511484066\\
0.0849315068493151	176.330434022685\\
0.0876712328767123	179.377006184077\\
0.0904109589041096	174.270429474773\\
0.0931506849315069	170.858186687265\\
0.0958904109589041	170.620431088421\\
0.0986301369863014	183.009084580009\\
0.101369863013699	195.077320385919\\
0.104109589041096	194.090333519721\\
0.106849315068493	190.270594991357\\
0.10958904109589	191.255726097012\\
0.112328767123288	193.356555038299\\
0.115068493150685	194.813921594205\\
0.117808219178082	192.210105719881\\
0.120547945205479	194.288459301224\\
0.123287671232877	189.541598412172\\
0.126027397260274	199.278375223347\\
0.128767123287671	205.736939418563\\
0.131506849315069	204.016799831147\\
0.134246575342466	212.883134889052\\
0.136986301369863	207.425933645981\\
0.13972602739726	195.377675727831\\
0.142465753424658	194.52424311009\\
0.145205479452055	193.036216236129\\
0.147945205479452	198.261352645026\\
0.150684931506849	204.638635956368\\
0.153424657534247	208.014111226204\\
0.156164383561644	217.131184499601\\
0.158904109589041	208.891947027892\\
0.161643835616438	208.137156342777\\
0.164383561643836	205.611766906061\\
0.167123287671233	205.815111170423\\
0.16986301369863	212.294796788792\\
0.172602739726027	215.930494899412\\
0.175342465753425	219.632801588283\\
0.178082191780822	222.862639687951\\
0.180821917808219	218.01911031539\\
0.183561643835616	214.380645570473\\
0.186301369863014	213.221422686006\\
0.189041095890411	209.427130143119\\
0.191780821917808	208.719065937545\\
0.194520547945205	206.95362692122\\
0.197260273972603	215.931158288044\\
0.2	224.756533991548\\
0.202739726027397	217.272205531097\\
0.205479452054795	217.222156688974\\
0.208219178082192	218.183220122819\\
0.210958904109589	225.594995609996\\
0.213698630136986	228.106100999058\\
0.216438356164384	223.808548288244\\
0.219178082191781	216.831998029994\\
0.221917808219178	219.141173808018\\
0.224657534246575	223.489737590973\\
0.227397260273973	222.825767285111\\
0.23013698630137	220.694729498402\\
0.232876712328767	229.217688376957\\
0.235616438356164	231.135952935525\\
0.238356164383562	241.275615365376\\
0.241095890410959	248.137615738345\\
0.243835616438356	250.870424737029\\
0.246575342465753	247.311433700625\\
0.249315068493151	232.846389668424\\
0.252054794520548	223.630573811512\\
0.254794520547945	222.643699584579\\
0.257534246575342	220.687046338978\\
0.26027397260274	227.563110631409\\
0.263013698630137	227.326817498474\\
0.265753424657534	219.633090095456\\
0.268493150684932	215.005649949876\\
0.271232876712329	209.236463411264\\
0.273972602739726	206.611739954957\\
0.276712328767123	209.458833432474\\
0.279452054794521	209.196375926804\\
0.282191780821918	208.630508788534\\
0.284931506849315	207.828130200425\\
0.287671232876712	210.632802454432\\
0.29041095890411	201.309099710162\\
0.293150684931507	208.390528011365\\
0.295890410958904	211.787482177561\\
0.298630136986301	203.919958930896\\
0.301369863013699	198.003208410963\\
0.304109589041096	200.693580527049\\
0.306849315068493	193.783370593499\\
0.30958904109589	201.293574541009\\
0.312328767123288	206.416680954432\\
0.315068493150685	201.07479242636\\
0.317808219178082	187.672775736236\\
0.320547945205479	191.899780821374\\
0.323287671232877	188.727048199141\\
0.326027397260274	194.025379183536\\
0.328767123287671	191.968908503368\\
0.331506849315069	187.287953600168\\
0.334246575342466	183.856978461816\\
0.336986301369863	183.818893417937\\
0.33972602739726	186.792628313562\\
0.342465753424658	185.084349487656\\
0.345205479452055	179.809946108401\\
0.347945205479452	175.746800496624\\
0.350684931506849	173.212981896424\\
0.353424657534247	173.095656865547\\
0.356164383561644	171.963375252729\\
0.358904109589041	164.901297731324\\
0.361643835616438	165.535433657048\\
0.364383561643836	162.130457589478\\
0.367123287671233	158.83429632318\\
0.36986301369863	161.729712020356\\
0.372602739726027	161.700504356932\\
0.375342465753425	160.149498086546\\
0.378082191780822	163.413610788456\\
0.380821917808219	164.850662625585\\
0.383561643835616	166.903132955504\\
0.386301369863014	159.687561260959\\
0.389041095890411	151.855728367616\\
0.391780821917808	156.854753020573\\
0.394520547945205	155.216658801997\\
0.397260273972603	160.036680218711\\
0.4	152.667779043081\\
0.402739726027397	147.377243797797\\
0.405479452054795	145.751539559389\\
0.408219178082192	144.812276236679\\
0.410958904109589	149.22717088231\\
0.413698630136986	152.41504391951\\
0.416438356164384	160.131683744559\\
0.419178082191781	162.822780842458\\
0.421917808219178	160.612377620872\\
0.424657534246575	155.660097256071\\
0.427397260273973	153.656645921242\\
0.43013698630137	158.231904548444\\
0.432876712328767	156.180176777936\\
0.435616438356164	148.808780562834\\
0.438356164383562	151.432282798538\\
0.441095890410959	145.054729727653\\
0.443835616438356	150.812936730142\\
0.446575342465753	153.816713905394\\
0.449315068493151	151.260067041345\\
0.452054794520548	151.901456645065\\
0.454794520547945	142.497716051364\\
0.457534246575342	142.572189774776\\
0.46027397260274	142.070746804438\\
0.463013698630137	150.069763988645\\
0.465753424657534	149.877345386786\\
0.468493150684932	143.156485040629\\
0.471232876712329	147.312871981386\\
0.473972602739726	148.915758603045\\
0.476712328767123	147.041653948507\\
0.479452054794521	143.096417769175\\
0.482191780821918	140.02925251792\\
0.484931506849315	140.100556145965\\
0.487671232876712	140.497993165993\\
0.49041095890411	145.438212742694\\
0.493150684931507	142.638863213169\\
0.495890410958904	140.994167631194\\
0.498630136986301	136.584714442933\\
0.501369863013699	135.139600496169\\
0.504109589041096	133.298491339709\\
0.506849315068493	130.673472267091\\
0.50958904109589	127.082129528254\\
0.512328767123288	127.727995621489\\
0.515068493150685	125.692105426813\\
0.517808219178082	129.875726592638\\
0.520547945205479	126.741677044108\\
0.523287671232877	129.130121555031\\
0.526027397260274	127.810305674701\\
0.528767123287671	125.544314468066\\
0.531506849315069	128.828512789636\\
0.534246575342466	130.99780038744\\
0.536986301369863	127.064012151301\\
0.53972602739726	129.155192403739\\
0.542465753424658	123.30018248719\\
0.545205479452055	126.60155546954\\
0.547945205479452	122.90958908959\\
0.550684931506849	122.388455292008\\
0.553424657534247	124.354077102355\\
0.556164383561644	127.397462049897\\
0.558904109589041	125.052069905992\\
0.561643835616438	126.385919943399\\
0.564383561643836	124.83156061851\\
0.567123287671233	122.624208701416\\
0.56986301369863	119.357228897387\\
0.572602739726027	116.120737905711\\
0.575342465753425	114.832480882014\\
0.578082191780822	115.248074808303\\
0.580821917808219	120.509700029151\\
0.583561643835616	117.24732295173\\
0.586301369863014	117.818427303481\\
0.589041095890411	117.194998347501\\
0.591780821917808	123.547251834319\\
0.594520547945205	121.92300020875\\
0.597260273972603	119.179939711289\\
0.6	121.296542284032\\
0.602739726027397	121.517920903119\\
0.605479452054795	122.39079817988\\
0.608219178082192	118.061299759524\\
0.610958904109589	124.28092183619\\
0.613698630136986	122.901207530506\\
0.616438356164384	125.965825541277\\
0.619178082191781	122.852908984858\\
0.621917808219178	119.032423253275\\
0.624657534246575	120.35030361598\\
0.627397260273973	121.941448443949\\
0.63013698630137	122.277458151066\\
0.632876712328767	124.563595791037\\
0.635616438356164	120.720928531516\\
0.638356164383562	122.527000038584\\
0.641095890410959	122.797837093182\\
0.643835616438356	126.467684164133\\
0.646575342465753	125.931661323167\\
0.649315068493151	123.267134475957\\
0.652054794520548	125.211473479083\\
0.654794520547945	125.93280272577\\
0.657534246575342	125.002007523582\\
0.66027397260274	126.085384448638\\
0.663013698630137	124.129247900738\\
0.665753424657534	117.590848314393\\
0.668493150684931	114.818452282773\\
0.671232876712329	116.763053584146\\
0.673972602739726	120.815717681114\\
0.676712328767123	116.107949192987\\
0.679452054794521	116.661785627144\\
0.682191780821918	117.445999727401\\
0.684931506849315	117.480214370733\\
0.687671232876712	115.288523360025\\
0.69041095890411	114.194943155706\\
0.693150684931507	113.336713454222\\
0.695890410958904	111.421307462587\\
0.698630136986301	111.275728764361\\
0.701369863013699	109.639609323851\\
0.704109589041096	109.395506319049\\
0.706849315068493	108.098897081033\\
0.70958904109589	105.770437468264\\
0.712328767123288	107.334840522005\\
0.715068493150685	106.635698526169\\
0.717808219178082	107.910110357322\\
0.720547945205479	107.161022898591\\
0.723287671232877	112.861349120436\\
0.726027397260274	114.597018042626\\
0.728767123287671	116.826507964512\\
0.731506849315068	113.316843374951\\
0.734246575342466	117.433595650806\\
0.736986301369863	118.452811686822\\
0.73972602739726	119.02449623769\\
0.742465753424657	118.62914785718\\
0.745205479452055	121.182881198009\\
0.747945205479452	118.87547600725\\
0.750684931506849	120.550145255422\\
0.753424657534247	127.25135137454\\
0.756164383561644	124.443573312667\\
0.758904109589041	120.376737602765\\
0.761643835616438	116.848904535051\\
0.764383561643836	116.02621047869\\
0.767123287671233	112.759371793807\\
0.76986301369863	111.534819520111\\
0.772602739726027	111.145914437795\\
0.775342465753425	110.46342442151\\
0.778082191780822	109.062232379815\\
0.780821917808219	112.823159279286\\
0.783561643835616	115.953840754961\\
0.786301369863014	117.412293180316\\
0.789041095890411	115.287560447516\\
0.791780821917808	113.862938905792\\
0.794520547945206	110.038246048375\\
0.797260273972603	112.569878117352\\
0.8	112.927231851221\\
0.802739726027397	117.401009924887\\
0.805479452054795	116.717701471448\\
0.808219178082192	115.284532986484\\
0.810958904109589	115.424794650707\\
0.813698630136986	111.253608508944\\
0.816438356164384	116.723329265227\\
0.819178082191781	119.624734880839\\
0.821917808219178	114.255419417348\\
0.824657534246575	116.306331756212\\
0.827397260273973	117.645920434975\\
0.83013698630137	119.479356047772\\
0.832876712328767	123.247965372939\\
0.835616438356164	126.055478306884\\
0.838356164383562	116.225785893967\\
0.841095890410959	119.489518368701\\
0.843835616438356	116.149882862889\\
0.846575342465753	116.724070873814\\
0.849315068493151	115.402187121428\\
0.852054794520548	110.306852707446\\
0.854794520547945	107.289378680555\\
0.857534246575343	107.609930565068\\
0.86027397260274	104.70935950308\\
0.863013698630137	99.8268844974451\\
0.865753424657534	100.454898064107\\
0.868493150684931	96.8871672119855\\
0.871232876712329	97.5635574393209\\
0.873972602739726	97.4863027480063\\
0.876712328767123	97.5504540331542\\
0.879452054794521	95.853542667131\\
0.882191780821918	95.2434620227461\\
0.884931506849315	93.9658042788263\\
0.887671232876712	90.8136287832153\\
0.89041095890411	93.2189586084632\\
0.893150684931507	92.0824701042385\\
0.895890410958904	90.8752074438248\\
0.898630136986301	93.0970474919421\\
0.901369863013699	95.2931293096628\\
0.904109589041096	94.6306351177136\\
0.906849315068493	98.6926993213201\\
0.90958904109589	102.289080286941\\
0.912328767123288	100.446025687644\\
0.915068493150685	97.4791285705035\\
0.917808219178082	94.0050223007371\\
0.920547945205479	93.5652099306114\\
0.923287671232877	97.547004302613\\
0.926027397260274	97.7059459640991\\
0.928767123287671	98.3949367470282\\
0.931506849315068	99.7008245037407\\
0.934246575342466	100.074228490079\\
0.936986301369863	94.8946508325211\\
0.93972602739726	93.2128809423038\\
0.942465753424658	92.2624638966266\\
0.945205479452055	94.187068133623\\
0.947945205479452	91.9166594175227\\
0.950684931506849	89.0029337720847\\
0.953424657534247	90.1435847549369\\
0.956164383561644	94.8582213226459\\
0.958904109589041	97.6651609485199\\
0.961643835616438	96.5784281343565\\
0.964383561643836	92.3906305592316\\
0.967123287671233	90.6407837276064\\
0.96986301369863	89.597461291999\\
0.972602739726027	88.1157504163916\\
0.975342465753425	92.0117685091642\\
0.978082191780822	92.3155045737157\\
0.980821917808219	91.6127815640668\\
0.983561643835616	91.1611038274623\\
0.986301369863014	87.7361781403372\\
0.989041095890411	89.5690190022269\\
0.991780821917808	86.8934677944124\\
0.994520547945206	87.2150067487814\\
0.997260273972603	84.1040176053836\\
1	85.3798006205897\\
};
\addlegendentry{Stock Price 1}

\addplot [color=black]
  table[row sep=crcr]{%
0	400\\
0.00273972602739726	399.45429001468\\
0.00547945205479452	404.330311391936\\
0.00821917808219178	406.069784573169\\
0.010958904109589	394.443857485649\\
0.0136986301369863	401.966176102875\\
0.0164383561643836	397.82686997748\\
0.0191780821917808	397.676117817813\\
0.0219178082191781	394.771559572231\\
0.0246575342465753	380.613561908136\\
0.0273972602739726	376.566945155182\\
0.0301369863013699	392.691176970251\\
0.0328767123287671	401.402652873815\\
0.0356164383561644	400.061269216855\\
0.0383561643835616	406.377713596985\\
0.0410958904109589	411.372665694086\\
0.0438356164383562	409.352258326598\\
0.0465753424657534	400.48291651242\\
0.0493150684931507	411.110106853549\\
0.0520547945205479	398.610101284248\\
0.0547945205479452	400.790665189776\\
0.0575342465753425	411.82493700272\\
0.0602739726027397	423.254210679131\\
0.063013698630137	433.144905793932\\
0.0657534246575343	431.378429216557\\
0.0684931506849315	421.535859746295\\
0.0712328767123288	425.336751133968\\
0.073972602739726	434.5027958205\\
0.0767123287671233	418.793357628905\\
0.0794520547945206	423.297551568077\\
0.0821917808219178	406.201819632397\\
0.0849315068493151	395.505670276856\\
0.0876712328767123	401.994143663616\\
0.0904109589041096	399.916446017702\\
0.0931506849315069	395.407864399526\\
0.0958904109589041	387.763163500352\\
0.0986301369863014	400.555011344222\\
0.101369863013699	389.996816240055\\
0.104109589041096	386.938798486367\\
0.106849315068493	360.830015579334\\
0.10958904109589	360.965320782684\\
0.112328767123288	371.61227063738\\
0.115068493150685	386.598103777335\\
0.117808219178082	396.169996461069\\
0.120547945205479	393.405970521944\\
0.123287671232877	395.016226333992\\
0.126027397260274	398.518268437431\\
0.128767123287671	408.382726632269\\
0.131506849315069	388.713511930858\\
0.134246575342466	376.495803919578\\
0.136986301369863	371.126411175453\\
0.13972602739726	389.431082652574\\
0.142465753424658	365.532481133766\\
0.145205479452055	366.434770919748\\
0.147945205479452	342.138033732748\\
0.150684931506849	352.067034097267\\
0.153424657534247	360.384604419579\\
0.156164383561644	366.552689911897\\
0.158904109589041	372.872862004114\\
0.161643835616438	373.81844512873\\
0.164383561643836	371.879676784469\\
0.167123287671233	356.635206825094\\
0.16986301369863	343.411214066259\\
0.172602739726027	354.688201984674\\
0.175342465753425	347.12149092503\\
0.178082191780822	346.24456358114\\
0.180821917808219	320.480309980596\\
0.183561643835616	331.194865502669\\
0.186301369863014	334.661299570388\\
0.189041095890411	336.377458285027\\
0.191780821917808	340.384191567434\\
0.194520547945205	324.722186854282\\
0.197260273972603	325.337514165767\\
0.2	339.342884593806\\
0.202739726027397	337.835256570471\\
0.205479452054795	343.364913811512\\
0.208219178082192	347.510162941939\\
0.210958904109589	346.334217742898\\
0.213698630136986	352.585446021859\\
0.216438356164384	352.81615989748\\
0.219178082191781	333.515233701824\\
0.221917808219178	339.781669877915\\
0.224657534246575	348.976012716847\\
0.227397260273973	349.381970215219\\
0.23013698630137	353.93841644167\\
0.232876712328767	362.494639278685\\
0.235616438356164	385.113272613372\\
0.238356164383562	373.20039586916\\
0.241095890410959	372.464836731138\\
0.243835616438356	371.957789757485\\
0.246575342465753	361.563769896054\\
0.249315068493151	368.91397881134\\
0.252054794520548	376.262381143037\\
0.254794520547945	377.17408066542\\
0.257534246575342	388.44980411393\\
0.26027397260274	396.277293458545\\
0.263013698630137	405.054853239269\\
0.265753424657534	419.001657688957\\
0.268493150684932	425.745658868261\\
0.271232876712329	421.006805224929\\
0.273972602739726	410.880895699491\\
0.276712328767123	412.606598107351\\
0.279452054794521	409.175697994019\\
0.282191780821918	419.038981512894\\
0.284931506849315	431.09896385385\\
0.287671232876712	444.110555454797\\
0.29041095890411	437.864307949192\\
0.293150684931507	428.700949389856\\
0.295890410958904	443.507620713046\\
0.298630136986301	449.501453597895\\
0.301369863013699	430.594150810317\\
0.304109589041096	422.885406672492\\
0.306849315068493	415.572578779879\\
0.30958904109589	405.329435602443\\
0.312328767123288	417.334169173142\\
0.315068493150685	410.120316419563\\
0.317808219178082	405.26048326769\\
0.320547945205479	407.45107772839\\
0.323287671232877	400.509419962621\\
0.326027397260274	386.53806549285\\
0.328767123287671	379.820311949681\\
0.331506849315069	370.547674750352\\
0.334246575342466	361.417849751963\\
0.336986301369863	365.630568664475\\
0.33972602739726	354.105118883203\\
0.342465753424658	354.571748083759\\
0.345205479452055	355.680779151497\\
0.347945205479452	351.227365301927\\
0.350684931506849	345.027857715755\\
0.353424657534247	345.068346391421\\
0.356164383561644	342.075458370062\\
0.358904109589041	347.715237372684\\
0.361643835616438	350.555857262192\\
0.364383561643836	350.01717159895\\
0.367123287671233	337.319402549324\\
0.36986301369863	333.38569785861\\
0.372602739726027	329.952847825839\\
0.375342465753425	326.867243342905\\
0.378082191780822	326.663165180313\\
0.380821917808219	330.109647471368\\
0.383561643835616	340.157043205168\\
0.386301369863014	350.550545282896\\
0.389041095890411	342.505168427873\\
0.391780821917808	336.512849303603\\
0.394520547945205	330.530745484744\\
0.397260273972603	321.586364645831\\
0.4	332.168412294932\\
0.402739726027397	333.995266313741\\
0.405479452054795	327.817419977279\\
0.408219178082192	334.642140099039\\
0.410958904109589	348.325134380486\\
0.413698630136986	357.072187720374\\
0.416438356164384	349.977234496987\\
0.419178082191781	358.416721867319\\
0.421917808219178	358.69324424417\\
0.424657534246575	367.457018167532\\
0.427397260273973	343.27921590138\\
0.43013698630137	352.242732599099\\
0.432876712328767	349.124446745124\\
0.435616438356164	360.609512755266\\
0.438356164383562	357.714431612328\\
0.441095890410959	346.876306836991\\
0.443835616438356	345.799798484874\\
0.446575342465753	353.677833044682\\
0.449315068493151	349.573000285745\\
0.452054794520548	354.89345962336\\
0.454794520547945	348.879486369266\\
0.457534246575342	339.995075755021\\
0.46027397260274	349.056117840744\\
0.463013698630137	353.066633501235\\
0.465753424657534	362.662064065162\\
0.468493150684932	364.830297614227\\
0.471232876712329	362.703562634101\\
0.473972602739726	352.344182559227\\
0.476712328767123	357.078169461896\\
0.479452054794521	346.01740557684\\
0.482191780821918	327.974670855986\\
0.484931506849315	321.86433622329\\
0.487671232876712	317.826582409299\\
0.49041095890411	315.460282229911\\
0.493150684931507	318.450253015019\\
0.495890410958904	315.332250828332\\
0.498630136986301	300.396145483594\\
0.501369863013699	307.049915769552\\
0.504109589041096	303.868997908564\\
0.506849315068493	297.303740048412\\
0.50958904109589	307.243649031906\\
0.512328767123288	301.856241274106\\
0.515068493150685	286.075919178145\\
0.517808219178082	284.93057809728\\
0.520547945205479	301.843979843195\\
0.523287671232877	310.117706544043\\
0.526027397260274	308.251142552357\\
0.528767123287671	307.453791099678\\
0.531506849315069	321.438743564067\\
0.534246575342466	319.140405953939\\
0.536986301369863	318.417612531958\\
0.53972602739726	305.043883981794\\
0.542465753424658	295.020806075734\\
0.545205479452055	287.501985781782\\
0.547945205479452	299.598719288041\\
0.550684931506849	306.167411918377\\
0.553424657534247	312.239360051948\\
0.556164383561644	315.716138473471\\
0.558904109589041	323.942708235577\\
0.561643835616438	320.879834661552\\
0.564383561643836	323.544497169078\\
0.567123287671233	331.708283637396\\
0.56986301369863	332.268026738257\\
0.572602739726027	320.161768557632\\
0.575342465753425	335.483820761769\\
0.578082191780822	340.776359389999\\
0.580821917808219	334.671519903173\\
0.583561643835616	330.699702120216\\
0.586301369863014	329.0920274255\\
0.589041095890411	334.243179136905\\
0.591780821917808	329.516333463431\\
0.594520547945205	336.296712974303\\
0.597260273972603	345.588451071826\\
0.6	336.425006757227\\
0.602739726027397	331.045141174661\\
0.605479452054795	334.644032721361\\
0.608219178082192	347.071088817335\\
0.610958904109589	330.865735080198\\
0.613698630136986	328.378456167456\\
0.616438356164384	341.903051170376\\
0.619178082191781	348.651390685334\\
0.621917808219178	348.017157750755\\
0.624657534246575	351.548630076319\\
0.627397260273973	351.417611433617\\
0.63013698630137	359.401631088548\\
0.632876712328767	367.56886849711\\
0.635616438356164	351.970068339311\\
0.638356164383562	355.023442115503\\
0.641095890410959	369.749352201059\\
0.643835616438356	356.662612098742\\
0.646575342465753	345.202592051159\\
0.649315068493151	348.428927443284\\
0.652054794520548	350.711172427135\\
0.654794520547945	375.615874864031\\
0.657534246575342	384.332892161209\\
0.66027397260274	404.216839076012\\
0.663013698630137	411.527189802827\\
0.665753424657534	396.509249541968\\
0.668493150684931	393.063040096788\\
0.671232876712329	393.12186791726\\
0.673972602739726	379.945752109192\\
0.676712328767123	380.349750594543\\
0.679452054794521	382.414994297255\\
0.682191780821918	376.273827754664\\
0.684931506849315	365.56776059343\\
0.687671232876712	372.606400775121\\
0.69041095890411	373.964794889074\\
0.693150684931507	362.38802709991\\
0.695890410958904	366.768703550391\\
0.698630136986301	370.036708027596\\
0.701369863013699	377.649813305099\\
0.704109589041096	376.805219193331\\
0.706849315068493	387.693028172008\\
0.70958904109589	404.318365481174\\
0.712328767123288	400.234913806374\\
0.715068493150685	398.684953322887\\
0.717808219178082	406.737856341979\\
0.720547945205479	417.645987438729\\
0.723287671232877	416.43631401618\\
0.726027397260274	409.858180093129\\
0.728767123287671	396.311948992788\\
0.731506849315068	391.09526658034\\
0.734246575342466	391.443907860332\\
0.736986301369863	399.126115736677\\
0.73972602739726	397.735309673718\\
0.742465753424657	392.444362320332\\
0.745205479452055	411.015748658471\\
0.747945205479452	401.124043396618\\
0.750684931506849	381.920586439474\\
0.753424657534247	371.511538585208\\
0.756164383561644	365.90176527916\\
0.758904109589041	366.750429994094\\
0.761643835616438	381.685731976882\\
0.764383561643836	383.947649703977\\
0.767123287671233	380.118270420844\\
0.76986301369863	368.024762372795\\
0.772602739726027	370.255541205838\\
0.775342465753425	374.751011938812\\
0.778082191780822	381.982636847802\\
0.780821917808219	388.089224416414\\
0.783561643835616	385.33648334192\\
0.786301369863014	373.726653486788\\
0.789041095890411	365.97102287456\\
0.791780821917808	371.860794122199\\
0.794520547945206	386.192549081985\\
0.797260273972603	405.63262508891\\
0.8	410.432308131705\\
0.802739726027397	411.652174980594\\
0.805479452054795	404.035439310463\\
0.808219178082192	412.271142753483\\
0.810958904109589	413.776538985505\\
0.813698630136986	415.75614442803\\
0.816438356164384	423.969044513293\\
0.819178082191781	423.671728470293\\
0.821917808219178	397.784473107489\\
0.824657534246575	387.543395051871\\
0.827397260273973	395.208193930183\\
0.83013698630137	405.898778182109\\
0.832876712328767	402.849246463786\\
0.835616438356164	422.641194102252\\
0.838356164383562	408.824167539768\\
0.841095890410959	404.194750304836\\
0.843835616438356	408.669614916446\\
0.846575342465753	433.264464496692\\
0.849315068493151	439.08295630429\\
0.852054794520548	431.178023545364\\
0.854794520547945	446.333602393685\\
0.857534246575343	440.622470192581\\
0.86027397260274	448.460891933898\\
0.863013698630137	461.470096604178\\
0.865753424657534	460.799213114054\\
0.868493150684931	432.604305841037\\
0.871232876712329	408.454098382532\\
0.873972602739726	407.79393201894\\
0.876712328767123	408.269219464995\\
0.879452054794521	406.570045859725\\
0.882191780821918	414.917424298295\\
0.884931506849315	402.405401839751\\
0.887671232876712	387.964032787742\\
0.89041095890411	380.808198088044\\
0.893150684931507	374.057593872205\\
0.895890410958904	366.178537743101\\
0.898630136986301	362.043710614309\\
0.901369863013699	357.202123001144\\
0.904109589041096	363.354380360273\\
0.906849315068493	372.644955592691\\
0.90958904109589	371.892054402989\\
0.912328767123288	374.441012602705\\
0.915068493150685	383.903929813223\\
0.917808219178082	387.10868828566\\
0.920547945205479	387.180217467166\\
0.923287671232877	393.784576320976\\
0.926027397260274	404.559810385991\\
0.928767123287671	407.029825476085\\
0.931506849315068	402.238766681323\\
0.934246575342466	394.132440352477\\
0.936986301369863	385.465362779375\\
0.93972602739726	394.535312092909\\
0.942465753424658	404.851006144364\\
0.945205479452055	399.88875655805\\
0.947945205479452	395.687864883768\\
0.950684931506849	408.325153073463\\
0.953424657534247	407.923098928567\\
0.956164383561644	410.439104265854\\
0.958904109589041	404.964564445206\\
0.961643835616438	397.973305659449\\
0.964383561643836	392.24744060455\\
0.967123287671233	390.107998911852\\
0.96986301369863	402.63917173869\\
0.972602739726027	395.385061801099\\
0.975342465753425	392.420115430449\\
0.978082191780822	407.14098671434\\
0.980821917808219	423.57738431593\\
0.983561643835616	433.068131097632\\
0.986301369863014	432.884780844849\\
0.989041095890411	425.10620069257\\
0.991780821917808	427.030996357203\\
0.994520547945206	409.398392820791\\
0.997260273972603	421.19946953666\\
1	421.975490398212\\
};
\addlegendentry{Stock Price 2}

\end{axis}
\end{tikzpicture}%

==> tikz/rendering1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.0in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=40,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	150\\
0.00273972602739726	152.110708824218\\
0.00547945205479452	159.411256878477\\
0.00821917808219178	149.987385567095\\
0.010958904109589	153.371716993429\\
0.0136986301369863	154.651215574985\\
0.0164383561643836	149.358468425613\\
0.0191780821917808	147.663605004934\\
0.0219178082191781	148.987688619964\\
0.0246575342465753	162.940523940479\\
0.0273972602739726	174.750368334055\\
0.0301369863013699	168.576760084345\\
0.0328767123287671	181.966403722786\\
0.0356164383561644	185.420980624119\\
0.0383561643835616	185.114994944026\\
0.0410958904109589	188.577696195142\\
0.0438356164383562	187.566126413828\\
0.0465753424657534	186.956722927668\\
0.0493150684931507	194.245636143099\\
0.0520547945205479	201.408661139741\\
0.0547945205479452	208.878831968\\
0.0575342465753425	212.549644160629\\
0.0602739726027397	205.832782707839\\
0.063013698630137	209.696468516761\\
0.0657534246575343	218.643211855945\\
0.0684931506849315	221.440737485025\\
0.0712328767123288	227.437165250025\\
0.073972602739726	231.763805562175\\
0.0767123287671233	229.923273705648\\
0.0794520547945206	231.691606200706\\
0.0821917808219178	226.917801608819\\
0.0849315068493151	232.193725889779\\
0.0876712328767123	225.223224555895\\
0.0904109589041096	218.922916017856\\
0.0931506849315069	214.2849138318\\
0.0958904109589041	197.773095883003\\
0.0986301369863014	205.218092559214\\
0.101369863013699	206.964626867737\\
0.104109589041096	202.875548687375\\
0.106849315068493	210.151142995923\\
0.10958904109589	200.737962239468\\
0.112328767123288	200.200826173008\\
0.115068493150685	198.93576558472\\
0.117808219178082	200.597679382127\\
0.120547945205479	202.240149850074\\
0.123287671232877	197.662455799315\\
0.126027397260274	197.50699855392\\
0.128767123287671	196.654739827593\\
0.131506849315069	199.885354500252\\
0.134246575342466	205.604488304378\\
0.136986301369863	211.573394061588\\
0.13972602739726	206.791237154859\\
0.142465753424658	207.209902546688\\
0.145205479452055	200.625829593813\\
0.147945205479452	194.779262629988\\
0.150684931506849	194.744347452005\\
0.153424657534247	202.555692868334\\
0.156164383561644	198.475597831999\\
0.158904109589041	200.404667064687\\
0.161643835616438	199.221515258633\\
0.164383561643836	205.047259713348\\
0.167123287671233	199.202979082542\\
0.16986301369863	199.372713522726\\
0.172602739726027	202.255701383724\\
0.175342465753425	208.081532426088\\
0.178082191780822	216.490912922765\\
0.180821917808219	216.977783783553\\
0.183561643835616	208.507686574873\\
0.186301369863014	204.457022975053\\
0.189041095890411	198.776621362961\\
0.191780821917808	211.004221511279\\
0.194520547945205	207.604724569485\\
0.197260273972603	211.66922320078\\
0.2	210.603294547189\\
0.202739726027397	215.501084286353\\
0.205479452054795	211.187394905842\\
0.208219178082192	203.437016826626\\
0.210958904109589	195.864017054185\\
0.213698630136986	198.366496890534\\
0.216438356164384	197.445655805534\\
0.219178082191781	196.432571172558\\
0.221917808219178	203.729067734865\\
0.224657534246575	205.283747035776\\
0.227397260273973	206.346491115269\\
0.23013698630137	214.920597269985\\
0.232876712328767	210.395694192592\\
0.235616438356164	214.231522074294\\
0.238356164383562	218.913606865393\\
0.241095890410959	217.517306542424\\
0.243835616438356	218.745049074898\\
0.246575342465753	212.070802906745\\
0.249315068493151	205.699496721285\\
0.252054794520548	206.264079463859\\
0.254794520547945	210.162935058549\\
0.257534246575342	224.383693843546\\
0.26027397260274	220.467451964673\\
0.263013698630137	221.54833266745\\
0.265753424657534	221.070014738701\\
0.268493150684932	209.886188385336\\
0.271232876712329	207.474959328959\\
0.273972602739726	197.730090382071\\
0.276712328767123	202.078893385745\\
0.279452054794521	197.382405752692\\
0.282191780821918	197.899458669311\\
0.284931506849315	195.079198742998\\
0.287671232876712	196.628810796391\\
0.29041095890411	193.539523600763\\
0.293150684931507	196.021276754106\\
0.295890410958904	199.814291854147\\
0.298630136986301	208.766401913794\\
0.301369863013699	207.705775664367\\
0.304109589041096	196.081871882162\\
0.306849315068493	191.773356720038\\
0.30958904109589	198.57198184508\\
0.312328767123288	193.000134177064\\
0.315068493150685	197.853954805429\\
0.317808219178082	198.496293930934\\
0.320547945205479	205.9597682972\\
0.323287671232877	195.390098666327\\
0.326027397260274	194.379150482146\\
0.328767123287671	188.234677595596\\
0.331506849315069	202.560475101534\\
0.334246575342466	206.93516670017\\
0.336986301369863	214.403321549643\\
0.33972602739726	208.465669608497\\
0.342465753424658	205.908998630458\\
0.345205479452055	204.440692375758\\
0.347945205479452	210.317766563513\\
0.350684931506849	208.788285109636\\
0.353424657534247	212.621675417098\\
0.356164383561644	201.204213184894\\
0.358904109589041	199.340925816279\\
0.361643835616438	195.044282766465\\
0.364383561643836	186.994128676127\\
0.367123287671233	189.480085509667\\
0.36986301369863	190.878422058181\\
0.372602739726027	191.045671366388\\
0.375342465753425	184.377423372502\\
0.378082191780822	189.817999479409\\
0.380821917808219	191.557608181612\\
0.383561643835616	190.058302923877\\
0.386301369863014	190.172157968972\\
0.389041095890411	188.868198084016\\
0.391780821917808	180.21706172091\\
0.394520547945205	178.869790036509\\
0.397260273972603	174.977966896824\\
0.4	170.493806493002\\
0.402739726027397	165.333911257669\\
0.405479452054795	163.025216998938\\
0.408219178082192	154.480841604389\\
0.410958904109589	158.379171409592\\
0.413698630136986	160.534806154515\\
0.416438356164384	160.450661381011\\
0.419178082191781	160.304651132809\\
0.421917808219178	156.956063992657\\
0.424657534246575	161.140545982488\\
0.427397260273973	160.578735788195\\
0.43013698630137	157.575895916733\\
0.432876712328767	163.148942820371\\
0.435616438356164	162.189214695223\\
0.438356164383562	159.688971563435\\
0.441095890410959	158.461301430458\\
0.443835616438356	154.944848021799\\
0.446575342465753	150.402624700796\\
0.449315068493151	160.345506593826\\
0.452054794520548	167.292692485458\\
0.454794520547945	168.639158255205\\
0.457534246575342	163.090880850901\\
0.46027397260274	159.396817997163\\
0.463013698630137	158.660387335383\\
0.465753424657534	161.946609664362\\
0.468493150684932	156.301126728605\\
0.471232876712329	146.770601397495\\
0.473972602739726	141.204383659047\\
0.476712328767123	142.436868813474\\
0.479452054794521	143.895734562853\\
0.482191780821918	145.596724697196\\
0.484931506849315	145.100282786417\\
0.487671232876712	145.797832568634\\
0.49041095890411	143.980973754967\\
0.493150684931507	147.229204199886\\
0.495890410958904	141.982371569499\\
0.498630136986301	143.67319246121\\
0.501369863013699	140.481960917129\\
0.504109589041096	139.250721976321\\
0.506849315068493	141.265262361068\\
0.50958904109589	145.106864556561\\
0.512328767123288	140.862497303226\\
0.515068493150685	145.509966116489\\
0.517808219178082	148.023903330852\\
0.520547945205479	147.760994714197\\
0.523287671232877	147.006058339064\\
0.526027397260274	146.168856121823\\
0.528767123287671	145.009344043737\\
0.531506849315069	145.096803755154\\
0.534246575342466	145.291571542294\\
0.536986301369863	148.432637480622\\
0.53972602739726	154.364422228827\\
0.542465753424658	156.250710590404\\
0.545205479452055	155.393136548186\\
0.547945205479452	157.935675855621\\
0.550684931506849	158.693021112087\\
0.553424657534247	154.416204781627\\
0.556164383561644	158.252253943278\\
0.558904109589041	159.523997178957\\
0.561643835616438	160.088343616011\\
0.564383561643836	162.247072959801\\
0.567123287671233	163.357056484606\\
0.56986301369863	159.331969852442\\
0.572602739726027	158.655036654138\\
0.575342465753425	158.048589758043\\
0.578082191780822	155.848020119141\\
0.580821917808219	162.708865001479\\
0.583561643835616	158.979759321497\\
0.586301369863014	156.966754657216\\
0.589041095890411	154.04183447175\\
0.591780821917808	149.308045527258\\
0.594520547945205	148.556856128176\\
0.597260273972603	147.491295571113\\
0.6	153.397411622897\\
0.602739726027397	152.397678449166\\
0.605479452054795	148.153138244448\\
0.608219178082192	154.370295122585\\
0.610958904109589	159.358467117016\\
0.613698630136986	158.400786650766\\
0.616438356164384	152.156944281754\\
0.619178082191781	150.386378856847\\
0.621917808219178	149.772627466997\\
0.624657534246575	150.854740154982\\
0.627397260273973	149.823653286615\\
0.63013698630137	151.562339081452\\
0.632876712328767	153.116813995167\\
0.635616438356164	148.10503073343\\
0.638356164383562	144.430652856704\\
0.641095890410959	141.629328929002\\
0.643835616438356	139.747047854666\\
0.646575342465753	138.574591859763\\
0.649315068493151	138.619812868497\\
0.652054794520548	127.630423028096\\
0.654794520547945	126.103884063304\\
0.657534246575342	130.204323471481\\
0.66027397260274	126.569428705286\\
0.663013698630137	129.662378353413\\
0.665753424657534	130.851164482762\\
0.668493150684931	130.751833331566\\
0.671232876712329	131.37617221911\\
0.673972602739726	125.99508462037\\
0.676712328767123	125.716320582962\\
0.679452054794521	130.993539026769\\
0.682191780821918	131.330700532776\\
0.684931506849315	131.472905015178\\
0.687671232876712	128.946773595447\\
0.69041095890411	128.842786768791\\
0.693150684931507	129.626253888332\\
0.695890410958904	131.072762639393\\
0.698630136986301	129.793905263688\\
0.701369863013699	128.990701732258\\
0.704109589041096	135.822360305323\\
0.706849315068493	127.794739332623\\
0.70958904109589	135.251212235968\\
0.712328767123288	136.446081741873\\
0.715068493150685	140.01725609239\\
0.717808219178082	133.91906005345\\
0.720547945205479	131.851093940242\\
0.723287671232877	130.891577696929\\
0.726027397260274	132.339627982988\\
0.728767123287671	126.554910648107\\
0.731506849315068	128.117007582054\\
0.734246575342466	124.050360838901\\
0.736986301369863	124.265249897263\\
0.73972602739726	126.386822295869\\
0.742465753424657	127.468636689798\\
0.745205479452055	131.080309304017\\
0.747945205479452	134.531685489292\\
0.750684931506849	132.239933647965\\
0.753424657534247	133.129573452541\\
0.756164383561644	129.839209906986\\
0.758904109589041	125.347709821804\\
0.761643835616438	128.381600832489\\
0.764383561643836	128.3817683204\\
0.767123287671233	128.197246015464\\
0.76986301369863	131.254146571128\\
0.772602739726027	133.296587956823\\
0.775342465753425	134.518275659534\\
0.778082191780822	138.919790328943\\
0.780821917808219	142.300223147477\\
0.783561643835616	143.19314156904\\
0.786301369863014	140.605988625447\\
0.789041095890411	138.208384004288\\
0.791780821917808	142.520310317645\\
0.794520547945206	136.50830064155\\
0.797260273972603	136.420908281193\\
0.8	129.462942427359\\
0.802739726027397	132.920593858881\\
0.805479452054795	135.91823854557\\
0.808219178082192	135.922372242558\\
0.810958904109589	135.670386490789\\
0.813698630136986	126.842446839528\\
0.816438356164384	128.771717264829\\
0.819178082191781	121.38297070507\\
0.821917808219178	114.015225905165\\
0.824657534246575	114.253741289454\\
0.827397260273973	111.417634168947\\
0.83013698630137	112.617513150792\\
0.832876712328767	114.61279354815\\
0.835616438356164	117.185608548334\\
0.838356164383562	115.06590123517\\
0.841095890410959	116.419162523009\\
0.843835616438356	116.725775106511\\
0.846575342465753	119.249297646499\\
0.849315068493151	120.922588538489\\
0.852054794520548	123.764125966909\\
0.854794520547945	123.336771927821\\
0.857534246575343	122.861624638712\\
0.86027397260274	126.102055198659\\
0.863013698630137	119.093479057309\\
0.865753424657534	117.520774663309\\
0.868493150684931	113.612859099644\\
0.871232876712329	112.475287408582\\
0.873972602739726	114.384747991655\\
0.876712328767123	116.856632956188\\
0.879452054794521	113.752653284499\\
0.882191780821918	112.350257898736\\
0.884931506849315	112.753157704101\\
0.887671232876712	111.891902445228\\
0.89041095890411	112.775731279555\\
0.893150684931507	113.956117772148\\
0.895890410958904	111.182630262745\\
0.898630136986301	110.668092663125\\
0.901369863013699	104.492872197991\\
0.904109589041096	107.625096822026\\
0.906849315068493	105.853151019138\\
0.90958904109589	102.518121130893\\
0.912328767123288	101.836781995322\\
0.915068493150685	98.0291660941469\\
0.917808219178082	97.975655030527\\
0.920547945205479	96.5380314393897\\
0.923287671232877	102.040223658518\\
0.926027397260274	105.080512218185\\
0.928767123287671	98.2138678552678\\
0.931506849315068	99.348243301851\\
0.934246575342466	95.7129976360603\\
0.936986301369863	95.0741038881872\\
0.93972602739726	95.483174599869\\
0.942465753424658	97.3516938114554\\
0.945205479452055	96.656021988952\\
0.947945205479452	100.643436685476\\
0.950684931506849	99.376667888092\\
0.953424657534247	100.228463464136\\
0.956164383561644	101.972126721707\\
0.958904109589041	102.199472290132\\
0.961643835616438	104.555741230055\\
0.964383561643836	105.440165115244\\
0.967123287671233	103.27631745305\\
0.96986301369863	98.3966374436726\\
0.972602739726027	103.182807380778\\
0.975342465753425	101.55032375633\\
0.978082191780822	101.82502221228\\
0.980821917808219	103.325796047267\\
0.983561643835616	103.632980464876\\
0.986301369863014	101.179182883472\\
0.989041095890411	99.9406839114291\\
0.991780821917808	99.6140258568716\\
0.994520547945206	103.469697573025\\
0.997260273972603	101.138672601218\\
1	103.215627289625\\
};
\addlegendentry{Stock Price}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	50\\
0.00273972602739726	50.2781204897294\\
0.00547945205479452	50.5763170526602\\
0.00821917808219178	50.8485391031121\\
0.010958904109589	51.1301226312507\\
0.0136986301369863	51.4152587302675\\
0.0164383561643836	51.6856866957884\\
0.0191780821917808	51.9513953523436\\
0.0219178082191781	52.2208112568619\\
0.0246575342465753	52.5293496820139\\
0.0273972602739726	52.8710964599923\\
0.0301369863013699	53.195442967884\\
0.0328767123287671	53.5576536585546\\
0.0356164383561644	53.9296656251654\\
0.0383561643835616	54.3008133126139\\
0.0410958904109589	54.6818417483893\\
0.0438356164383562	55.0599830129573\\
0.0465753424657534	55.4363823094132\\
0.0493150684931507	55.8337545090702\\
0.0520547945205479	56.2517973404972\\
0.0547945205479452	56.6914596678456\\
0.0575342465753425	57.1417798756453\\
0.0602739726027397	57.5725585898821\\
0.063013698630137	58.014620791795\\
0.0657534246575343	58.4828797782495\\
0.0684931506849315	58.9593586926336\\
0.0712328767123288	59.4535017946828\\
0.073972602739726	59.960429927628\\
0.0767123287671233	60.4619123882725\\
0.0794520547945206	60.9686553171276\\
0.0821917808219178	61.4611787654261\\
0.0849315068493151	61.9694785210572\\
0.0876712328767123	62.4568874258604\\
0.0904109589041096	62.9253576498857\\
0.0931506849315069	63.3798456033145\\
0.0958904109589041	63.784386200087\\
0.0986301369863014	64.2115262218962\\
0.101369863013699	64.6439894254887\\
0.104109589041096	65.0639747415728\\
0.106849315068493	65.5062495180478\\
0.10958904109589	65.9196132746634\\
0.112328767123288	66.3313289159012\\
0.115068493150685	66.7391411964272\\
0.117808219178082	67.152113979873\\
0.120547945205479	67.57020294586\\
0.123287671232877	67.9740155811597\\
0.126027397260274	68.377348969101\\
0.128767123287671	68.7780136853336\\
0.131506849315069	69.1888619686128\\
0.134246575342466	69.617789679612\\
0.136986301369863	70.0656462134079\\
0.13972602739726	70.498302539519\\
0.142465753424658	70.932302156036\\
0.145205479452055	71.3452366754972\\
0.147945205479452	71.7394062007767\\
0.150684931506849	72.1334710083841\\
0.153424657534247	72.5527879161432\\
0.156164383561644	72.958883867078\\
0.158904109589041	73.3712627237579\\
0.161643835616438	73.7797882469661\\
0.164383561643836	74.2073968447615\\
0.167123287671233	74.6158145138371\\
0.16986301369863	75.0247996861258\\
0.172602739726027	75.4433267523365\\
0.175342465753425	75.8811916934256\\
0.178082191780822	76.3470599109628\\
0.180821917808219	76.8145626263776\\
0.183561643835616	77.2536865879966\\
0.186301369863014	77.6791974726514\\
0.189041095890411	78.0855501635435\\
0.191780821917808	78.5333094845738\\
0.194520547945205	78.9695285682744\\
0.197260273972603	79.4196113205691\\
0.2	79.8660566191155\\
0.202739726027397	80.3293213206118\\
0.205479452054795	80.7777375419106\\
0.208219178082192	81.199376079819\\
0.210958904109589	81.5947588720979\\
0.213698630136986	81.9988598637053\\
0.216438356164384	82.399753676618\\
0.219178082191781	82.7971057418991\\
0.221917808219178	83.2201297895299\\
0.224657534246575	83.6486502844962\\
0.227397260273973	84.0809442608439\\
0.23013698630137	84.5437268177009\\
0.232876712328767	84.9903756397095\\
0.235616438356164	85.4507673893499\\
0.238356164383562	85.927992511742\\
0.241095890410959	86.4001914321614\\
0.243835616438356	86.8768433960762\\
0.246575342465753	87.3292598275091\\
0.249315068493151	87.7584565392467\\
0.252054794520548	88.1897287103631\\
0.254794520547945	88.635330062182\\
0.257534246575342	89.1333639901654\\
0.26027397260274	89.616917220583\\
0.263013698630137	90.1044943677999\\
0.265753424657534	90.5902982069058\\
0.268493150684932	91.0342648368325\\
0.271232876712329	91.4691851027249\\
0.273972602739726	91.8673765681288\\
0.276712328767123	92.2820354475647\\
0.279452054794521	92.6788633014271\\
0.282191780821918	93.0776728669888\\
0.284931506849315	93.4656965997476\\
0.287671232876712	93.859685186875\\
0.29041095890411	94.2417666537248\\
0.293150684931507	94.6334691394784\\
0.295890410958904	95.0399279686765\\
0.298630136986301	95.4813364847228\\
0.301369863013699	95.9185995046834\\
0.304109589041096	96.3101476055225\\
0.306849315068493	96.6846904399365\\
0.30958904109589	97.0862004179944\\
0.312328767123288	97.4655401765874\\
0.315068493150685	97.8642902867679\\
0.317808219178082	98.2656286183405\\
0.320547945205479	98.6970487925388\\
0.323287671232877	99.0857203892285\\
0.326027397260274	99.4702962772824\\
0.328767123287671	99.8298222965872\\
0.331506849315069	100.24802775347\\
0.334246575342466	100.684233669243\\
0.336986301369863	101.151288214825\\
0.33972602739726	101.593733800438\\
0.342465753424658	102.025545117898\\
0.345205479452055	102.451228221452\\
0.347945205479452	102.901598919384\\
0.350684931506849	103.345531637028\\
0.353424657534247	103.805707754036\\
0.356164383561644	104.21734248713\\
0.358904109589041	104.6210309517\\
0.361643835616438	105.006302161143\\
0.364383561643836	105.356908003713\\
0.367123287671233	105.718280149199\\
0.36986301369863	106.085739652948\\
0.372602739726027	106.453940520018\\
0.375342465753425	106.7929239546\\
0.378082191780822	107.155871867643\\
0.380821917808219	107.52652419738\\
0.383561643835616	107.890528454619\\
0.386301369863014	108.255052362799\\
0.389041095890411	108.613743932343\\
0.391780821917808	108.933499933065\\
0.394520547945205	109.247174813895\\
0.397260273972603	109.543181000765\\
0.4	109.818734362874\\
0.402739726027397	110.070642826318\\
0.405479452054795	110.311929567336\\
0.408219178082192	110.513691169881\\
0.410958904109589	110.733587351286\\
0.413698630136986	110.963563565242\\
0.416438356164384	111.193156920019\\
0.419178082191781	111.422073896864\\
0.421917808219178	111.635140342742\\
0.424657534246575	111.868135685251\\
0.427397260273973	112.098456263169\\
0.43013698630137	112.314358729647\\
0.432876712328767	112.557184343007\\
0.435616438356164	112.795365276929\\
0.438356164383562	113.021367315835\\
0.441095890410959	113.24136611207\\
0.443835616438356	113.444061878868\\
0.446575342465753	113.624292785452\\
0.449315068493151	113.853983317256\\
0.452054794520548	114.118408480844\\
0.454794520547945	114.389609537606\\
0.457534246575342	114.632811928209\\
0.46027397260274	114.857282062908\\
0.463013698630137	115.078008677341\\
0.465753424657534	115.315594151658\\
0.468493150684932	115.524101821028\\
0.471232876712329	115.683257910677\\
0.473972602739726	115.813445504\\
0.476712328767123	115.950096298847\\
0.479452054794521	116.094435399295\\
0.482191780821918	116.247784164542\\
0.484931506849315	116.398505659125\\
0.487671232876712	116.552968824683\\
0.49041095890411	116.69767940525\\
0.493150684931507	116.859955550973\\
0.495890410958904	116.993736946573\\
0.498630136986301	117.136767910753\\
0.501369863013699	117.262281993154\\
0.504109589041096	117.381008102612\\
0.506849315068493	117.510935938787\\
0.50958904109589	117.66233261145\\
0.512328767123288	117.789903010516\\
0.515068493150685	117.943736843111\\
0.517808219178082	118.111863884818\\
0.520547945205479	118.278501692816\\
0.523287671232877	118.440814510077\\
0.526027397260274	118.598301827942\\
0.528767123287671	118.74906199146\\
0.531506849315069	118.900346349376\\
0.534246575342466	119.052789032112\\
0.536986301369863	119.223827320929\\
0.53972602739726	119.430180397219\\
0.542465753424658	119.647839561764\\
0.545205479452055	119.860346415837\\
0.547945205479452	120.088273064031\\
0.550684931506849	120.32082993219\\
0.553424657534247	120.527165599219\\
0.556164383561644	120.757190200848\\
0.558904109589041	120.995125790019\\
0.561643835616438	121.236601155678\\
0.564383561643836	121.491664820657\\
0.567123287671233	121.753765980222\\
0.56986301369863	121.990245759612\\
0.572602739726027	122.222399884845\\
0.575342465753425	122.450655067085\\
0.578082191780822	122.664635477969\\
0.580821917808219	122.923467105094\\
0.583561643835616	123.157780573096\\
0.586301369863014	123.378777288694\\
0.589041095890411	123.580289364355\\
0.591780821917808	123.750046662129\\
0.594520547945205	123.914742065662\\
0.597260273972603	124.072202589993\\
0.6	124.270127141615\\
0.602739726027397	124.461170758246\\
0.605479452054795	124.622753173181\\
0.608219178082192	124.827823958767\\
0.610958904109589	125.068034998246\\
0.613698630136986	125.3014676954\\
0.616438356164384	125.49031614556\\
0.619178082191781	125.666440524391\\
0.621917808219178	125.838131075903\\
0.624657534246575	126.017733788077\\
0.627397260273973	126.189768633571\\
0.63013698630137	126.374696278757\\
0.632876712328767	126.571238204248\\
0.635616438356164	126.730110848039\\
0.638356164383562	126.861160579019\\
0.641095890410959	126.9708394501\\
0.643835616438356	127.066052607595\\
0.646575342465753	127.152190429609\\
0.649315068493151	127.23869529624\\
0.652054794520548	127.238679979383\\
0.654794520547945	127.226562508523\\
0.657534246575342	127.247263856354\\
0.66027397260274	127.238663772418\\
0.663013698630137	127.255224787741\\
0.665753424657534	127.281544297422\\
0.668493150684931	127.307056592698\\
0.671232876712329	127.337785833311\\
0.673972602739726	127.323306282425\\
0.676712328767123	127.3064779024\\
0.679452054794521	127.334771420494\\
0.682191780821918	127.365985517695\\
0.684931506849315	127.398450054282\\
0.687671232876712	127.408767215877\\
0.69041095890411	127.418177820527\\
0.693150684931507	127.434598158829\\
0.695890410958904	127.464065273722\\
0.698630136986301	127.481918901562\\
0.701369863013699	127.492416623326\\
0.704109589041096	127.566191729351\\
0.706849315068493	127.564946935638\\
0.70958904109589	127.634068903577\\
0.712328767123288	127.714585858106\\
0.715068493150685	127.829459431105\\
0.717808219178082	127.885132883465\\
0.720547945205479	127.920543115116\\
0.723287671232877	127.946465634909\\
0.726027397260274	127.986884639375\\
0.728767123287671	127.968877094789\\
0.731506849315068	127.966825629692\\
0.734246575342466	127.922857125091\\
0.736986301369863	127.881141239418\\
0.73972602739726	127.861775228905\\
0.742465753424657	127.853933654433\\
0.745205479452055	127.884947806461\\
0.747945205479452	127.953497354146\\
0.750684931506849	127.996872122602\\
0.753424657534247	128.050147420323\\
0.756164383561644	128.066459301803\\
0.758904109589041	128.031735591022\\
0.761643835616438	128.031904740087\\
0.764383561643836	128.032089675757\\
0.767123287671233	128.030117168285\\
0.76986301369863	128.064557512042\\
0.772602739726027	128.123624462471\\
0.775342465753425	128.197606985892\\
0.778082191780822	128.325954497022\\
0.780821917808219	128.49658031034\\
0.783561643835616	128.678525222912\\
0.786301369863014	128.827308146269\\
0.789041095890411	128.944960359822\\
0.791780821917808	129.119375134231\\
0.794520547945206	129.213625502419\\
0.797260273972603	129.306708587383\\
0.8	129.304468859228\\
0.802739726027397	129.350277348876\\
0.805479452054795	129.438330215237\\
0.808219178082192	129.526456139323\\
0.810958904109589	129.610943208684\\
0.813698630136986	129.565589774157\\
0.816438356164384	129.549052564273\\
0.819178082191781	129.420550627226\\
0.821917808219178	129.17868411676\\
0.824657534246575	128.940559322198\\
0.827397260273973	128.657419308126\\
0.83013698630137	128.393651110268\\
0.832876712328767	128.162614867274\\
0.835616438356164	127.974484045348\\
0.838356164383562	127.750430253272\\
0.841095890410959	127.549728618359\\
0.843835616438356	127.354421392003\\
0.846575342465753	127.204203104731\\
0.849315068493151	127.084430382941\\
0.852054794520548	127.017306998812\\
0.854794520547945	126.942131816719\\
0.857534246575343	126.857830348302\\
0.86027397260274	126.837098360364\\
0.863013698630137	126.676168782505\\
0.865753424657534	126.483147723577\\
0.868493150684931	126.208702037613\\
0.871232876712329	125.910059345056\\
0.873972602739726	125.652952341093\\
0.876712328767123	125.450805753612\\
0.879452054794521	125.178106997711\\
0.882191780821918	124.872798288403\\
0.884931506849315	124.577098778233\\
0.887671232876712	124.260400236531\\
0.89041095890411	123.965817475193\\
0.893150684931507	123.701523556018\\
0.895890410958904	123.364234393753\\
0.898630136986301	123.01304791439\\
0.901369863013699	122.4902884315\\
0.904109589041096	122.057061771816\\
0.906849315068493	121.57171620078\\
0.90958904109589	120.985291010479\\
0.912328767123288	120.377580440913\\
0.915068493150685	119.647018302461\\
0.917808219178082	118.914684836683\\
0.920547945205479	118.132775447416\\
0.923287671232877	117.547447531206\\
0.926027397260274	117.074771147518\\
0.928767123287671	116.337922086922\\
0.931506849315068	115.646475028121\\
0.934246575342466	114.803523666023\\
0.936986301369863	113.932797854561\\
0.93972602739726	113.080684433071\\
0.942465753424658	112.317588889992\\
0.945205479452055	111.519710709098\\
0.947945205479452	110.931776155979\\
0.950684931506849	110.273454818701\\
0.953424657534247	109.665267237605\\
0.956164383561644	109.166105795427\\
0.958904109589041	108.682117446287\\
0.961643835616438	108.366500516406\\
0.964383561643836	108.118950069548\\
0.967123287671233	107.691031845196\\
0.96986301369863	106.819373087168\\
0.972602739726027	106.426499385631\\
0.975342465753425	105.852190738975\\
0.978082191780822	105.312242091878\\
0.980821917808219	104.986771398609\\
0.983561643835616	104.712526257643\\
0.986301369863014	103.94737176752\\
0.989041095890411	102.872502047933\\
0.991780821917808	101.688721643057\\
0.994520547945206	102.433421861855\\
0.997260273972603	100.846341732293\\
1	inf\\
};
\addlegendentry{Accumulated Cash}

\end{axis}
\end{tikzpicture}%

==> tikz/time.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=2.7in,
at={(0.758in,0.481in)},
scale only axis,
xmin=0,
xmax=10000,
xlabel style={font=\color{white!15!black}},
xlabel={Number of Time Steps (N)},
ymin=0,
ymax=3,
ylabel style={font=\color{white!15!black}},
ylabel={Time Perfomance (s)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
5	0.429\\
10	0.439\\
50	0.43\\
100	0.4672\\
500	0.5286\\
1000	0.6642\\
5000	1.6248\\
10000	2.815\\
};
\end{axis}
\end{tikzpicture}%

==> tikz/timestep1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=40,
ymax=240,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0	150\\
0.01	144.572766560332\\
0.02	140.284374595137\\
0.03	143.099435466826\\
0.04	149.840372772691\\
0.05	152.091619242566\\
0.06	149.254573214412\\
0.07	155.340342676242\\
0.08	161.545311632303\\
0.09	162.516241618977\\
0.1	167.158092509725\\
0.11	170.608202193689\\
0.12	162.189012566074\\
0.13	168.348694403903\\
0.14	162.816745370715\\
0.15	157.90034329037\\
0.16	159.297341489868\\
0.17	156.848117227466\\
0.18	155.81432851911\\
0.19	160.452591328357\\
0.2	168.85094297482\\
0.21	167.179667885494\\
0.22	169.918724216261\\
0.23	167.894129834326\\
0.24	169.82152836432\\
0.25	173.557584198024\\
0.26	168.20449617842\\
0.27	170.515935342109\\
0.28	175.640809107227\\
0.29	176.45146126936\\
0.3	191.713113334718\\
0.31	185.879691216028\\
0.32	179.02946907748\\
0.33	163.365470918868\\
0.34	170.802541688242\\
0.35	178.207536883089\\
0.36	177.495661579932\\
0.37	185.469441087341\\
0.38	187.173009647669\\
0.39	189.894412883778\\
0.4	190.96679142013\\
0.41	195.167604314492\\
0.42	196.159665093779\\
0.43	223.497802333378\\
0.44	210.460448817993\\
0.45	190.947617958709\\
0.46	180.057100587455\\
0.47	170.213887953617\\
0.48	166.523571743326\\
0.49	165.120861450247\\
0.5	163.316638965878\\
0.51	167.737084995787\\
0.52	171.001803911789\\
0.53	177.424879488415\\
0.54	193.200221419979\\
0.55	205.015019210252\\
0.56	191.860680463391\\
0.57	169.51894055027\\
0.58	177.1636638866\\
0.59	160.903240147475\\
0.6	161.440310315097\\
0.61	161.726701275269\\
0.62	179.736328598652\\
0.63	179.114312803421\\
0.64	174.570871699034\\
0.65	176.629146703869\\
0.66	178.799961766153\\
0.67	179.426165804434\\
0.68	173.966402429087\\
0.69	163.331893829852\\
0.7	165.916623996198\\
0.71	154.776407485765\\
0.72	146.788518253838\\
0.73	156.558878616071\\
0.74	153.279727892943\\
0.75	152.20430412423\\
0.76	159.052145694492\\
0.77	156.665480725007\\
0.78	164.72878443143\\
0.79	161.886669529183\\
0.8	170.084625564108\\
0.81	175.436632425738\\
0.82	173.568099988016\\
0.83	166.055228139172\\
0.84	157.394548791548\\
0.85	155.269180846077\\
0.86	151.86768837712\\
0.87	148.764467202759\\
0.88	156.080296347018\\
0.89	153.757063424085\\
0.9	162.549498965095\\
0.91	158.228769778068\\
0.92	165.923163711624\\
0.93	161.590491075621\\
0.94	163.017155703087\\
0.95	170.929501649551\\
0.96	167.391497916647\\
0.97	163.723359989896\\
0.98	180.123452099025\\
0.99	188.688263702151\\
1	184.612560942868\\
};
\addlegendentry{Stock Price}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0	50\\
0.01	50.9392868837851\\
0.02	51.8349362974149\\
0.03	52.7596509361226\\
0.04	53.7545887007044\\
0.05	54.7732783447918\\
0.06	55.7618932679485\\
0.07	56.8159696426192\\
0.08	57.9375171545725\\
0.09	59.0698092669379\\
0.1	60.2537242414091\\
0.11	61.4764641200942\\
0.12	62.6036828349\\
0.13	63.8017490467772\\
0.14	64.9356190827505\\
0.15	66.0117734451391\\
0.16	67.1046456006247\\
0.17	68.168119019687\\
0.18	69.2190886301901\\
0.19	70.3273989995731\\
0.2	71.5407548183417\\
0.21	72.7330645654282\\
0.22	73.9605860352887\\
0.23	75.1619264259649\\
0.24	76.3887308438406\\
0.25	77.6654518858786\\
0.26	78.8699539774534\\
0.27	80.1062307022607\\
0.28	81.4137984611854\\
0.29	82.7329009830722\\
0.3	84.2701515341923\\
0.31	85.722976213243\\
0.32	87.0751766566702\\
0.33	88.1936827429287\\
0.34	89.4250161607895\\
0.35	90.7704225687583\\
0.36	92.1048342188709\\
0.37	93.5659777734591\\
0.38	95.0547406042639\\
0.39	96.5882671853924\\
0.4	98.1398118382454\\
0.41	99.762724002416\\
0.42	101.402891040579\\
0.43	103.523022196424\\
0.44	105.410388341726\\
0.45	106.942959292718\\
0.46	108.273907078591\\
0.47	109.419192083724\\
0.48	110.493627910331\\
0.49	111.54070288191\\
0.5	112.551832362667\\
0.51	113.653393397289\\
0.52	114.823177097046\\
0.53	116.129878904158\\
0.54	117.77992762497\\
0.55	119.692884551711\\
0.56	121.306831653335\\
0.57	122.400984997256\\
0.58	123.677473244202\\
0.59	124.557227834732\\
0.6	125.450599502981\\
0.61	126.351501312234\\
0.62	127.726927290125\\
0.63	129.085711300371\\
0.64	130.318362251688\\
0.65	131.610062023829\\
0.66	132.965857747629\\
0.67	134.340838642375\\
0.68	135.545232492562\\
0.69	136.406440160883\\
0.7	137.354086748392\\
0.71	137.917402095765\\
0.72	138.195345478334\\
0.73	138.835724179519\\
0.74	139.350050670393\\
0.75	139.821515682903\\
0.76	140.578811881002\\
0.77	141.232431063107\\
0.78	142.253164883438\\
0.79	143.13861657983\\
0.8	144.434624975416\\
0.81	146.01283971996\\
0.82	147.487340803078\\
0.83	148.519620678973\\
0.84	149.010205318592\\
0.85	149.359150865296\\
0.86	149.46506745228\\
0.87	149.332213018157\\
0.88	149.809936978799\\
0.89	150.076426217638\\
0.9	151.223409719404\\
0.91	151.889962862957\\
0.92	153.519674030824\\
0.93	154.529917131199\\
0.94	155.778443639934\\
0.95	158.611554255633\\
0.96	160.559333701109\\
0.97	161.283166218153\\
0.98	170.217115117718\\
0.99	187.726402618118\\
1	-inf\\
};
\addlegendentry{Accumulated Cash}

\end{axis}
\end{tikzpicture}%

==> tikz/timestep2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.6in,
height=2.6in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmin=0,
xmax=1,
xlabel style={font=\color{white!15!black}},
xlabel={Time (years)},
ymin=50,
ymax=200,
ylabel style={font=\color{white!15!black}},
ylabel={Value (\$)},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, forget plot]
  table[row sep=crcr]{%
0	150\\
0.0002	148.504926977612\\
0.0004	149.294493700908\\
0.0006	151.630659474473\\
0.0008	150.500576244618\\
0.001	150.404247747122\\
0.0012	150.789472743561\\
0.0014	149.78625353598\\
0.0016	150.984833148458\\
0.0018	150.611794784178\\
0.002	150.88216564937\\
0.0022	149.774606986688\\
0.0024	150.720189377527\\
0.0026	150.472653551626\\
0.0028	150.570867783776\\
0.003	149.741588465512\\
0.0032	150.174468055901\\
0.0034	150.727713753213\\
0.0036	151.506800709341\\
0.0038	152.110621046884\\
0.004	151.038964527651\\
0.0042	151.61890427562\\
0.0044	152.812083550734\\
0.0046	153.101212052671\\
0.0048	152.576280828298\\
0.005	151.363739998263\\
0.0052	152.03362065943\\
0.0054	152.278481827563\\
0.0056	151.319639419705\\
0.0058	151.754088541359\\
0.006	150.938521821126\\
0.0062	149.180464032705\\
0.0064	148.541615939894\\
0.0066	149.370618379327\\
0.0068	149.971748750394\\
0.007	150.323026976295\\
0.0072	148.598314041033\\
0.0074	149.544582251717\\
0.0076	149.140616823637\\
0.0078	149.796916971895\\
0.008	149.168555302467\\
0.0082	148.765927306109\\
0.0084	149.497195613063\\
0.0086	152.209941686886\\
0.0088	153.335593546436\\
0.009	153.749668217323\\
0.0092	153.999665597511\\
0.0094	154.118838607019\\
0.0096	154.22526531237\\
0.0098	153.700660333719\\
0.01	151.585584909961\\
0.0102	153.398553173314\\
0.0104	154.459099761769\\
0.0106	153.442364466908\\
0.0108	152.734065007462\\
0.011	153.40622904353\\
0.0112	153.200337335883\\
0.0114	153.458798640914\\
0.0116	152.95027750728\\
0.0118	154.391904857989\\
0.012	157.0825137743\\
0.0122	159.856215927161\\
0.0124	159.229296531994\\
0.0126	160.51284231383\\
0.0128	160.226792468208\\
0.013	160.572157563937\\
0.0132	161.545599454924\\
0.0134	161.619729656694\\
0.0136	160.696750094055\\
0.0138	161.444359633141\\
0.014	162.050368424533\\
0.0142	162.084701158637\\
0.0144	161.571776868574\\
0.0146	162.460627733734\\
0.0148	163.768887931983\\
0.015	165.024638623787\\
0.0152	165.913652417253\\
0.0154	166.152623999486\\
0.0156	170.152045300442\\
0.0158	170.701439931791\\
0.016	171.154125657425\\
0.0162	171.202422412635\\
0.0164	171.282184802201\\
0.0166	172.493019898996\\
0.0168	170.822033998398\\
0.017	168.146860610733\\
0.0172	168.767961490574\\
0.0174	168.34121071515\\
0.0176	168.760680361141\\
0.0178	168.177640045673\\
0.018	169.448379312874\\
0.0182	168.495959835738\\
0.0184	168.710153253056\\
0.0186	168.374366137117\\
0.0188	167.865772908357\\
0.019	168.533396382042\\
0.0192	168.022068587486\\
0.0194	165.794469088961\\
0.0196	164.856153228311\\
0.0198	166.021813454661\\
0.02	164.724561447132\\
0.0202	164.253716106452\\
0.0204	165.407987775\\
0.0206	164.388907429603\\
0.0208	163.677462556898\\
0.021	165.258639921567\\
0.0212	165.707005191732\\
0.0214	164.707217495873\\
0.0216	162.557369082189\\
0.0218	161.809478338138\\
0.022	163.413801239276\\
0.0222	164.211562955669\\
0.0224	164.248583592239\\
0.0226	163.026352265885\\
0.0228	161.407562086538\\
0.023	161.247411985476\\
0.0232	161.426214202342\\
0.0234	159.766353487688\\
0.0236	161.196910379167\\
0.0238	162.370703935312\\
0.024	164.536067008949\\
0.0242	164.924332649345\\
0.0244	164.486403595081\\
0.0246	163.2970902792\\
0.0248	163.27120654621\\
0.025	165.333900951779\\
0.0252	166.004929646475\\
0.0254	167.670672656537\\
0.0256	168.483733145103\\
0.0258	169.445863293971\\
0.026	169.139965974074\\
0.0262	168.600107160201\\
0.0264	168.247548530819\\
0.0266	169.994213386312\\
0.0268	170.071002854358\\
0.027	168.892731634679\\
0.0272	168.55560074218\\
0.0274	168.126401537967\\
0.0276	167.893376102198\\
0.0278	168.146166015058\\
0.028	168.040555022297\\
0.0282	168.444203170539\\
0.0284	166.689034408978\\
0.0286	164.932158897514\\
0.0288	165.199958381236\\
0.029	164.331554246756\\
0.0292	163.971898187889\\
0.0294	163.546248188185\\
0.0296	163.614397588774\\
0.0298	162.72022503647\\
0.03	164.171050363519\\
0.0302	163.227514329498\\
0.0304	163.206185433731\\
0.0306	161.316764173291\\
0.0308	160.909130155557\\
0.031	160.227016631813\\
0.0312	160.165385010629\\
0.0314	160.138075919121\\
0.0316	160.016100918126\\
0.0318	161.237831735576\\
0.032	163.17283218328\\
0.0322	161.159827996533\\
0.0324	161.361263214171\\
0.0326	162.184941766939\\
0.0328	160.081951343739\\
0.033	158.791657181965\\
0.0332	158.887853330371\\
0.0334	160.020937338968\\
0.0336	159.528621081832\\
0.0338	158.544585200311\\
0.034	159.158601968526\\
0.0342	159.222312771355\\
0.0344	158.013281711586\\
0.0346	159.063053624907\\
0.0348	158.14050966364\\
0.035	157.60982899668\\
0.0352	159.25608257765\\
0.0354	160.34282177561\\
0.0356	159.825184337821\\
0.0358	159.67217592661\\
0.036	158.176744439846\\
0.0362	159.459160162365\\
0.0364	161.033844439332\\
0.0366	162.919805303024\\
0.0368	163.827258747053\\
0.037	164.530836783778\\
0.0372	164.07354024954\\
0.0374	162.002108384068\\
0.0376	160.837373329116\\
0.0378	160.858931421527\\
0.038	160.946569635883\\
0.0382	161.338793041279\\
0.0384	161.073778812841\\
0.0386	161.256477884503\\
0.0388	161.624621152455\\
0.039	163.883855474136\\
0.0392	162.815472095451\\
0.0394	159.969016426975\\
0.0396	158.673000316597\\
0.0398	159.760840692343\\
0.04	161.347810051539\\
0.0402	160.593332463114\\
0.0404	161.448297930983\\
0.0406	162.325548931589\\
0.0408	163.182487456635\\
0.041	162.098354844875\\
0.0412	162.395035913587\\
0.0414	162.68158510668\\
0.0416	163.235182900243\\
0.0418	165.131707116324\\
0.042	165.614671065109\\
0.0422	165.79423642237\\
0.0424	166.90677442002\\
0.0426	166.791354198907\\
0.0428	164.055858458961\\
0.043	163.813745143985\\
0.0432	164.027999705971\\
0.0434	164.542715398564\\
0.0436	165.01146465532\\
0.0438	164.268319678348\\
0.044	163.330965329958\\
0.0442	164.113191665975\\
0.0444	162.600466886093\\
0.0446	161.019422676881\\
0.0448	161.477247121383\\
0.045	161.707529901168\\
0.0452	161.141241783009\\
0.0454	160.800577427091\\
0.0456	160.645506944545\\
0.0458	161.259867935409\\
0.046	162.348108204844\\
0.0462	160.695151565164\\
0.0464	158.740176255336\\
0.0466	159.15935992572\\
0.0468	158.754341108205\\
0.047	158.587053380229\\
0.0472	158.581439499474\\
0.0474	159.589913319909\\
0.0476	156.889304384424\\
0.0478	156.74839760112\\
0.048	158.094520015129\\
0.0482	158.711093145909\\
0.0484	160.904706430379\\
0.0486	162.532287903916\\
0.0488	160.759084590864\\
0.049	159.991667818299\\
0.0492	159.92531351792\\
0.0494	159.750443298351\\
0.0496	158.970503383593\\
0.0498	156.664077725553\\
0.05	155.526778949371\\
0.0502	156.658774854393\\
0.0504	157.303998349445\\
0.0506	156.316657123763\\
0.0508	155.731494510523\\
0.051	156.906800098838\\
0.0512	158.195012304347\\
0.0514	159.907372404482\\
0.0516	159.781001359891\\
0.0518	158.386789224388\\
0.052	159.909764040577\\
0.0522	159.483957068276\\
0.0524	158.499408714357\\
0.0526	158.188432275117\\
0.0528	157.699078656727\\
0.053	157.078475925196\\
0.0532	159.30872733501\\
0.0534	157.81650021943\\
0.0536	156.590656927538\\
0.0538	156.224245610369\\
0.054	153.626880163609\\
0.0542	153.192659152421\\
0.0544	152.694636659921\\
0.0546	151.57259832823\\
0.0548	152.529999572379\\
0.055	152.941448414514\\
0.0552	153.68722509413\\
0.0554	154.481790873152\\
0.0556	152.795078018887\\
0.0558	153.641270597408\\
0.056	152.346603205373\\
0.0562	152.777347292813\\
0.0564	156.360663481166\\
0.0566	157.681017473824\\
0.0568	157.306733794954\\
0.057	156.675784686591\\
0.0572	156.630983775506\\
0.0574	157.935118264933\\
0.0576	157.878018200974\\
0.0578	160.648739252235\\
0.058	158.067790327703\\
0.0582	157.639904909335\\
0.0584	156.27288798596\\
0.0586	154.280366592727\\
0.0588	153.024027862923\\
0.059	152.359431185145\\
0.0592	152.231205502522\\
0.0594	153.354745843516\\
0.0596	154.370739410133\\
0.0598	153.985317593028\\
0.06	155.262713979127\\
0.0602	155.959284275775\\
0.0604	156.160771372478\\
0.0606	156.875079162587\\
0.0608	156.506751352253\\
0.061	156.888384250383\\
0.0612	156.681114700276\\
0.0614	157.448352402577\\
0.0616	156.232220771888\\
0.0618	157.195172087091\\
0.062	156.760205198617\\
0.0622	157.94458331259\\
0.0624	158.573679110312\\
0.0626	159.820686136404\\
0.0628	160.068870982144\\
0.063	161.604701732443\\
0.0632	159.829942357723\\
0.0634	158.891473784054\\
0.0636	159.343609140829\\
0.0638	158.720845985503\\
0.064	158.201099319984\\
0.0642	157.900923716116\\
0.0644	156.972805861099\\
0.0646	155.589145389989\\
0.0648	155.021222013496\\
0.065	155.232266365638\\
0.0652	155.319489489271\\
0.0654	156.181153234721\\
0.0656	154.670490332643\\
0.0658	152.97861379387\\
0.066	151.246221938429\\
0.0662	152.577571677784\\
0.0664	151.099167680533\\
0.0666	150.506427562923\\
0.0668	150.814460672012\\
0.067	150.499136232792\\
0.0672	152.290121032783\\
0.0674	151.419492752644\\
0.0676	151.823775959002\\
0.0678	151.294668210007\\
0.068	152.911217085073\\
0.0682	151.831005773174\\
0.0684	152.016019719225\\
0.0686	152.661772613749\\
0.0688	154.068767520099\\
0.069	154.005723573442\\
0.0692	152.687592053427\\
0.0694	151.943887246528\\
0.0696	151.711829683683\\
0.0698	152.181968190475\\
0.07	152.464837598313\\
0.0702	152.470429513522\\
0.0704	151.841254365192\\
0.0706	151.956470001821\\
0.0708	152.658441857261\\
0.071	152.883755788681\\
0.0712	154.364725887313\\
0.0714	154.763866186014\\
0.0716	156.276942092319\\
0.0718	155.618155574122\\
0.072	157.007227133342\\
0.0722	158.420524632756\\
0.0724	159.323009160645\\
0.0726	159.881152855427\\
0.0728	158.149618350152\\
0.073	158.496512756115\\
0.0732	158.299176463702\\
0.0734	159.203089304812\\
0.0736	158.58623266053\\
0.0738	159.932752746699\\
0.074	158.600417344592\\
0.0742	159.114634392553\\
0.0744	159.277571848168\\
0.0746	159.445227092855\\
0.0748	159.608871743384\\
0.075	160.91561299647\\
0.0752	161.28717822959\\
0.0754	161.919932149522\\
0.0756	159.705717348663\\
0.0758	159.692251693772\\
0.076	161.448036560278\\
0.0762	160.467298461677\\
0.0764	161.760049614579\\
0.0766	161.590008861829\\
0.0768	159.967847650769\\
0.077	158.966845553452\\
0.0772	159.188609270509\\
0.0774	159.158535438884\\
0.0776	160.402092962402\\
0.0778	159.430105147641\\
0.078	159.88672923265\\
0.0782	160.184878387041\\
0.0784	160.544586822272\\
0.0786	162.707098450439\\
0.0788	162.467030394055\\
0.079	161.867449112269\\
0.0792	162.358370653983\\
0.0794	161.677476964723\\
0.0796	162.336811820317\\
0.0798	163.595207757253\\
0.08	161.636680754936\\
0.0802	162.657902738061\\
0.0804	164.366342513762\\
0.0806	164.241178588315\\
0.0808	166.206929150937\\
0.081	165.177024144995\\
0.0812	162.696308337859\\
0.0814	163.07926332418\\
0.0816	163.447199187303\\
0.0818	161.408113199112\\
0.082	163.92652159509\\
0.0822	164.344046940195\\
0.0824	164.306740054317\\
0.0826	163.823940770148\\
0.0828	163.393168535246\\
0.083	163.919575250966\\
0.0832	164.559172754677\\
0.0834	167.395119273957\\
0.0836	167.319385153452\\
0.0838	167.469146543707\\
0.084	166.120046829823\\
0.0842	168.654275959512\\
0.0844	167.019901921028\\
0.0846	166.684959040449\\
0.0848	166.334156765263\\
0.085	165.248453756459\\
0.0852	165.673609604645\\
0.0854	165.723591171133\\
0.0856	167.612745337305\\
0.0858	166.586380984025\\
0.086	165.34412508187\\
0.0862	167.501186730963\\
0.0864	168.334264177621\\
0.0866	168.754739502271\\
0.0868	167.218154124013\\
0.087	166.85440281179\\
0.0872	166.570188302383\\
0.0874	166.826482234106\\
0.0876	167.107149415525\\
0.0878	166.521514222394\\
0.088	166.241766980134\\
0.0882	167.420991375448\\
0.0884	166.098008102156\\
0.0886	165.425767691022\\
0.0888	166.54462750591\\
0.089	166.360207927546\\
0.0892	165.969746547062\\
0.0894	163.137675804384\\
0.0896	161.694236116946\\
0.0898	160.538714084787\\
0.09	159.491359544483\\
0.0902	160.098083144176\\
0.0904	160.287171839909\\
0.0906	159.253503505974\\
0.0908	159.801371133095\\
0.091	160.410598447556\\
0.0912	158.276796165018\\
0.0914	155.338236546059\\
0.0916	154.07327813345\\
0.0918	153.534414050933\\
0.092	154.083014872431\\
0.0922	156.172301536488\\
0.0924	155.76416642655\\
0.0926	155.548024983977\\
0.0928	156.111140852227\\
0.093	157.447446590455\\
0.0932	158.040819683392\\
0.0934	156.69304941233\\
0.0936	158.115481176325\\
0.0938	159.196735744947\\
0.094	160.116363766187\\
0.0942	159.479657906932\\
0.0944	160.26160139498\\
0.0946	159.023772223273\\
0.0948	158.332350974681\\
0.095	157.51653327567\\
0.0952	155.962044231481\\
0.0954	155.147989276622\\
0.0956	153.725722823847\\
0.0958	152.981528751531\\
0.096	155.020463840309\\
0.0962	154.636678996035\\
0.0964	153.548333604765\\
0.0966	154.356988886549\\
0.0968	154.066497642476\\
0.097	152.667446621727\\
0.0972	152.24062328973\\
0.0974	152.831857274104\\
0.0976	152.323758177534\\
0.0978	153.347310850528\\
0.098	154.808737602746\\
0.0982	153.469187065338\\
0.0984	152.372102395825\\
0.0986	150.678769397971\\
0.0988	150.185472332904\\
0.099	149.386398379485\\
0.0992	150.911021917855\\
0.0994	150.614838152717\\
0.0996	152.242900183443\\
0.0998	153.511380189195\\
0.1	155.150376605765\\
0.1002	154.480181812293\\
0.1004	154.356843332479\\
0.1006	153.993703655654\\
0.1008	154.874536129638\\
0.101	154.690506179432\\
0.1012	154.256508085444\\
0.1014	154.157451495132\\
0.1016	153.193502592756\\
0.1018	153.874851056828\\
0.102	154.355239840232\\
0.1022	155.450932984187\\
0.1024	155.238808452875\\
0.1026	154.31368788924\\
0.1028	156.912162931209\\
0.103	158.322712381507\\
0.1032	158.773687499695\\
0.1034	160.54645191329\\
0.1036	162.369801731254\\
0.1038	163.134921542116\\
0.104	163.361101289391\\
0.1042	163.594471485514\\
0.1044	164.14660987277\\
0.1046	164.367252885256\\
0.1048	166.438406418667\\
0.105	168.399024091723\\
0.1052	170.337298945909\\
0.1054	171.420175479515\\
0.1056	170.613945015809\\
0.1058	170.896885209968\\
0.106	170.430167061782\\
0.1062	170.601454500362\\
0.1064	169.562292079849\\
0.1066	170.816257362383\\
0.1068	171.424345517378\\
0.107	171.695766102158\\
0.1072	169.853207502083\\
0.1074	168.258595425114\\
0.1076	168.093312332112\\
0.1078	167.808092676449\\
0.108	169.791816054449\\
0.1082	170.194641550608\\
0.1084	172.755053318073\\
0.1086	173.403562806287\\
0.1088	172.652237913144\\
0.109	174.144291353623\\
0.1092	174.317010413863\\
0.1094	174.482717633247\\
0.1096	175.828130070791\\
0.1098	175.405755249945\\
0.11	176.533036296867\\
0.1102	175.706198899416\\
0.1104	176.109788310156\\
0.1106	176.45473591861\\
0.1108	174.938304417759\\
0.111	176.168561829949\\
0.1112	176.19390863446\\
0.1114	175.213741702485\\
0.1116	175.089962070669\\
0.1118	175.725114068034\\
0.112	178.634657569993\\
0.1122	177.301392535298\\
0.1124	178.510148994017\\
0.1126	177.986768016152\\
0.1128	175.917410824859\\
0.113	175.839044650655\\
0.1132	177.752499177132\\
0.1134	178.412681772714\\
0.1136	179.034636763441\\
0.1138	178.583092346952\\
0.114	180.336921338342\\
0.1142	178.862443591012\\
0.1144	179.139210822274\\
0.1146	179.650289189772\\
0.1148	181.976489416914\\
0.115	181.248344862113\\
0.1152	180.973700857659\\
0.1154	180.86337749533\\
0.1156	179.456401705064\\
0.1158	178.952218206399\\
0.116	178.126511866595\\
0.1162	175.378672274631\\
0.1164	175.126954891555\\
0.1166	175.299102954536\\
0.1168	176.786466867686\\
0.117	176.827669402501\\
0.1172	175.645864065475\\
0.1174	175.217998693078\\
0.1176	175.149948480501\\
0.1178	174.510696904225\\
0.118	174.376040543121\\
0.1182	173.187918879017\\
0.1184	175.394917324927\\
0.1186	174.187182651689\\
0.1188	172.498758128764\\
0.119	172.012049716697\\
0.1192	172.228802974539\\
0.1194	171.787134571536\\
0.1196	171.725360150897\\
0.1198	171.869975481714\\
0.12	168.449449583938\\
0.1202	167.288053496372\\
0.1204	165.941384739467\\
0.1206	166.90327725501\\
0.1208	168.448377930983\\
0.121	169.489357664965\\
0.1212	168.789848605969\\
0.1214	167.623132529764\\
0.1216	168.948246708146\\
0.1218	168.467264403787\\
0.122	169.13640478834\\
0.1222	168.3941897421\\
0.1224	167.593958783285\\
0.1226	165.620322228858\\
0.1228	165.531112810171\\
0.123	165.118756167836\\
0.1232	164.413290769092\\
0.1234	165.087193837846\\
0.1236	163.529595464561\\
0.1238	163.538269063767\\
0.124	164.153255682461\\
0.1242	163.800298036294\\
0.1244	162.524512669605\\
0.1246	161.853555431448\\
0.1248	161.185842046951\\
0.125	160.240527716767\\
0.1252	159.525141251158\\
0.1254	161.155038083711\\
0.1256	161.201860514267\\
0.1258	160.424596062873\\
0.126	160.919368721032\\
0.1262	162.404971402898\\
0.1264	162.284838920746\\
0.1266	163.247090243689\\
0.1268	163.615008947764\\
0.127	161.774532208955\\
0.1272	162.50300560537\\
0.1274	162.716319587264\\
0.1276	162.005376897951\\
0.1278	162.710322424054\\
0.128	162.038700744322\\
0.1282	163.348759121421\\
0.1284	165.278903103662\\
0.1286	165.427744989158\\
0.1288	166.312607984706\\
0.129	167.322396607448\\
0.1292	166.956048546335\\
0.1294	167.713663491388\\
0.1296	167.894927902888\\
0.1298	166.912720731073\\
0.13	167.061079117098\\
0.1302	166.681348763191\\
0.1304	166.827602093499\\
0.1306	166.272156151247\\
0.1308	167.417443010522\\
0.131	165.836337743381\\
0.1312	166.375603420443\\
0.1314	166.127212640748\\
0.1316	166.059025237911\\
0.1318	166.896247180998\\
0.132	167.970842171332\\
0.1322	166.937080132867\\
0.1324	167.174701494\\
0.1326	168.739760466184\\
0.1328	166.907978974337\\
0.133	168.779178095017\\
0.1332	169.76594526907\\
0.1334	168.590815682188\\
0.1336	167.87368108744\\
0.1338	169.249624312258\\
0.134	170.081676194601\\
0.1342	169.233832851885\\
0.1344	170.156832886074\\
0.1346	170.724413014816\\
0.1348	168.331398851435\\
0.135	168.870471608038\\
0.1352	167.310907324124\\
0.1354	167.989330971939\\
0.1356	167.236875900493\\
0.1358	167.676625360542\\
0.136	168.58268642704\\
0.1362	169.10426891784\\
0.1364	168.702760200722\\
0.1366	171.199695955617\\
0.1368	172.293704298524\\
0.137	171.001930035517\\
0.1372	169.766208669165\\
0.1374	169.795767013024\\
0.1376	170.824767323707\\
0.1378	172.166074427867\\
0.138	172.94760604539\\
0.1382	173.829829258614\\
0.1384	174.379992149011\\
0.1386	175.180698956724\\
0.1388	174.494457311148\\
0.139	174.416170465371\\
0.1392	173.342186020086\\
0.1394	172.413865541879\\
0.1396	173.186728080023\\
0.1398	171.707985883883\\
0.14	171.959428491072\\
0.1402	174.010395597706\\
0.1404	174.419830680225\\
0.1406	174.126756782064\\
0.1408	172.911131709475\\
0.141	172.574714796134\\
0.1412	174.777592699709\\
0.1414	175.446710441407\\
0.1416	175.267779937611\\
0.1418	175.781496268148\\
0.142	178.234517867216\\
0.1422	179.342871645092\\
0.1424	177.558087544485\\
0.1426	176.231335841795\\
0.1428	175.27313091493\\
0.143	175.34962298798\\
0.1432	174.604265561533\\
0.1434	174.876433530274\\
0.1436	176.220842128212\\
0.1438	174.885576347775\\
0.144	176.151423614695\\
0.1442	176.622205951143\\
0.1444	175.333252600877\\
0.1446	176.083283316154\\
0.1448	176.103283158024\\
0.145	178.417782665211\\
0.1452	176.454024561607\\
0.1454	177.198609182317\\
0.1456	178.068862552445\\
0.1458	178.83859617232\\
0.146	177.838693214229\\
0.1462	179.130252927297\\
0.1464	178.205363798222\\
0.1466	177.204032110915\\
0.1468	175.745515430311\\
0.147	176.129624155949\\
0.1472	175.750601218659\\
0.1474	177.752668586498\\
0.1476	180.202783360541\\
0.1478	179.587381260528\\
0.148	178.394771639619\\
0.1482	179.387035590595\\
0.1484	179.187204042546\\
0.1486	177.030309733977\\
0.1488	179.222192557535\\
0.149	178.70273333869\\
0.1492	178.504285139939\\
0.1494	177.447358355087\\
0.1496	176.826126018753\\
0.1498	177.072643778959\\
0.15	177.397499271979\\
0.1502	176.119892168564\\
0.1504	176.782081341166\\
0.1506	174.189692276062\\
0.1508	172.828185865281\\
0.151	172.390807197167\\
0.1512	172.838767606719\\
0.1514	173.735137298934\\
0.1516	173.382231486081\\
0.1518	173.241910542923\\
0.152	173.004137563163\\
0.1522	172.171165202448\\
0.1524	172.993663689889\\
0.1526	173.048988531875\\
0.1528	173.830170572226\\
0.153	172.93189256989\\
0.1532	172.525089837596\\
0.1534	172.94757504988\\
0.1536	174.022293227022\\
0.1538	173.969795355481\\
0.154	172.377832509951\\
0.1542	173.011389099178\\
0.1544	173.115275403048\\
0.1546	172.840985837455\\
0.1548	170.670867811004\\
0.155	170.963768694197\\
0.1552	171.950994926643\\
0.1554	172.876500944177\\
0.1556	173.399713065532\\
0.1558	173.404518721128\\
0.156	172.463398314775\\
0.1562	174.132254513924\\
0.1564	173.029172992576\\
0.1566	172.06147035911\\
0.1568	173.549677201779\\
0.157	173.623621066667\\
0.1572	173.283366466695\\
0.1574	172.864509608427\\
0.1576	172.389006131036\\
0.1578	171.779714686115\\
0.158	172.389099065595\\
0.1582	171.350831031932\\
0.1584	172.286880088652\\
0.1586	171.042996325035\\
0.1588	171.547088333187\\
0.159	172.72472605917\\
0.1592	172.612599293945\\
0.1594	173.201600065648\\
0.1596	171.829528085934\\
0.1598	170.949033475014\\
0.16	171.246067117602\\
0.1602	171.342449351373\\
0.1604	171.819470596292\\
0.1606	171.047685904697\\
0.1608	168.723502587015\\
0.161	168.81718069338\\
0.1612	167.181042635669\\
0.1614	167.391834842459\\
0.1616	166.115081116577\\
0.1618	166.97163242682\\
0.162	166.786635559211\\
0.1622	165.582299092706\\
0.1624	164.697281266575\\
0.1626	167.343993980943\\
0.1628	167.962238409806\\
0.163	168.027191498699\\
0.1632	166.990909898522\\
0.1634	168.835207518869\\
0.1636	169.154227321496\\
0.1638	170.040703973918\\
0.164	168.900136356203\\
0.1642	167.95666197728\\
0.1644	168.000128565943\\
0.1646	169.848367109463\\
0.1648	170.044326356478\\
0.165	170.850820045427\\
0.1652	169.23652817258\\
0.1654	168.804777155353\\
0.1656	170.937545691738\\
0.1658	171.715553735714\\
0.166	172.154183281397\\
0.1662	172.337235990294\\
0.1664	171.785253188816\\
0.1666	173.808459892122\\
0.1668	173.481514937417\\
0.167	171.794463204269\\
0.1672	171.671287594129\\
0.1674	172.40074661245\\
0.1676	171.131741922957\\
0.1678	172.896322828637\\
0.168	171.898394535695\\
0.1682	171.713836309659\\
0.1684	170.127897899228\\
0.1686	171.34571217585\\
0.1688	171.579523101467\\
0.169	171.409124480117\\
0.1692	170.896742967925\\
0.1694	170.90927535163\\
0.1696	170.851300597849\\
0.1698	171.478036308512\\
0.17	170.713490446036\\
0.1702	172.271645637689\\
0.1704	172.431177554611\\
0.1706	172.40201178118\\
0.1708	174.228453102903\\
0.171	173.312439816463\\
0.1712	174.504801336084\\
0.1714	174.867390634072\\
0.1716	173.796421846656\\
0.1718	174.299443828268\\
0.172	176.662023424818\\
0.1722	176.963268772873\\
0.1724	177.162765662838\\
0.1726	175.364571115298\\
0.1728	177.482582862032\\
0.173	177.895760382206\\
0.1732	177.071815385087\\
0.1734	175.431380576063\\
0.1736	175.654213830941\\
0.1738	177.070144282257\\
0.174	176.398547574645\\
0.1742	174.778782617852\\
0.1744	173.959128919546\\
0.1746	175.95993291164\\
0.1748	173.461733864421\\
0.175	174.080082594825\\
0.1752	173.492896730341\\
0.1754	173.070927248504\\
0.1756	174.058964105698\\
0.1758	173.694218250904\\
0.176	173.149275760703\\
0.1762	173.331829381596\\
0.1764	174.673198873457\\
0.1766	173.618887136557\\
0.1768	172.88074940662\\
0.177	173.057393018345\\
0.1772	170.283871551387\\
0.1774	171.597201346993\\
0.1776	170.90138644356\\
0.1778	172.791011912899\\
0.178	173.077029568067\\
0.1782	173.085010753384\\
0.1784	173.524403896905\\
0.1786	172.565953299937\\
0.1788	170.461987324663\\
0.179	169.896189706563\\
0.1792	170.234658067957\\
0.1794	170.235871203551\\
0.1796	169.675452124884\\
0.1798	168.660560355221\\
0.18	166.589455646756\\
0.1802	165.869759162004\\
0.1804	165.290957686805\\
0.1806	165.094721133953\\
0.1808	166.454944957472\\
0.181	166.081074537992\\
0.1812	164.902528657983\\
0.1814	165.431388624478\\
0.1816	166.273615052275\\
0.1818	166.213797049798\\
0.182	164.918855158509\\
0.1822	166.153541413923\\
0.1824	165.907337572025\\
0.1826	165.300341070943\\
0.1828	164.041690529661\\
0.183	162.282682299939\\
0.1832	161.959792203641\\
0.1834	163.296344318417\\
0.1836	162.784960846945\\
0.1838	166.550286631693\\
0.184	168.752794225026\\
0.1842	170.521511286\\
0.1844	170.513020149783\\
0.1846	170.016699625352\\
0.1848	168.14752789102\\
0.185	169.912889115776\\
0.1852	169.337032813154\\
0.1854	171.986336447696\\
0.1856	171.72409771306\\
0.1858	170.848278827262\\
0.186	172.470445052496\\
0.1862	173.674619618597\\
0.1864	174.80439303129\\
0.1866	175.115966040349\\
0.1868	174.960498773329\\
0.187	173.062549862596\\
0.1872	173.437289057218\\
0.1874	172.102173918431\\
0.1876	173.459762147824\\
0.1878	173.699374394143\\
0.188	174.626206715068\\
0.1882	175.146820681432\\
0.1884	175.400948435474\\
0.1886	175.580167689627\\
0.1888	175.075197469433\\
0.189	174.774441581171\\
0.1892	172.415216642933\\
0.1894	173.398354644013\\
0.1896	174.20907584383\\
0.1898	174.14708282892\\
0.19	174.561318752075\\
0.1902	174.721388887395\\
0.1904	175.386368376721\\
0.1906	178.414921527242\\
0.1908	178.862585216416\\
0.191	179.296125131617\\
0.1912	179.378667047214\\
0.1914	182.059085467843\\
0.1916	182.936340120001\\
0.1918	184.066493429854\\
0.192	182.187755926613\\
0.1922	181.823922842397\\
0.1924	184.623562703376\\
0.1926	183.930078403129\\
0.1928	183.056293663751\\
0.193	183.804324038995\\
0.1932	185.107251254473\\
0.1934	185.465991184069\\
0.1936	185.284335725089\\
0.1938	184.394431902523\\
0.194	186.470486923521\\
0.1942	183.526886846026\\
0.1944	181.85652222112\\
0.1946	184.305579635153\\
0.1948	185.584405140074\\
0.195	184.978574398726\\
0.1952	186.081634538912\\
0.1954	188.191637858089\\
0.1956	186.833374363583\\
0.1958	185.427041199659\\
0.196	185.654630826618\\
0.1962	186.792593909119\\
0.1964	186.71041566502\\
0.1966	186.721417111932\\
0.1968	187.55021339116\\
0.197	186.239300401525\\
0.1972	185.604093639444\\
0.1974	183.645629745789\\
0.1976	181.597193458283\\
0.1978	181.564770793427\\
0.198	180.504252096099\\
0.1982	179.368623817583\\
0.1984	176.690341557505\\
0.1986	175.312462765739\\
0.1988	173.750198529888\\
0.199	173.74524168829\\
0.1992	174.722076936116\\
0.1994	174.237482034387\\
0.1996	175.487954012145\\
0.1998	176.219876806032\\
0.2	175.634228551519\\
0.2002	176.343578108195\\
0.2004	178.328714720952\\
0.2006	180.051876772597\\
0.2008	180.649520297513\\
0.201	178.426415836888\\
0.2012	177.209136330607\\
0.2014	177.067473237007\\
0.2016	175.050110372877\\
0.2018	175.032619820214\\
0.202	173.830242584588\\
0.2022	174.372660410965\\
0.2024	174.821660002443\\
0.2026	174.488438071651\\
0.2028	174.341886306182\\
0.203	174.917106755715\\
0.2032	174.018333847393\\
0.2034	174.646033532415\\
0.2036	173.50543122339\\
0.2038	172.856918777178\\
0.204	172.563663471034\\
0.2042	172.367798910324\\
0.2044	170.682159159707\\
0.2046	168.220536023905\\
0.2048	167.693998231961\\
0.205	169.768452454099\\
0.2052	170.799938090147\\
0.2054	170.700435906881\\
0.2056	170.984908452439\\
0.2058	169.647164573749\\
0.206	168.558947951281\\
0.2062	168.032435359233\\
0.2064	168.807925274157\\
0.2066	168.990399529019\\
0.2068	172.278511128896\\
0.207	173.738218551494\\
0.2072	174.04460540467\\
0.2074	174.092055575331\\
0.2076	172.475889170121\\
0.2078	169.436152286951\\
0.208	166.699771942045\\
0.2082	167.91092341086\\
0.2084	167.045939433428\\
0.2086	164.943079846174\\
0.2088	163.720184688776\\
0.209	163.35170782434\\
0.2092	164.282232294201\\
0.2094	165.940572903787\\
0.2096	166.72379775118\\
0.2098	167.586420327288\\
0.21	167.10963308057\\
0.2102	167.294822689551\\
0.2104	168.458308733056\\
0.2106	169.470186141444\\
0.2108	169.606148051878\\
0.211	169.287443105286\\
0.2112	167.8254040448\\
0.2114	169.439068962227\\
0.2116	168.779874394669\\
0.2118	167.887913327134\\
0.212	168.473288303652\\
0.2122	167.335060159246\\
0.2124	166.824659099098\\
0.2126	166.061746667739\\
0.2128	165.555483958638\\
0.213	165.494872848882\\
0.2132	166.696237356224\\
0.2134	167.701373126856\\
0.2136	167.756220215827\\
0.2138	169.514258366517\\
0.214	170.256122780702\\
0.2142	170.21350466708\\
0.2144	170.119870256064\\
0.2146	170.493522332661\\
0.2148	170.864987523755\\
0.215	172.214593409923\\
0.2152	173.667951749573\\
0.2154	172.940573491235\\
0.2156	173.433425774003\\
0.2158	173.48154295187\\
0.216	174.84120311969\\
0.2162	174.468405740694\\
0.2164	176.866191493303\\
0.2166	177.229759942499\\
0.2168	177.205213380218\\
0.217	178.242335228079\\
0.2172	177.544051351015\\
0.2174	175.536280349861\\
0.2176	175.930665864701\\
0.2178	176.903251509874\\
0.218	177.693478785199\\
0.2182	177.256921877268\\
0.2184	177.256530228239\\
0.2186	176.061286196638\\
0.2188	176.920068003249\\
0.219	179.09965055633\\
0.2192	179.044402974355\\
0.2194	178.173177074233\\
0.2196	179.662849728427\\
0.2198	178.249440472188\\
0.22	177.805096728503\\
0.2202	178.002866828833\\
0.2204	176.601583642179\\
0.2206	178.09961876729\\
0.2208	178.567610643492\\
0.221	176.995788464523\\
0.2212	176.472129145427\\
0.2214	175.629202893391\\
0.2216	175.579478363094\\
0.2218	174.814286895135\\
0.222	173.751411006008\\
0.2222	172.012659747055\\
0.2224	171.798697704423\\
0.2226	172.054033701306\\
0.2228	170.570526859178\\
0.223	170.34261635177\\
0.2232	169.719088591895\\
0.2234	171.726569717556\\
0.2236	172.091968601179\\
0.2238	174.360097015212\\
0.224	173.85876443084\\
0.2242	175.493606936234\\
0.2244	176.675548190102\\
0.2246	177.070084379061\\
0.2248	175.021104734865\\
0.225	173.601216380897\\
0.2252	173.80112329332\\
0.2254	175.510367584783\\
0.2256	176.593733364338\\
0.2258	177.385622470725\\
0.226	178.142700196807\\
0.2262	178.128408535778\\
0.2264	176.642426759721\\
0.2266	177.313551801974\\
0.2268	175.809391781815\\
0.227	174.819589219507\\
0.2272	174.615810007571\\
0.2274	172.312105566558\\
0.2276	171.500468876027\\
0.2278	171.398120729641\\
0.228	170.221900503867\\
0.2282	168.93143812999\\
0.2284	169.508903337463\\
0.2286	170.956363458419\\
0.2288	171.437997025595\\
0.229	171.906620628808\\
0.2292	170.540859596915\\
0.2294	169.756840866395\\
0.2296	169.87091256637\\
0.2298	168.777458554684\\
0.23	169.702274253866\\
0.2302	168.491659634398\\
0.2304	168.238667779953\\
0.2306	169.027448079594\\
0.2308	168.691906797733\\
0.231	167.713728798338\\
0.2312	167.346447400338\\
0.2314	166.939080214905\\
0.2316	168.097080564649\\
0.2318	168.242094261365\\
0.232	167.175681941748\\
0.2322	166.24114059735\\
0.2324	165.870916034065\\
0.2326	165.084750368816\\
0.2328	165.040773875454\\
0.233	165.164604329267\\
0.2332	167.256569465813\\
0.2334	166.58005229877\\
0.2336	166.734864054554\\
0.2338	166.80430980792\\
0.234	164.377109092238\\
0.2342	162.851157202455\\
0.2344	165.232028350021\\
0.2346	166.073252631658\\
0.2348	167.117894131713\\
0.235	167.257087822196\\
0.2352	164.910933079705\\
0.2354	165.196062877186\\
0.2356	164.726135778231\\
0.2358	164.878474858266\\
0.236	165.961566473065\\
0.2362	167.283163972605\\
0.2364	167.030374310446\\
0.2366	166.303333921328\\
0.2368	165.935060404298\\
0.237	166.54960533393\\
0.2372	166.078613409706\\
0.2374	164.040355075279\\
0.2376	163.806600330912\\
0.2378	162.431073521592\\
0.238	163.445079503417\\
0.2382	162.770080306551\\
0.2384	163.398690683911\\
0.2386	162.534973797378\\
0.2388	163.211875071203\\
0.239	162.994508309735\\
0.2392	164.393087872936\\
0.2394	164.440077555834\\
0.2396	164.776853274636\\
0.2398	164.652625943116\\
0.24	164.442328019119\\
0.2402	164.603363185379\\
0.2404	164.144805722123\\
0.2406	163.264104075242\\
0.2408	163.618372272577\\
0.241	164.451534492121\\
0.2412	163.205605077054\\
0.2414	162.684683616271\\
0.2416	164.249362789865\\
0.2418	164.428785968504\\
0.242	166.307916818477\\
0.2422	166.223343944698\\
0.2424	164.405880367708\\
0.2426	164.632636884066\\
0.2428	165.120882392577\\
0.243	165.446111760145\\
0.2432	164.64233606332\\
0.2434	163.599253857282\\
0.2436	163.474542635559\\
0.2438	163.169674957234\\
0.244	165.303508791105\\
0.2442	162.82120294386\\
0.2444	163.179316991626\\
0.2446	163.749276885773\\
0.2448	164.220702745293\\
0.245	163.369445625372\\
0.2452	161.63857859138\\
0.2454	163.055608344557\\
0.2456	162.184549916112\\
0.2458	162.790418646095\\
0.246	162.372798399248\\
0.2462	162.03872281337\\
0.2464	160.973828429432\\
0.2466	160.981948045219\\
0.2468	159.74762496067\\
0.247	159.33271055041\\
0.2472	157.368561836104\\
0.2474	156.615905128587\\
0.2476	156.418558812567\\
0.2478	156.818694424097\\
0.248	156.731811951981\\
0.2482	157.283877823912\\
0.2484	158.104849299151\\
0.2486	160.129130671137\\
0.2488	160.501576242271\\
0.249	158.822284790052\\
0.2492	159.419301657514\\
0.2494	158.534423062897\\
0.2496	158.306886502293\\
0.2498	159.431975242919\\
0.25	160.67878869907\\
0.2502	160.702205621404\\
0.2504	161.181926212636\\
0.2506	161.14223643572\\
0.2508	160.502799902961\\
0.251	158.256332772329\\
0.2512	159.025125398413\\
0.2514	158.885898665288\\
0.2516	160.405213539708\\
0.2518	160.603489304697\\
0.252	159.624194137165\\
0.2522	157.286726227486\\
0.2524	156.176801037602\\
0.2526	157.49382061874\\
0.2528	158.050637590214\\
0.253	156.792246292986\\
0.2532	156.662803650306\\
0.2534	157.306107234899\\
0.2536	158.356344412478\\
0.2538	158.811662935709\\
0.254	158.266922663811\\
0.2542	157.950468279223\\
0.2544	155.684688500998\\
0.2546	155.547921699008\\
0.2548	154.082283002668\\
0.255	153.361032761683\\
0.2552	152.9944196256\\
0.2554	153.872174988643\\
0.2556	152.897959693097\\
0.2558	152.958429423803\\
0.256	152.572347482734\\
0.2562	152.600225860556\\
0.2564	153.286595118431\\
0.2566	152.293985570311\\
0.2568	151.076858948451\\
0.257	149.878164560385\\
0.2572	149.44395982973\\
0.2574	151.000629296352\\
0.2576	150.24812631918\\
0.2578	149.833610301451\\
0.258	149.488753345989\\
0.2582	149.355103051725\\
0.2584	148.706696613073\\
0.2586	147.94965631141\\
0.2588	147.15548715149\\
0.259	145.86723496131\\
0.2592	145.495163570151\\
0.2594	146.973813950125\\
0.2596	147.27638872468\\
0.2598	147.933052272646\\
0.26	146.690888727671\\
0.2602	146.212645920308\\
0.2604	145.590416333587\\
0.2606	146.911432525774\\
0.2608	146.828037591282\\
0.261	145.913287885026\\
0.2612	146.087356148049\\
0.2614	147.052948756442\\
0.2616	147.82727331383\\
0.2618	148.878789318566\\
0.262	149.384985076573\\
0.2622	149.189115895599\\
0.2624	148.492224205992\\
0.2626	150.702253858179\\
0.2628	150.974872775368\\
0.263	151.785143799034\\
0.2632	151.735952828099\\
0.2634	151.818855647173\\
0.2636	151.302256277526\\
0.2638	151.772197563364\\
0.264	151.654847721768\\
0.2642	151.940879852651\\
0.2644	150.136219932572\\
0.2646	149.70837869228\\
0.2648	149.815237767956\\
0.265	148.442260601828\\
0.2652	148.95284117639\\
0.2654	150.208688855223\\
0.2656	150.627808883594\\
0.2658	151.793765259049\\
0.266	152.684279864932\\
0.2662	153.430725749597\\
0.2664	153.886031152942\\
0.2666	153.935773365109\\
0.2668	153.772289465201\\
0.267	154.531202668644\\
0.2672	154.015000658664\\
0.2674	152.884201607261\\
0.2676	152.953722237711\\
0.2678	151.473125695933\\
0.268	153.397989474581\\
0.2682	153.344607738239\\
0.2684	153.556909732498\\
0.2686	152.095245840758\\
0.2688	151.163926769018\\
0.269	151.006543157624\\
0.2692	149.980199722367\\
0.2694	149.614174051285\\
0.2696	148.252563398944\\
0.2698	147.595455782307\\
0.27	148.076279404608\\
0.2702	148.412105068236\\
0.2704	149.252247446836\\
0.2706	147.028074159306\\
0.2708	147.275560966156\\
0.271	147.372463389897\\
0.2712	148.388343180805\\
0.2714	148.853609385436\\
0.2716	150.064091378667\\
0.2718	148.73482229651\\
0.272	150.025186131535\\
0.2722	147.9150315345\\
0.2724	147.399240036498\\
0.2726	145.729583801228\\
0.2728	144.796364425013\\
0.273	143.711273068671\\
0.2732	143.447331439256\\
0.2734	143.564602888856\\
0.2736	142.754866200222\\
0.2738	140.862679761376\\
0.274	140.047694975582\\
0.2742	140.724575291029\\
0.2744	141.452697957019\\
0.2746	141.356683136517\\
0.2748	142.379553977879\\
0.275	141.573039007916\\
0.2752	142.71174850577\\
0.2754	141.629153940204\\
0.2756	140.869752287461\\
0.2758	141.20550259025\\
0.276	142.076273032437\\
0.2762	142.723239796109\\
0.2764	143.545805716758\\
0.2766	143.612902158291\\
0.2768	142.426142203299\\
0.277	143.77805389381\\
0.2772	144.562484330109\\
0.2774	145.298261623195\\
0.2776	146.137857710514\\
0.2778	147.136974271632\\
0.278	145.101852759254\\
0.2782	145.616772015553\\
0.2784	144.554271465284\\
0.2786	146.100918535812\\
0.2788	145.619569134815\\
0.279	146.755996371427\\
0.2792	144.942774765175\\
0.2794	143.586933011486\\
0.2796	143.064446692369\\
0.2798	143.01037866332\\
0.28	141.395230916396\\
0.2802	140.702790018653\\
0.2804	141.175278165338\\
0.2806	140.637559023903\\
0.2808	140.294241493889\\
0.281	139.249034220821\\
0.2812	139.874172757283\\
0.2814	140.117933440671\\
0.2816	141.908707213772\\
0.2818	142.308542316078\\
0.282	143.924959667385\\
0.2822	145.541206017882\\
0.2824	145.105253944601\\
0.2826	146.4535658619\\
0.2828	145.812194953007\\
0.283	144.825779259996\\
0.2832	144.12274131514\\
0.2834	145.198291295308\\
0.2836	145.266836086544\\
0.2838	144.791106990466\\
0.284	144.464279761562\\
0.2842	145.082439899997\\
0.2844	145.792725280458\\
0.2846	146.072470957294\\
0.2848	145.777436705279\\
0.285	144.832028503207\\
0.2852	142.90526334717\\
0.2854	141.779008283714\\
0.2856	142.416600356925\\
0.2858	141.689502007462\\
0.286	143.620972520051\\
0.2862	142.979866933219\\
0.2864	142.561050280432\\
0.2866	140.065645097448\\
0.2868	141.670393793146\\
0.287	139.831085267268\\
0.2872	140.697005553518\\
0.2874	139.539171669547\\
0.2876	137.79057612444\\
0.2878	137.429107575656\\
0.288	137.994327237672\\
0.2882	136.586117443208\\
0.2884	135.021128993314\\
0.2886	133.430565907383\\
0.2888	133.672043381409\\
0.289	134.406126305283\\
0.2892	133.891052444297\\
0.2894	134.178180312202\\
0.2896	133.630176401274\\
0.2898	132.942352121462\\
0.29	130.77516438341\\
0.2902	131.470418711386\\
0.2904	131.403421586523\\
0.2906	132.320388005734\\
0.2908	132.061201079635\\
0.291	131.427646190853\\
0.2912	130.55083811441\\
0.2914	132.057960438046\\
0.2916	133.613519337685\\
0.2918	133.788358733448\\
0.292	132.278359500245\\
0.2922	132.300968919634\\
0.2924	133.181641932847\\
0.2926	133.502154644241\\
0.2928	135.230143724789\\
0.293	134.710701444073\\
0.2932	134.445088344327\\
0.2934	131.68499326393\\
0.2936	133.148833265848\\
0.2938	135.356225866818\\
0.294	136.686223337767\\
0.2942	136.901037366826\\
0.2944	138.012433450644\\
0.2946	138.134183965067\\
0.2948	137.296671784377\\
0.295	136.737431479448\\
0.2952	135.657414254025\\
0.2954	135.838247679189\\
0.2956	134.857999281026\\
0.2958	134.079880310823\\
0.296	134.035110985882\\
0.2962	134.641791112196\\
0.2964	133.312347454148\\
0.2966	133.960164782814\\
0.2968	132.750021007431\\
0.297	133.636486156356\\
0.2972	135.125417932081\\
0.2974	138.253951483758\\
0.2976	137.544100763881\\
0.2978	139.145855070511\\
0.298	140.275470947999\\
0.2982	141.114220916108\\
0.2984	141.367658122894\\
0.2986	141.938868909085\\
0.2988	142.100062299723\\
0.299	143.909391624412\\
0.2992	142.077207124146\\
0.2994	139.705615003365\\
0.2996	141.131621467942\\
0.2998	139.904647022091\\
0.3	140.945743465538\\
0.3002	142.730082887598\\
0.3004	142.13714568746\\
0.3006	141.940840488086\\
0.3008	141.278136631951\\
0.301	140.585638997105\\
0.3012	140.458668105207\\
0.3014	142.646297693412\\
0.3016	141.894700849058\\
0.3018	142.340437929715\\
0.302	142.499705652185\\
0.3022	142.719030145045\\
0.3024	141.774150546219\\
0.3026	142.376278722176\\
0.3028	144.407682401023\\
0.303	146.169016127289\\
0.3032	145.598206435233\\
0.3034	145.063655142276\\
0.3036	143.596318292021\\
0.3038	142.764281444999\\
0.304	141.472237464573\\
0.3042	142.964465091378\\
0.3044	143.495111242562\\
0.3046	144.755227344163\\
0.3048	145.054082614468\\
0.305	144.943100362435\\
0.3052	143.657454969427\\
0.3054	142.739185185289\\
0.3056	142.395004389213\\
0.3058	141.358486611068\\
0.306	140.396709552343\\
0.3062	140.19666104333\\
0.3064	140.682436811554\\
0.3066	140.510450595668\\
0.3068	139.651611876007\\
0.307	140.06307216695\\
0.3072	141.567807682473\\
0.3074	143.690398182666\\
0.3076	144.735658122184\\
0.3078	144.84853378022\\
0.308	142.656332234334\\
0.3082	141.267528402759\\
0.3084	138.309837510553\\
0.3086	137.076390759077\\
0.3088	135.680767837171\\
0.309	135.915491867751\\
0.3092	136.904656893962\\
0.3094	137.481217611914\\
0.3096	137.724917720654\\
0.3098	138.479732147137\\
0.31	139.668895040573\\
0.3102	138.858464061383\\
0.3104	138.845868343504\\
0.3106	138.386102474639\\
0.3108	135.92134864555\\
0.311	136.716260822215\\
0.3112	137.790789461222\\
0.3114	136.524256913277\\
0.3116	136.418863864486\\
0.3118	137.380007675974\\
0.312	138.136213215862\\
0.3122	139.853224850371\\
0.3124	138.398136945166\\
0.3126	139.143233209908\\
0.3128	137.687751438916\\
0.313	139.555504330367\\
0.3132	141.627552956915\\
0.3134	140.446184788025\\
0.3136	142.399426155058\\
0.3138	142.787428144815\\
0.314	143.113453999213\\
0.3142	143.798828596596\\
0.3144	143.928751815933\\
0.3146	144.699609148719\\
0.3148	146.774641902405\\
0.315	147.111459100194\\
0.3152	146.409992647441\\
0.3154	145.918573654601\\
0.3156	145.339909602571\\
0.3158	145.583905428059\\
0.316	145.975543798007\\
0.3162	146.575711795266\\
0.3164	146.21176194924\\
0.3166	145.933529075599\\
0.3168	147.195641161644\\
0.317	146.34220114306\\
0.3172	145.801442365228\\
0.3174	145.320095979126\\
0.3176	146.739628329141\\
0.3178	146.578653210538\\
0.318	147.983615042272\\
0.3182	146.60414353334\\
0.3184	144.85883882459\\
0.3186	145.729697477561\\
0.3188	144.748380683691\\
0.319	144.643651585041\\
0.3192	144.313619482426\\
0.3194	144.463862664033\\
0.3196	144.284332218917\\
0.3198	144.597051135007\\
0.32	143.727324156942\\
0.3202	144.285964926685\\
0.3204	144.580957046701\\
0.3206	142.635698369642\\
0.3208	143.015574507303\\
0.321	144.375645189698\\
0.3212	144.393894056486\\
0.3214	144.278184192599\\
0.3216	142.522880734906\\
0.3218	142.887285490577\\
0.322	142.521325077892\\
0.3222	142.795108625692\\
0.3224	141.122772020595\\
0.3226	141.250852776117\\
0.3228	139.882136022437\\
0.323	139.692443393248\\
0.3232	140.665552469975\\
0.3234	140.444044749898\\
0.3236	140.858284637206\\
0.3238	139.563469908134\\
0.324	139.575138828218\\
0.3242	140.169978483304\\
0.3244	138.959755122573\\
0.3246	137.798395927577\\
0.3248	138.733465874399\\
0.325	139.520044053089\\
0.3252	138.938447104695\\
0.3254	139.664305237554\\
0.3256	140.168588471983\\
0.3258	139.109745577831\\
0.326	138.336746789635\\
0.3262	137.848775915673\\
0.3264	137.924751845706\\
0.3266	139.003037875763\\
0.3268	138.339828582877\\
0.327	138.861923470315\\
0.3272	139.787936945087\\
0.3274	138.547626854387\\
0.3276	138.958698408564\\
0.3278	138.964917474942\\
0.328	140.34250647237\\
0.3282	141.359154896693\\
0.3284	140.306540082515\\
0.3286	139.784313035199\\
0.3288	139.159843583038\\
0.329	139.663644371141\\
0.3292	140.252415994808\\
0.3294	140.088824481768\\
0.3296	140.275924495093\\
0.3298	140.101473686068\\
0.33	139.86780970933\\
0.3302	141.2639182733\\
0.3304	141.703109232115\\
0.3306	142.549127204552\\
0.3308	142.758866392906\\
0.331	142.18741539889\\
0.3312	142.625108738882\\
0.3314	141.352825630576\\
0.3316	142.350060703075\\
0.3318	141.681181435425\\
0.332	143.376122299103\\
0.3322	143.581638766641\\
0.3324	142.740145881526\\
0.3326	142.851295520409\\
0.3328	143.188089742896\\
0.333	143.780300138674\\
0.3332	145.156029763087\\
0.3334	143.023373753139\\
0.3336	141.566691182209\\
0.3338	139.212193946056\\
0.334	137.606782609121\\
0.3342	137.40564763372\\
0.3344	136.016229324094\\
0.3346	135.256620541748\\
0.3348	137.006732729948\\
0.335	137.20131210601\\
0.3352	135.910231208946\\
0.3354	136.31803157669\\
0.3356	136.485999049755\\
0.3358	137.780284535743\\
0.336	137.876420181503\\
0.3362	138.845180136741\\
0.3364	140.836593528501\\
0.3366	142.197087892582\\
0.3368	141.843808115591\\
0.337	141.424989243922\\
0.3372	140.755264079747\\
0.3374	140.37741595661\\
0.3376	141.331163350634\\
0.3378	143.179661628987\\
0.338	142.851601247392\\
0.3382	144.060505602058\\
0.3384	142.592076595985\\
0.3386	143.016380323692\\
0.3388	142.431704528312\\
0.339	142.258009843048\\
0.3392	143.227868107798\\
0.3394	144.214568058317\\
0.3396	145.042114690923\\
0.3398	145.156000588514\\
0.34	144.898653906179\\
0.3402	144.313957445786\\
0.3404	143.809642553342\\
0.3406	141.416482893885\\
0.3408	140.658480319797\\
0.341	141.845679819326\\
0.3412	141.770015152364\\
0.3414	141.673857068047\\
0.3416	140.828631962692\\
0.3418	140.522216868266\\
0.342	141.320783685511\\
0.3422	142.757823481033\\
0.3424	143.206287912893\\
0.3426	145.176712418566\\
0.3428	145.006488724789\\
0.343	144.944414192446\\
0.3432	146.108749673336\\
0.3434	146.536905483512\\
0.3436	147.729686425265\\
0.3438	148.26389982548\\
0.344	148.490602568152\\
0.3442	149.24803388762\\
0.3444	149.447308438358\\
0.3446	148.95955212059\\
0.3448	150.372486008467\\
0.345	149.076820732653\\
0.3452	149.282191880945\\
0.3454	149.467153710431\\
0.3456	149.755682780763\\
0.3458	150.468022408159\\
0.346	149.92561302404\\
0.3462	149.797372649384\\
0.3464	150.559952995687\\
0.3466	150.332546509562\\
0.3468	151.748017464066\\
0.347	150.868845402375\\
0.3472	149.642714827055\\
0.3474	147.041389918981\\
0.3476	147.749651160262\\
0.3478	148.220325832786\\
0.348	149.026762138447\\
0.3482	148.975113301586\\
0.3484	150.145391856684\\
0.3486	149.364167941775\\
0.3488	149.325825470206\\
0.349	148.78459655259\\
0.3492	148.425404113814\\
0.3494	148.201145216974\\
0.3496	148.268183153944\\
0.3498	148.999463494605\\
0.35	147.746539094246\\
0.3502	146.078059488716\\
0.3504	146.140227163963\\
0.3506	147.252721764461\\
0.3508	146.82840788755\\
0.351	147.713004402355\\
0.3512	147.490908107421\\
0.3514	148.227880445139\\
0.3516	148.24292331123\\
0.3518	148.493540189981\\
0.352	149.340391083903\\
0.3522	149.215167197964\\
0.3524	149.947831236497\\
0.3526	149.158332417228\\
0.3528	148.287763540374\\
0.353	147.531888982314\\
0.3532	147.489206086528\\
0.3534	148.29981042117\\
0.3536	147.223363772375\\
0.3538	146.690505584616\\
0.354	146.537259959095\\
0.3542	147.322394636918\\
0.3544	147.620957070416\\
0.3546	147.333390501601\\
0.3548	146.771299139044\\
0.355	148.450582813271\\
0.3552	147.55023888446\\
0.3554	148.563294616822\\
0.3556	146.439429696688\\
0.3558	145.89739774474\\
0.356	146.705718929218\\
0.3562	147.667704758278\\
0.3564	147.960094378792\\
0.3566	148.872891980174\\
0.3568	149.097467483892\\
0.357	148.169564761123\\
0.3572	147.951657234519\\
0.3574	145.92952662521\\
0.3576	146.096073092921\\
0.3578	145.326531705135\\
0.358	145.343295483366\\
0.3582	147.24334568935\\
0.3584	147.128916943446\\
0.3586	146.456860798968\\
0.3588	143.839020833962\\
0.359	143.766056499799\\
0.3592	142.23409444657\\
0.3594	143.25964652746\\
0.3596	142.252547326792\\
0.3598	142.267730835896\\
0.36	143.277185464582\\
0.3602	142.555498948635\\
0.3604	142.790049114274\\
0.3606	142.049009936332\\
0.3608	141.214184088525\\
0.361	139.382273086532\\
0.3612	138.957350673627\\
0.3614	140.103561439382\\
0.3616	139.476615002663\\
0.3618	139.79166127041\\
0.362	139.745541397004\\
0.3622	139.887014487238\\
0.3624	140.264609999596\\
0.3626	139.645408981648\\
0.3628	138.694474227861\\
0.363	138.350328187553\\
0.3632	138.071657689825\\
0.3634	139.272124183421\\
0.3636	139.330933365737\\
0.3638	137.824476044465\\
0.364	137.710755312916\\
0.3642	137.204442945798\\
0.3644	139.455945538722\\
0.3646	140.68070814001\\
0.3648	141.359286827082\\
0.365	142.329713631754\\
0.3652	141.911432027394\\
0.3654	142.245747374599\\
0.3656	142.305264179351\\
0.3658	142.776028028879\\
0.366	143.630264655616\\
0.3662	143.846392693577\\
0.3664	143.805087427391\\
0.3666	143.208970316839\\
0.3668	144.257622989606\\
0.367	143.126608247949\\
0.3672	143.067283091414\\
0.3674	142.956399879487\\
0.3676	143.831766736583\\
0.3678	144.059656123211\\
0.368	143.656525659888\\
0.3682	143.314329153848\\
0.3684	142.735946864048\\
0.3686	142.662424649551\\
0.3688	143.023736567213\\
0.369	143.175548529417\\
0.3692	144.376299517723\\
0.3694	144.99862735827\\
0.3696	143.858141212255\\
0.3698	144.730266538086\\
0.37	145.184866075622\\
0.3702	146.616076107653\\
0.3704	145.734909069264\\
0.3706	145.534883849104\\
0.3708	147.225853533583\\
0.371	147.786279623987\\
0.3712	148.09349467647\\
0.3714	147.393254306496\\
0.3716	147.651518820963\\
0.3718	147.937800770403\\
0.372	148.757520865674\\
0.3722	149.113612617557\\
0.3724	149.136307963422\\
0.3726	145.908372726872\\
0.3728	145.934767286224\\
0.373	146.243704437503\\
0.3732	147.448073501815\\
0.3734	145.535182867672\\
0.3736	146.161931105834\\
0.3738	146.681641748292\\
0.374	147.671806031898\\
0.3742	147.25502897257\\
0.3744	147.039602442227\\
0.3746	148.291191512172\\
0.3748	147.990231756308\\
0.375	145.883357311902\\
0.3752	146.594835184185\\
0.3754	148.761335325341\\
0.3756	147.00451139284\\
0.3758	145.718779528651\\
0.376	144.167943459059\\
0.3762	143.942687015861\\
0.3764	143.800255393718\\
0.3766	142.913752008253\\
0.3768	143.162417903572\\
0.377	144.725768971569\\
0.3772	144.452632556146\\
0.3774	144.446020011305\\
0.3776	144.861393597683\\
0.3778	147.146440551479\\
0.378	146.486880648242\\
0.3782	147.298446240534\\
0.3784	146.611363202371\\
0.3786	146.572213092075\\
0.3788	148.879116219641\\
0.379	151.215646239781\\
0.3792	152.04605121182\\
0.3794	152.739478677696\\
0.3796	153.185197374779\\
0.3798	152.36091379667\\
0.38	153.608163281374\\
0.3802	152.316218359175\\
0.3804	150.329369761259\\
0.3806	149.906727425966\\
0.3808	149.312308558106\\
0.381	148.875160661052\\
0.3812	147.911905698451\\
0.3814	145.563133952257\\
0.3816	143.146908806187\\
0.3818	142.887194736721\\
0.382	143.503821923033\\
0.3822	144.254332798902\\
0.3824	145.944477152358\\
0.3826	146.592440914084\\
0.3828	148.241242746786\\
0.383	148.625978626887\\
0.3832	149.707928579794\\
0.3834	151.137734541981\\
0.3836	151.969264116486\\
0.3838	151.557717264622\\
0.384	152.102602292791\\
0.3842	151.321834747866\\
0.3844	152.171049899357\\
0.3846	150.933081255534\\
0.3848	149.908352201273\\
0.385	148.869501790655\\
0.3852	148.655158421782\\
0.3854	149.02756352392\\
0.3856	150.174151259635\\
0.3858	148.953581859659\\
0.386	150.017343344874\\
0.3862	150.155157476031\\
0.3864	150.081718247881\\
0.3866	150.014504392107\\
0.3868	148.716509231036\\
0.387	149.072753065227\\
0.3872	149.206019433582\\
0.3874	151.187911432337\\
0.3876	150.279681059984\\
0.3878	150.759711476245\\
0.388	151.600776258802\\
0.3882	150.861944276968\\
0.3884	150.105466937203\\
0.3886	148.008306332496\\
0.3888	147.355845602017\\
0.389	148.988875973867\\
0.3892	149.803607141501\\
0.3894	148.426162880723\\
0.3896	147.85465110276\\
0.3898	146.825545709764\\
0.39	148.538614390969\\
0.3902	147.871716195248\\
0.3904	147.95561650247\\
0.3906	148.636540586362\\
0.3908	149.010139910794\\
0.391	147.639505285231\\
0.3912	148.036159531673\\
0.3914	148.944832953717\\
0.3916	149.327965635274\\
0.3918	147.783701920539\\
0.392	146.881107750697\\
0.3922	146.595491419678\\
0.3924	147.011846305295\\
0.3926	145.657601788133\\
0.3928	146.009970018566\\
0.393	145.106458312906\\
0.3932	143.715179637719\\
0.3934	144.160352221697\\
0.3936	145.286973829992\\
0.3938	146.396319151174\\
0.394	146.848350567203\\
0.3942	147.571145559612\\
0.3944	147.921872993668\\
0.3946	148.74046816488\\
0.3948	148.70706317759\\
0.395	148.316053106656\\
0.3952	148.021810464995\\
0.3954	148.72536608408\\
0.3956	148.252782066793\\
0.3958	149.909204788551\\
0.396	147.809852025105\\
0.3962	147.120479873879\\
0.3964	145.048686877795\\
0.3966	144.563668966428\\
0.3968	145.047531324606\\
0.397	144.177736141678\\
0.3972	142.254339891354\\
0.3974	141.133630045185\\
0.3976	140.852977723418\\
0.3978	141.575211792153\\
0.398	142.949549888196\\
0.3982	143.731628798144\\
0.3984	142.537334837813\\
0.3986	143.355011820488\\
0.3988	145.088814722801\\
0.399	145.121587369333\\
0.3992	144.187781770132\\
0.3994	144.679594935855\\
0.3996	145.420881119209\\
0.3998	146.867616328188\\
0.4	147.411893477066\\
0.4002	147.081259515105\\
0.4004	149.249632493036\\
0.4006	148.931583562959\\
0.4008	150.468972044252\\
0.401	150.642984262562\\
0.4012	149.948938811497\\
0.4014	150.808381515881\\
0.4016	151.943473099003\\
0.4018	151.531200902629\\
0.402	153.051480061527\\
0.4022	150.906563843106\\
0.4024	150.690058447941\\
0.4026	149.388785347884\\
0.4028	149.325164682113\\
0.403	147.632124490968\\
0.4032	145.837270928831\\
0.4034	145.974053720581\\
0.4036	145.675940658649\\
0.4038	144.384676178133\\
0.404	142.473131908067\\
0.4042	141.626532937294\\
0.4044	142.589354923507\\
0.4046	142.829665952023\\
0.4048	141.893767418976\\
0.405	141.654092597426\\
0.4052	141.252175262208\\
0.4054	142.464977225698\\
0.4056	142.241799417768\\
0.4058	142.793746445388\\
0.406	143.657611728573\\
0.4062	142.374668149062\\
0.4064	142.155908734886\\
0.4066	143.104660458288\\
0.4068	143.001497079365\\
0.407	143.095991393887\\
0.4072	142.785221864543\\
0.4074	142.844837304731\\
0.4076	142.436169154102\\
0.4078	141.553803292043\\
0.408	140.964779492155\\
0.4082	139.261204085566\\
0.4084	138.00676350703\\
0.4086	136.809232364642\\
0.4088	136.098290739172\\
0.409	136.576214446516\\
0.4092	137.358168003372\\
0.4094	136.644620735978\\
0.4096	138.081601573482\\
0.4098	138.083542443984\\
0.41	138.028226325345\\
0.4102	136.830994053848\\
0.4104	135.887913778206\\
0.4106	135.814684940424\\
0.4108	135.011449361154\\
0.411	135.25513361614\\
0.4112	136.575258444991\\
0.4114	138.546518259356\\
0.4116	139.285117439403\\
0.4118	140.625298916877\\
0.412	140.281984403799\\
0.4122	140.281484639457\\
0.4124	141.373500910033\\
0.4126	141.981855170975\\
0.4128	140.922736954699\\
0.413	141.358575177056\\
0.4132	140.825998433629\\
0.4134	139.780152068472\\
0.4136	139.780897449359\\
0.4138	138.197325545286\\
0.414	138.281583305365\\
0.4142	137.725636309212\\
0.4144	138.092860059381\\
0.4146	138.017439714594\\
0.4148	138.849976133366\\
0.415	138.681795658936\\
0.4152	138.513520591241\\
0.4154	139.909233817575\\
0.4156	140.68599016264\\
0.4158	141.488254180737\\
0.416	142.03363677986\\
0.4162	140.047652680822\\
0.4164	139.99052455339\\
0.4166	138.581098721769\\
0.4168	137.456693285059\\
0.417	136.685711639232\\
0.4172	138.730627771043\\
0.4174	137.719884975235\\
0.4176	137.302032014273\\
0.4178	137.178718006427\\
0.418	138.579064204733\\
0.4182	137.233198237651\\
0.4184	138.726918380074\\
0.4186	138.945875355777\\
0.4188	140.034080211701\\
0.419	141.873651583575\\
0.4192	141.285303678167\\
0.4194	141.31658945418\\
0.4196	142.012866834726\\
0.4198	140.603000528979\\
0.42	139.553427581965\\
0.4202	141.042044822526\\
0.4204	141.329405215258\\
0.4206	143.025280964592\\
0.4208	142.40298473799\\
0.421	142.400807247969\\
0.4212	142.230402637972\\
0.4214	143.281371752759\\
0.4216	143.027144792954\\
0.4218	144.383670626403\\
0.422	144.136339685578\\
0.4222	144.369533567971\\
0.4224	143.771774251386\\
0.4226	142.995039282628\\
0.4228	143.655886720889\\
0.423	143.71720416341\\
0.4232	144.120363634581\\
0.4234	144.529824801073\\
0.4236	145.998800166971\\
0.4238	146.009304804132\\
0.424	146.57940013348\\
0.4242	149.692428906848\\
0.4244	151.206872747401\\
0.4246	153.234423089276\\
0.4248	153.775196757942\\
0.425	155.032898110985\\
0.4252	155.703654313538\\
0.4254	155.808439607662\\
0.4256	157.488892285717\\
0.4258	158.447550732827\\
0.426	157.799842946516\\
0.4262	156.429091547508\\
0.4264	156.577462078342\\
0.4266	155.875676544106\\
0.4268	155.401854681519\\
0.427	154.195649135711\\
0.4272	153.425682974173\\
0.4274	152.602744716659\\
0.4276	153.076994544337\\
0.4278	153.407593542577\\
0.428	152.596988796368\\
0.4282	151.944760983488\\
0.4284	152.070984159725\\
0.4286	152.436739659435\\
0.4288	150.465447435389\\
0.429	149.442898704332\\
0.4292	148.392341929936\\
0.4294	149.256146678216\\
0.4296	149.527838654053\\
0.4298	149.523189843831\\
0.43	149.31065523389\\
0.4302	149.570969703775\\
0.4304	148.786060662956\\
0.4306	148.845911406746\\
0.4308	147.584019917556\\
0.431	147.129648560674\\
0.4312	146.520169887978\\
0.4314	145.93470067388\\
0.4316	145.424508926018\\
0.4318	146.352834906872\\
0.432	146.56789570545\\
0.4322	148.315922952106\\
0.4324	148.016304096377\\
0.4326	147.635537635678\\
0.4328	148.679402429809\\
0.433	148.500248382773\\
0.4332	148.582346630805\\
0.4334	148.213870328315\\
0.4336	147.634097519013\\
0.4338	147.559555349371\\
0.434	147.60412291531\\
0.4342	146.689842863998\\
0.4344	145.973320163039\\
0.4346	146.787452384803\\
0.4348	147.593381581366\\
0.435	146.430502407852\\
0.4352	148.187542716754\\
0.4354	148.740896280231\\
0.4356	150.445948296736\\
0.4358	152.253034729088\\
0.436	150.992490140721\\
0.4362	151.150420016595\\
0.4364	153.526789645115\\
0.4366	151.30202666348\\
0.4368	151.09419131138\\
0.437	150.632818482887\\
0.4372	151.263124498505\\
0.4374	149.438773559657\\
0.4376	148.501211936986\\
0.4378	151.553829130724\\
0.438	152.184192746518\\
0.4382	152.598427248806\\
0.4384	152.699348092267\\
0.4386	154.8047919817\\
0.4388	153.563205398189\\
0.439	153.275929049916\\
0.4392	153.912288746433\\
0.4394	152.658854806407\\
0.4396	152.111926026155\\
0.4398	151.929170756115\\
0.44	151.589955083232\\
0.4402	152.843344507734\\
0.4404	151.258980483974\\
0.4406	153.612559099895\\
0.4408	153.871546947622\\
0.441	154.310101634832\\
0.4412	154.007055456508\\
0.4414	152.890827828226\\
0.4416	151.090098791461\\
0.4418	151.303648041273\\
0.442	151.947434065363\\
0.4422	151.784433556828\\
0.4424	154.094057367999\\
0.4426	153.141128423224\\
0.4428	153.464746164091\\
0.443	152.662501134789\\
0.4432	151.326047358655\\
0.4434	149.910354823397\\
0.4436	149.327961736249\\
0.4438	149.143436310579\\
0.444	150.969555064097\\
0.4442	150.398769906188\\
0.4444	151.249457841165\\
0.4446	152.026890650945\\
0.4448	151.358977710426\\
0.445	152.134648923738\\
0.4452	151.839996219186\\
0.4454	152.407508534441\\
0.4456	153.36585323657\\
0.4458	153.307316570723\\
0.446	153.61057118522\\
0.4462	152.959864003113\\
0.4464	152.867522599294\\
0.4466	152.542796442409\\
0.4468	152.836146849231\\
0.447	153.412546760071\\
0.4472	153.660057045462\\
0.4474	154.498074654799\\
0.4476	154.863256551779\\
0.4478	153.167339242654\\
0.448	153.26760915195\\
0.4482	152.544042826264\\
0.4484	152.517960682263\\
0.4486	151.221490205808\\
0.4488	149.739534096004\\
0.449	150.426546830529\\
0.4492	150.296869673251\\
0.4494	150.187292738003\\
0.4496	149.222920828614\\
0.4498	148.208083878969\\
0.45	150.01430393524\\
0.4502	151.082533994457\\
0.4504	151.075583447737\\
0.4506	150.251002566251\\
0.4508	151.315572639683\\
0.451	150.052703416781\\
0.4512	147.940625786202\\
0.4514	147.877188822989\\
0.4516	150.426072263806\\
0.4518	151.261908639047\\
0.452	152.0430792059\\
0.4522	151.254484497517\\
0.4524	151.941652459818\\
0.4526	150.856181619305\\
0.4528	150.821604681694\\
0.453	150.086383465905\\
0.4532	149.641852270218\\
0.4534	151.25751687504\\
0.4536	151.739307724772\\
0.4538	152.716010763417\\
0.454	153.474986471795\\
0.4542	153.704728077517\\
0.4544	155.300847352427\\
0.4546	154.963893750001\\
0.4548	155.473112644672\\
0.455	154.735606049671\\
0.4552	155.776927286986\\
0.4554	154.503968140684\\
0.4556	153.190134610577\\
0.4558	152.056184076375\\
0.456	152.212457763742\\
0.4562	153.103026046936\\
0.4564	151.855212748245\\
0.4566	153.701228095637\\
0.4568	153.978045550378\\
0.457	152.785230030856\\
0.4572	153.227174992862\\
0.4574	153.725718591849\\
0.4576	153.434076546508\\
0.4578	154.261098102688\\
0.458	153.994890558895\\
0.4582	152.618421006947\\
0.4584	152.563373780035\\
0.4586	153.015477160358\\
0.4588	152.306092318853\\
0.459	152.634847379591\\
0.4592	151.897586769013\\
0.4594	152.682865342745\\
0.4596	152.808694224237\\
0.4598	151.83238878448\\
0.46	151.624513124583\\
0.4602	151.151517347925\\
0.4604	152.226132905567\\
0.4606	151.280855489716\\
0.4608	149.190015468282\\
0.461	149.399936126544\\
0.4612	147.63222994838\\
0.4614	145.325798943696\\
0.4616	145.663691733097\\
0.4618	145.58409691212\\
0.462	146.471539460954\\
0.4622	144.786196555413\\
0.4624	145.34252546125\\
0.4626	146.590525358266\\
0.4628	147.061123037564\\
0.463	147.284855040307\\
0.4632	149.002672068538\\
0.4634	149.574822091269\\
0.4636	150.372451493459\\
0.4638	151.468220401226\\
0.464	152.041444859411\\
0.4642	150.218801782244\\
0.4644	149.794064432744\\
0.4646	150.80049068434\\
0.4648	150.256078139174\\
0.465	149.412324563852\\
0.4652	149.436557304613\\
0.4654	149.308377843562\\
0.4656	149.99560005936\\
0.4658	148.563208605659\\
0.466	146.605876164784\\
0.4662	148.350459291609\\
0.4664	146.708595081691\\
0.4666	145.437378174606\\
0.4668	145.89318696118\\
0.467	147.41219839471\\
0.4672	146.251947631546\\
0.4674	145.426587178214\\
0.4676	145.730515451122\\
0.4678	147.19508336749\\
0.468	147.405494888528\\
0.4682	146.435189892786\\
0.4684	145.485764435403\\
0.4686	144.795259208028\\
0.4688	145.54801831033\\
0.469	144.842052826529\\
0.4692	145.197305057246\\
0.4694	144.034256901877\\
0.4696	144.320626867347\\
0.4698	145.424343156928\\
0.47	144.836227078888\\
0.4702	143.622105296917\\
0.4704	144.450218534588\\
0.4706	144.656421038925\\
0.4708	143.797574297198\\
0.471	143.691676496236\\
0.4712	144.218998581449\\
0.4714	142.844874728535\\
0.4716	143.030634294346\\
0.4718	142.497867706467\\
0.472	141.413214685058\\
0.4722	143.435228261777\\
0.4724	144.038994714154\\
0.4726	144.967326667105\\
0.4728	146.352566286075\\
0.473	147.201633018626\\
0.4732	147.012815339229\\
0.4734	146.975854120292\\
0.4736	145.494522314267\\
0.4738	143.775253650689\\
0.474	144.425402766352\\
0.4742	144.399332273713\\
0.4744	145.834918918001\\
0.4746	144.798774742369\\
0.4748	145.35916229101\\
0.475	144.102290301401\\
0.4752	146.565230622956\\
0.4754	145.873648038881\\
0.4756	146.521117223131\\
0.4758	147.018803271792\\
0.476	147.733380550091\\
0.4762	149.515559446872\\
0.4764	148.626052361871\\
0.4766	149.684555463326\\
0.4768	148.323014924598\\
0.477	148.318824046115\\
0.4772	145.418240745222\\
0.4774	144.741178623762\\
0.4776	143.931907688933\\
0.4778	144.373105351523\\
0.478	145.014326039415\\
0.4782	145.071983115177\\
0.4784	144.573004768848\\
0.4786	143.992000076072\\
0.4788	144.08796635443\\
0.479	142.730656904652\\
0.4792	143.067472677833\\
0.4794	142.280573317028\\
0.4796	140.914929315111\\
0.4798	140.41710027816\\
0.48	139.238203681587\\
0.4802	140.524788821244\\
0.4804	140.692899459848\\
0.4806	141.465601782592\\
0.4808	139.922501028517\\
0.481	141.471069450323\\
0.4812	140.85686131791\\
0.4814	141.540682021325\\
0.4816	141.171601359014\\
0.4818	142.52696676845\\
0.482	143.074803991529\\
0.4822	142.595738579418\\
0.4824	143.632957668012\\
0.4826	143.020531910807\\
0.4828	144.587403527686\\
0.483	142.574903692745\\
0.4832	142.198686580166\\
0.4834	142.300661786401\\
0.4836	142.256497839137\\
0.4838	143.953554125635\\
0.484	144.031910457651\\
0.4842	143.316421430273\\
0.4844	143.462392545208\\
0.4846	144.180660656694\\
0.4848	144.10962435607\\
0.485	143.239406706115\\
0.4852	143.210397190646\\
0.4854	143.488589045397\\
0.4856	142.069135330444\\
0.4858	142.106517304109\\
0.486	140.492296789865\\
0.4862	141.53902679001\\
0.4864	143.14029115135\\
0.4866	142.256937282482\\
0.4868	141.060144022912\\
0.487	141.673877345953\\
0.4872	140.638345453179\\
0.4874	140.834874324786\\
0.4876	139.285826024803\\
0.4878	138.582015597213\\
0.488	137.580977206396\\
0.4882	136.892699545776\\
0.4884	134.788349959171\\
0.4886	134.314232657599\\
0.4888	134.939507597189\\
0.489	136.266341771356\\
0.4892	135.000263827005\\
0.4894	136.265080054134\\
0.4896	135.710091056116\\
0.4898	134.104212506579\\
0.49	133.884304872464\\
0.4902	133.362452099875\\
0.4904	133.857305363508\\
0.4906	132.87977975394\\
0.4908	133.101959952029\\
0.491	132.092292104787\\
0.4912	131.922038626365\\
0.4914	131.769267227535\\
0.4916	132.35512326872\\
0.4918	131.972189829254\\
0.492	131.58634352992\\
0.4922	131.771090385106\\
0.4924	131.537267552358\\
0.4926	132.146047952832\\
0.4928	132.160602537031\\
0.493	133.534267994272\\
0.4932	131.219391263926\\
0.4934	131.851225559428\\
0.4936	131.300740615892\\
0.4938	131.247847567354\\
0.494	132.411004365044\\
0.4942	133.556322721342\\
0.4944	134.119137434536\\
0.4946	132.61723573293\\
0.4948	133.127667969687\\
0.495	133.249725375934\\
0.4952	132.292370514005\\
0.4954	131.640349398199\\
0.4956	131.999500493688\\
0.4958	130.434039978599\\
0.496	130.076621372181\\
0.4962	131.578271062297\\
0.4964	130.869665277471\\
0.4966	132.281613835753\\
0.4968	132.531272427592\\
0.497	132.743545442033\\
0.4972	132.289577759446\\
0.4974	131.064770849504\\
0.4976	131.475001735297\\
0.4978	131.662030250652\\
0.498	131.546479630136\\
0.4982	131.326615303207\\
0.4984	130.733343688198\\
0.4986	130.401795918685\\
0.4988	129.675881455431\\
0.499	130.190897382619\\
0.4992	131.179422583972\\
0.4994	130.725417871889\\
0.4996	131.443388718818\\
0.4998	131.014353550856\\
0.5	130.241232583871\\
0.5002	129.517651345344\\
0.5004	128.983969573665\\
0.5006	129.499130002864\\
0.5008	128.475583257634\\
0.501	128.149762319671\\
0.5012	128.582068822547\\
0.5014	128.626274650649\\
0.5016	128.435300803695\\
0.5018	127.515870072158\\
0.502	127.555604563952\\
0.5022	125.393232298092\\
0.5024	123.353856462121\\
0.5026	124.83156227782\\
0.5028	124.828483053101\\
0.503	125.057998550447\\
0.5032	123.526276584849\\
0.5034	122.857521699228\\
0.5036	125.450875833525\\
0.5038	125.91420148551\\
0.504	126.363754686941\\
0.5042	126.804121950326\\
0.5044	126.349372012483\\
0.5046	126.607220915042\\
0.5048	127.023629393999\\
0.505	127.706874121975\\
0.5052	126.519416749422\\
0.5054	126.061079902015\\
0.5056	126.818791970601\\
0.5058	128.430120239722\\
0.506	129.350488575659\\
0.5062	128.319715151482\\
0.5064	130.05078549678\\
0.5066	131.198483392556\\
0.5068	130.694228633908\\
0.507	131.262424235104\\
0.5072	130.835147555667\\
0.5074	131.647547685148\\
0.5076	132.455129190248\\
0.5078	130.883847011667\\
0.508	130.133912884617\\
0.5082	129.705604192629\\
0.5084	128.773032376151\\
0.5086	129.620065112974\\
0.5088	128.404746052955\\
0.509	126.994332273455\\
0.5092	127.911749421562\\
0.5094	127.41158590353\\
0.5096	126.137453758356\\
0.5098	126.723126641564\\
0.51	126.00667817296\\
0.5102	126.404242146093\\
0.5104	126.229144340158\\
0.5106	125.769925784776\\
0.5108	126.709558380674\\
0.511	126.691449784261\\
0.5112	126.283860415663\\
0.5114	125.019366866734\\
0.5116	125.61127330586\\
0.5118	124.600747608513\\
0.512	125.274755486462\\
0.5122	125.114429064183\\
0.5124	125.744792807809\\
0.5126	123.555262786529\\
0.5128	122.727412923282\\
0.513	122.555134497533\\
0.5132	123.003654866239\\
0.5134	124.852921758436\\
0.5136	124.428189944966\\
0.5138	124.281041880712\\
0.514	123.341359904113\\
0.5142	125.1015220993\\
0.5144	123.809975793485\\
0.5146	123.791762855003\\
0.5148	122.530472186711\\
0.515	123.059506036575\\
0.5152	122.673073078172\\
0.5154	120.988604695904\\
0.5156	121.56489545257\\
0.5158	120.614978867308\\
0.516	121.930363361502\\
0.5162	122.695224453459\\
0.5164	124.369839396474\\
0.5166	124.580749570129\\
0.5168	123.915224603953\\
0.517	124.175440853739\\
0.5172	124.094644260941\\
0.5174	123.249181121132\\
0.5176	123.905724112671\\
0.5178	123.378455609526\\
0.518	124.389571336932\\
0.5182	123.772089595963\\
0.5184	122.92341404994\\
0.5186	123.952215149716\\
0.5188	122.151976951506\\
0.519	120.944517870027\\
0.5192	120.496443954661\\
0.5194	120.66597647682\\
0.5196	121.538651164834\\
0.5198	121.148370617536\\
0.52	122.331938231761\\
0.5202	122.352313537922\\
0.5204	122.75233276542\\
0.5206	121.958280793415\\
0.5208	122.164260157251\\
0.521	123.864492212618\\
0.5212	124.304271156047\\
0.5214	123.757695708012\\
0.5216	124.348797993305\\
0.5218	124.82418540025\\
0.522	124.801811503428\\
0.5222	125.971916947913\\
0.5224	125.004389890148\\
0.5226	124.735260493199\\
0.5228	124.802423884904\\
0.523	124.759856375808\\
0.5232	125.596611574431\\
0.5234	125.658142330022\\
0.5236	126.226528120584\\
0.5238	125.909992779558\\
0.524	125.192803198214\\
0.5242	125.07796440468\\
0.5244	124.336521841845\\
0.5246	123.617114590636\\
0.5248	123.539566799027\\
0.525	124.576941696811\\
0.5252	124.783055452609\\
0.5254	125.557974151752\\
0.5256	123.925090533042\\
0.5258	124.797495516201\\
0.526	123.840630157572\\
0.5262	123.243146016122\\
0.5264	124.03546722858\\
0.5266	124.889905844455\\
0.5268	125.382304280708\\
0.527	127.443277181989\\
0.5272	127.504138930543\\
0.5274	125.433280858198\\
0.5276	123.760572463214\\
0.5278	123.054912418885\\
0.528	123.45110900853\\
0.5282	122.704726114198\\
0.5284	121.685886991088\\
0.5286	121.783800152814\\
0.5288	121.776994493263\\
0.529	122.199931975527\\
0.5292	123.207984206242\\
0.5294	121.90675854482\\
0.5296	120.069103251661\\
0.5298	121.465998455324\\
0.53	120.741180542332\\
0.5302	120.792541877101\\
0.5304	122.622968688183\\
0.5306	123.219789141698\\
0.5308	122.850815390202\\
0.531	123.089719820741\\
0.5312	121.992739416374\\
0.5314	122.153778998118\\
0.5316	123.335550460726\\
0.5318	123.998112882582\\
0.532	123.912755138636\\
0.5322	124.723413368581\\
0.5324	123.170824661391\\
0.5326	122.537074781589\\
0.5328	122.88607244419\\
0.533	122.382374239978\\
0.5332	122.257333453655\\
0.5334	122.783456292394\\
0.5336	123.135709275627\\
0.5338	123.102933315476\\
0.534	121.946395747113\\
0.5342	121.635670555912\\
0.5344	122.71739698335\\
0.5346	123.334964761937\\
0.5348	121.365502110378\\
0.535	120.314957116878\\
0.5352	120.988848199239\\
0.5354	120.872326700589\\
0.5356	122.299222247736\\
0.5358	121.577656327462\\
0.536	122.891488155697\\
0.5362	123.563648783441\\
0.5364	123.864647573565\\
0.5366	123.262782633889\\
0.5368	123.095656717061\\
0.537	122.189556573424\\
0.5372	120.936287594013\\
0.5374	121.227493733116\\
0.5376	120.229590745781\\
0.5378	119.329973016647\\
0.538	117.406513647812\\
0.5382	117.854690130703\\
0.5384	118.290331038556\\
0.5386	118.927108242533\\
0.5388	118.991508154071\\
0.539	119.862609745518\\
0.5392	120.20485972281\\
0.5394	119.951302039158\\
0.5396	120.470052462389\\
0.5398	121.130816110326\\
0.54	121.232226555261\\
0.5402	120.515691316935\\
0.5404	122.130133608854\\
0.5406	121.981079752887\\
0.5408	123.194136891268\\
0.541	124.174709324419\\
0.5412	125.531487648203\\
0.5414	125.712499831532\\
0.5416	126.529871558655\\
0.5418	127.232079172561\\
0.542	128.5637846175\\
0.5422	127.735668742299\\
0.5424	127.500506547284\\
0.5426	126.998211215989\\
0.5428	129.378449021837\\
0.543	128.987327515287\\
0.5432	130.410251670875\\
0.5434	131.130203284278\\
0.5436	130.776247125663\\
0.5438	131.815992167721\\
0.544	131.841349097615\\
0.5442	130.094678302721\\
0.5444	129.909147831384\\
0.5446	131.061427885589\\
0.5448	130.523828741095\\
0.545	130.803321603983\\
0.5452	131.022231724723\\
0.5454	131.312218899176\\
0.5456	131.091320636785\\
0.5458	130.950301778275\\
0.546	131.147893569341\\
0.5462	130.988230499107\\
0.5464	130.996412680896\\
0.5466	131.62619863801\\
0.5468	130.093913139756\\
0.547	131.428689345204\\
0.5472	131.686631873767\\
0.5474	131.758641213456\\
0.5476	131.311324157383\\
0.5478	131.835938015236\\
0.548	132.387089409833\\
0.5482	131.417301236708\\
0.5484	132.00136399202\\
0.5486	132.97573224769\\
0.5488	134.533055021713\\
0.549	135.573048447225\\
0.5492	134.462946533174\\
0.5494	135.090165884399\\
0.5496	136.027383900528\\
0.5498	135.209168678684\\
0.55	133.76659489116\\
0.5502	135.109844127423\\
0.5504	135.595605792061\\
0.5506	134.603488620083\\
0.5508	134.929848128937\\
0.551	133.580738609105\\
0.5512	132.489542046577\\
0.5514	132.349044162953\\
0.5516	133.486671194299\\
0.5518	132.898074356878\\
0.552	133.578377825101\\
0.5522	132.519766834697\\
0.5524	131.373417974963\\
0.5526	131.73912291588\\
0.5528	130.887098621536\\
0.553	131.181594322789\\
0.5532	132.440790001133\\
0.5534	133.051842758433\\
0.5536	132.816170355391\\
0.5538	133.495401547438\\
0.554	134.240545539708\\
0.5542	134.985781950221\\
0.5544	136.721850063673\\
0.5546	136.137420858231\\
0.5548	135.447733314387\\
0.555	137.398334702852\\
0.5552	138.650197157077\\
0.5554	139.122714582291\\
0.5556	138.825429885386\\
0.5558	135.792179385339\\
0.556	134.030603319118\\
0.5562	135.548972690953\\
0.5564	135.243144236356\\
0.5566	135.68463712913\\
0.5568	135.514139069892\\
0.557	136.465613771238\\
0.5572	135.490660269654\\
0.5574	135.926534164596\\
0.5576	134.900558260373\\
0.5578	134.904507078275\\
0.558	135.949091827252\\
0.5582	134.009110888562\\
0.5584	132.935408426733\\
0.5586	134.761644126517\\
0.5588	135.879904185145\\
0.559	137.060091587907\\
0.5592	138.119301099207\\
0.5594	138.688097129458\\
0.5596	139.243343033365\\
0.5598	140.599138214365\\
0.56	140.670491066148\\
0.5602	139.880292949543\\
0.5604	137.735537650559\\
0.5606	137.196645855634\\
0.5608	137.368301438636\\
0.561	137.228693048956\\
0.5612	137.515949736943\\
0.5614	135.571256955236\\
0.5616	135.312959622957\\
0.5618	136.098797754077\\
0.562	135.735489832657\\
0.5622	136.289379546454\\
0.5624	135.501494302788\\
0.5626	135.258025638501\\
0.5628	133.863387736841\\
0.563	133.355083094627\\
0.5632	133.278170613493\\
0.5634	133.690687770192\\
0.5636	134.951781016122\\
0.5638	133.852947326912\\
0.564	133.644612855444\\
0.5642	132.573377468788\\
0.5644	133.367156483413\\
0.5646	131.820031128781\\
0.5648	132.466208186465\\
0.565	133.296794774986\\
0.5652	131.039414480955\\
0.5654	131.460742685986\\
0.5656	131.642422089958\\
0.5658	129.926776459997\\
0.566	130.750002315975\\
0.5662	131.67294821762\\
0.5664	133.466424861817\\
0.5666	133.585847986505\\
0.5668	134.73169339245\\
0.567	134.965032448758\\
0.5672	135.47513416104\\
0.5674	135.275672220079\\
0.5676	134.765259748264\\
0.5678	135.517203586038\\
0.568	133.589516895225\\
0.5682	134.813539612969\\
0.5684	134.377660270914\\
0.5686	135.443561348896\\
0.5688	135.167148526811\\
0.569	134.997171715018\\
0.5692	134.99928073734\\
0.5694	135.181255454697\\
0.5696	135.191517788401\\
0.5698	134.787177139215\\
0.57	135.486423887624\\
0.5702	136.046346114364\\
0.5704	135.776545772697\\
0.5706	135.914109152492\\
0.5708	135.779810084159\\
0.571	134.77339447075\\
0.5712	135.159274851796\\
0.5714	135.674226707748\\
0.5716	136.192359635948\\
0.5718	136.029297666119\\
0.572	134.739816275717\\
0.5722	133.603515071912\\
0.5724	135.363971686403\\
0.5726	136.425718931414\\
0.5728	135.463841395751\\
0.573	135.157189843753\\
0.5732	136.437119781351\\
0.5734	136.059739063705\\
0.5736	137.004460033725\\
0.5738	137.999741913295\\
0.574	137.800920029915\\
0.5742	137.758696481065\\
0.5744	138.094455178521\\
0.5746	139.558807632129\\
0.5748	139.216744565178\\
0.575	139.964801187846\\
0.5752	138.761881858222\\
0.5754	139.920881120116\\
0.5756	141.782352101146\\
0.5758	140.591054536119\\
0.576	140.453380473841\\
0.5762	140.647532621588\\
0.5764	140.366326539074\\
0.5766	139.508365883001\\
0.5768	139.922511350518\\
0.577	139.855909197132\\
0.5772	141.061939203939\\
0.5774	140.597551110275\\
0.5776	141.018686340739\\
0.5778	140.649969101427\\
0.578	141.414445888659\\
0.5782	141.636517326523\\
0.5784	139.492071984713\\
0.5786	139.221795826188\\
0.5788	139.962332371557\\
0.579	140.699995098243\\
0.5792	140.622731144841\\
0.5794	139.73179819231\\
0.5796	140.601319158899\\
0.5798	141.258010110126\\
0.58	142.096293925256\\
0.5802	143.39287627848\\
0.5804	141.27639385952\\
0.5806	142.465911310681\\
0.5808	142.696566720827\\
0.581	142.127911699659\\
0.5812	142.480309928721\\
0.5814	142.150130963057\\
0.5816	139.711670135349\\
0.5818	138.447672862939\\
0.582	138.772292639222\\
0.5822	139.638209104304\\
0.5824	141.064622591026\\
0.5826	140.760103107073\\
0.5828	141.710726641814\\
0.583	141.821370381765\\
0.5832	142.838026382924\\
0.5834	144.217394673945\\
0.5836	144.760749410879\\
0.5838	145.714241179226\\
0.584	145.921154876369\\
0.5842	144.55847579566\\
0.5844	144.753349724948\\
0.5846	144.76691541551\\
0.5848	142.987816134595\\
0.585	142.111450149274\\
0.5852	142.860540518898\\
0.5854	144.354613854812\\
0.5856	143.414057505949\\
0.5858	144.501946533411\\
0.586	143.437724978189\\
0.5862	144.388678877901\\
0.5864	143.039006784376\\
0.5866	141.706150056533\\
0.5868	142.083226080001\\
0.587	142.158371423825\\
0.5872	141.553215619873\\
0.5874	140.965277243421\\
0.5876	139.73814424394\\
0.5878	141.334412722536\\
0.588	141.309503352943\\
0.5882	141.747360541154\\
0.5884	141.639736137911\\
0.5886	139.456108833206\\
0.5888	139.561137396014\\
0.589	137.481820530519\\
0.5892	137.017531064296\\
0.5894	136.608274721241\\
0.5896	135.973992128175\\
0.5898	135.895191873584\\
0.59	136.373057239669\\
0.5902	135.68130471231\\
0.5904	135.215891774034\\
0.5906	135.668686206707\\
0.5908	135.896748189048\\
0.591	136.923616972844\\
0.5912	136.77436211483\\
0.5914	135.367958871534\\
0.5916	134.75666384745\\
0.5918	133.726253479992\\
0.592	134.209756317617\\
0.5922	134.577677513976\\
0.5924	134.552617465406\\
0.5926	133.978730270212\\
0.5928	134.410692083905\\
0.593	133.364711048634\\
0.5932	132.77978886869\\
0.5934	133.396873218379\\
0.5936	135.068068283799\\
0.5938	134.746877028188\\
0.594	134.81671434333\\
0.5942	133.735658124583\\
0.5944	131.332434477089\\
0.5946	131.659067740851\\
0.5948	130.823433407774\\
0.595	131.266128401598\\
0.5952	131.920096297832\\
0.5954	130.837950702589\\
0.5956	130.488265466341\\
0.5958	130.28939897589\\
0.596	129.988023527212\\
0.5962	129.16023870211\\
0.5964	128.858360538969\\
0.5966	129.423886097825\\
0.5968	128.464571710678\\
0.597	126.921763420154\\
0.5972	127.309046392602\\
0.5974	127.809196638222\\
0.5976	128.539804253853\\
0.5978	129.33925178449\\
0.598	130.367897885164\\
0.5982	131.329997391282\\
0.5984	130.173964509737\\
0.5986	130.109950812479\\
0.5988	130.180814707919\\
0.599	129.799435151015\\
0.5992	129.421093072335\\
0.5994	129.659906215551\\
0.5996	130.544738776001\\
0.5998	129.571454029681\\
0.6	130.20251103258\\
0.6002	130.924877792554\\
0.6004	130.978459260749\\
0.6006	132.029370072381\\
0.6008	132.013298875998\\
0.601	132.270549936416\\
0.6012	131.431977926162\\
0.6014	130.428499894479\\
0.6016	131.421034202251\\
0.6018	132.060208745417\\
0.602	132.700291033889\\
0.6022	134.443268577518\\
0.6024	135.035771772129\\
0.6026	134.433299822565\\
0.6028	133.408305872433\\
0.603	131.955507155806\\
0.6032	131.458448173429\\
0.6034	129.763955481226\\
0.6036	130.223795013039\\
0.6038	129.974420454666\\
0.604	129.975748139442\\
0.6042	131.815001747083\\
0.6044	131.608839476571\\
0.6046	130.877575786814\\
0.6048	130.120364452058\\
0.605	130.874463224116\\
0.6052	132.359949348545\\
0.6054	131.068020960675\\
0.6056	131.690696986789\\
0.6058	131.20085562762\\
0.606	131.758022313163\\
0.6062	130.8280891817\\
0.6064	131.273224079496\\
0.6066	132.293093703665\\
0.6068	133.016703291255\\
0.607	133.177275978419\\
0.6072	133.366305256293\\
0.6074	133.128667422792\\
0.6076	134.039875588566\\
0.6078	135.288127242827\\
0.608	135.525980315279\\
0.6082	135.041027888661\\
0.6084	135.2759250227\\
0.6086	136.479570697106\\
0.6088	136.286435086051\\
0.609	135.256195924658\\
0.6092	135.44587968399\\
0.6094	136.396275789996\\
0.6096	136.455418629029\\
0.6098	136.98084289999\\
0.61	136.518939007125\\
0.6102	135.99193027279\\
0.6104	134.57727052878\\
0.6106	133.776499738662\\
0.6108	132.325367328789\\
0.611	132.545576424161\\
0.6112	131.756974762601\\
0.6114	130.443241637085\\
0.6116	132.632728028074\\
0.6118	131.966007298936\\
0.612	132.857722152955\\
0.6122	132.513499497774\\
0.6124	133.144560619758\\
0.6126	131.578135617203\\
0.6128	131.287876878068\\
0.613	132.301550884299\\
0.6132	132.061030560807\\
0.6134	131.937695978864\\
0.6136	130.756683640446\\
0.6138	132.825912110161\\
0.614	132.208136884722\\
0.6142	131.638021694383\\
0.6144	133.233609879808\\
0.6146	134.346698483959\\
0.6148	134.151456072424\\
0.615	134.105733416376\\
0.6152	134.824610746299\\
0.6154	136.125179004552\\
0.6156	136.3502596291\\
0.6158	136.947892835321\\
0.616	137.981041214568\\
0.6162	137.333840087648\\
0.6164	139.331482411694\\
0.6166	140.756319211009\\
0.6168	140.762630646047\\
0.617	139.400184037344\\
0.6172	139.772606277806\\
0.6174	139.406678406882\\
0.6176	140.147327560947\\
0.6178	140.068603226126\\
0.618	139.976638815649\\
0.6182	138.139960090298\\
0.6184	137.047124550389\\
0.6186	135.240860903357\\
0.6188	134.897847805206\\
0.619	135.432558906323\\
0.6192	133.960847646548\\
0.6194	133.324933795879\\
0.6196	133.898103558856\\
0.6198	135.292671282235\\
0.62	135.813029300456\\
0.6202	136.275384831912\\
0.6204	138.196320813851\\
0.6206	139.092335466735\\
0.6208	138.231505498576\\
0.621	139.362197322336\\
0.6212	139.174445915658\\
0.6214	140.343523739805\\
0.6216	141.890056471179\\
0.6218	141.704139416401\\
0.622	141.22587258813\\
0.6222	139.837178180221\\
0.6224	139.292288484207\\
0.6226	139.388454817956\\
0.6228	137.888437335007\\
0.623	138.934376714072\\
0.6232	138.306270458159\\
0.6234	138.004196581327\\
0.6236	137.513137170915\\
0.6238	137.160982936593\\
0.624	137.654453893629\\
0.6242	137.122125721426\\
0.6244	136.772669921356\\
0.6246	136.767386401315\\
0.6248	136.551300620561\\
0.625	138.072375530738\\
0.6252	138.408820376485\\
0.6254	139.28394058324\\
0.6256	138.837034506347\\
0.6258	140.529205985467\\
0.626	139.783017014868\\
0.6262	138.16843891517\\
0.6264	138.337474866855\\
0.6266	138.615507550205\\
0.6268	138.890568463201\\
0.627	139.413053484054\\
0.6272	138.68678367896\\
0.6274	137.845079491232\\
0.6276	137.050672390773\\
0.6278	136.879239560414\\
0.628	138.136872670153\\
0.6282	138.703908017131\\
0.6284	138.127172658694\\
0.6286	138.406670588333\\
0.6288	137.7037665977\\
0.629	136.77460811257\\
0.6292	136.366800276445\\
0.6294	136.163991796087\\
0.6296	136.777289962252\\
0.6298	136.77357146531\\
0.63	136.844688029131\\
0.6302	136.913428568285\\
0.6304	135.978339330176\\
0.6306	136.422088234163\\
0.6308	136.584179086206\\
0.631	135.679000866947\\
0.6312	134.611402869932\\
0.6314	133.390884045344\\
0.6316	136.614018080702\\
0.6318	136.702989039342\\
0.632	137.364802746128\\
0.6322	137.365508805293\\
0.6324	137.14934192831\\
0.6326	138.35965621418\\
0.6328	138.653018543312\\
0.633	137.749435909215\\
0.6332	138.135331158856\\
0.6334	139.778164420261\\
0.6336	142.351972892593\\
0.6338	143.918930787649\\
0.634	144.57132123274\\
0.6342	144.27942117199\\
0.6344	142.905498968762\\
0.6346	142.944633420143\\
0.6348	144.126064282518\\
0.635	142.266834684553\\
0.6352	141.361005545799\\
0.6354	142.081648343825\\
0.6356	142.410330533059\\
0.6358	142.068687034398\\
0.636	142.280584637627\\
0.6362	142.001863169123\\
0.6364	143.998372567127\\
0.6366	142.404790392833\\
0.6368	140.579326614898\\
0.637	140.970691532031\\
0.6372	141.305092087764\\
0.6374	140.994363780197\\
0.6376	143.196765676396\\
0.6378	144.83912266393\\
0.638	145.536658124582\\
0.6382	146.941989116515\\
0.6384	146.116151236077\\
0.6386	144.415306963352\\
0.6388	144.025622100948\\
0.639	143.712934678014\\
0.6392	143.330186700292\\
0.6394	144.241237471739\\
0.6396	144.124609354042\\
0.6398	144.885707916156\\
0.64	147.083571504902\\
0.6402	148.485043707894\\
0.6404	148.722354196209\\
0.6406	150.093174759894\\
0.6408	150.955712968305\\
0.641	150.544328138865\\
0.6412	148.735977778209\\
0.6414	148.75870734521\\
0.6416	148.352149213893\\
0.6418	148.648741987913\\
0.642	149.263876810223\\
0.6422	149.17492006158\\
0.6424	151.598951676887\\
0.6426	153.46133915731\\
0.6428	152.872913071333\\
0.643	152.12594917263\\
0.6432	150.664953225958\\
0.6434	152.876788777054\\
0.6436	153.691838808732\\
0.6438	151.717065519114\\
0.644	151.455716370839\\
0.6442	152.751898881068\\
0.6444	152.248894703034\\
0.6446	153.142178573887\\
0.6448	154.083306678438\\
0.645	155.081950135685\\
0.6452	155.15270527862\\
0.6454	154.695534339539\\
0.6456	155.525358549566\\
0.6458	155.229222272458\\
0.646	155.750260970986\\
0.6462	155.70750268901\\
0.6464	153.063039895858\\
0.6466	151.646066077183\\
0.6468	151.555273585586\\
0.647	153.239034929022\\
0.6472	154.236907466666\\
0.6474	154.800309025656\\
0.6476	155.205648760573\\
0.6478	157.260212433211\\
0.648	155.15048788862\\
0.6482	154.862851376523\\
0.6484	156.289872800172\\
0.6486	156.376918226705\\
0.6488	156.615349857013\\
0.649	157.650862449633\\
0.6492	156.670731509147\\
0.6494	155.893499792248\\
0.6496	156.531430995263\\
0.6498	157.173953032372\\
0.65	157.246361405514\\
0.6502	156.098897914758\\
0.6504	153.440482327384\\
0.6506	151.589843652359\\
0.6508	150.963041987932\\
0.651	149.390216884202\\
0.6512	150.885893241697\\
0.6514	152.28935523468\\
0.6516	152.012605669356\\
0.6518	150.469504439059\\
0.652	152.169355852691\\
0.6522	151.640222939809\\
0.6524	151.318793728238\\
0.6526	151.51680033227\\
0.6528	151.735556211312\\
0.653	150.993132991167\\
0.6532	151.411587105551\\
0.6534	150.339702568208\\
0.6536	150.940157505649\\
0.6538	150.935665740773\\
0.654	150.332632467148\\
0.6542	150.428956958952\\
0.6544	149.730858828478\\
0.6546	148.86964999697\\
0.6548	149.780325099546\\
0.655	148.006216637369\\
0.6552	148.347000751855\\
0.6554	147.115549022381\\
0.6556	149.183706651876\\
0.6558	148.063790745755\\
0.656	149.056755976389\\
0.6562	149.492588062955\\
0.6564	146.9730835666\\
0.6566	148.08084186843\\
0.6568	148.254154083511\\
0.657	147.597801782566\\
0.6572	146.01722824124\\
0.6574	145.299582182046\\
0.6576	144.889000246945\\
0.6578	144.138830742645\\
0.658	145.165895645172\\
0.6582	143.243896651986\\
0.6584	144.8037947282\\
0.6586	145.128409895724\\
0.6588	147.330879009094\\
0.659	146.485732321847\\
0.6592	145.465086210927\\
0.6594	145.026086852102\\
0.6596	144.517346655009\\
0.6598	144.989097596759\\
0.66	145.169346436159\\
0.6602	145.452306787932\\
0.6604	145.226429980766\\
0.6606	145.356588971797\\
0.6608	145.220930843148\\
0.661	146.298826229075\\
0.6612	145.962815951979\\
0.6614	146.133877798378\\
0.6616	147.404275738864\\
0.6618	149.93862937233\\
0.662	150.361980246363\\
0.6622	148.727707466137\\
0.6624	147.220712328746\\
0.6626	148.754319339446\\
0.6628	148.344174040183\\
0.663	148.185893766185\\
0.6632	148.622360059554\\
0.6634	148.498811382394\\
0.6636	148.695856511944\\
0.6638	146.694271874233\\
0.664	148.142483441893\\
0.6642	147.497444291399\\
0.6644	147.701901884423\\
0.6646	147.080133643725\\
0.6648	147.120207660982\\
0.665	145.290038674976\\
0.6652	147.543050076641\\
0.6654	147.816052401113\\
0.6656	148.406056730621\\
0.6658	147.458125878927\\
0.666	145.944375084374\\
0.6662	145.706780763603\\
0.6664	146.085870634602\\
0.6666	146.033658514234\\
0.6668	146.754264774589\\
0.667	146.278104128153\\
0.6672	147.412679726047\\
0.6674	146.176598645953\\
0.6676	145.432082417679\\
0.6678	143.709861448177\\
0.668	144.658264583834\\
0.6682	145.600967400041\\
0.6684	145.627999482634\\
0.6686	146.08505790945\\
0.6688	148.163503998483\\
0.669	149.136923730816\\
0.6692	148.628466397932\\
0.6694	146.358239453887\\
0.6696	146.564329209909\\
0.6698	146.743888008404\\
0.67	147.066571553124\\
0.6702	145.867475859065\\
0.6704	146.796455992027\\
0.6706	146.636231704812\\
0.6708	146.412174670129\\
0.671	146.785972827239\\
0.6712	147.125558884687\\
0.6714	146.107974590319\\
0.6716	145.30077084664\\
0.6718	142.473943364519\\
0.672	143.554229243461\\
0.6722	143.442053774459\\
0.6724	145.298229297375\\
0.6726	145.468780143049\\
0.6728	145.93917763082\\
0.673	146.01164578506\\
0.6732	144.771578747345\\
0.6734	144.124243293674\\
0.6736	146.175245909027\\
0.6738	146.769735113321\\
0.674	146.013715608573\\
0.6742	144.916841104483\\
0.6744	145.694322742838\\
0.6746	144.630237425199\\
0.6748	143.53143815328\\
0.675	143.645207416194\\
0.6752	145.494101518289\\
0.6754	145.769399490962\\
0.6756	145.849847658081\\
0.6758	145.796420937432\\
0.676	145.147085175343\\
0.6762	145.244491041593\\
0.6764	143.793542095287\\
0.6766	144.575110733088\\
0.6768	143.521086332525\\
0.677	145.115004310293\\
0.6772	145.672850174549\\
0.6774	145.587674208655\\
0.6776	144.55205205503\\
0.6778	145.186228732195\\
0.678	145.090112941107\\
0.6782	143.716715498149\\
0.6784	144.300975929812\\
0.6786	143.820877168294\\
0.6788	145.937078332022\\
0.679	148.257026028407\\
0.6792	149.675036556945\\
0.6794	149.415138381903\\
0.6796	150.707352095825\\
0.6798	149.770923530052\\
0.68	148.989892804964\\
0.6802	149.036475229403\\
0.6804	148.801591173376\\
0.6806	151.010220339782\\
0.6808	149.308179340785\\
0.681	149.689140235308\\
0.6812	147.923209963992\\
0.6814	146.780162190907\\
0.6816	148.881080150455\\
0.6818	149.734502354\\
0.682	149.908220359754\\
0.6822	151.564375916637\\
0.6824	152.200241719564\\
0.6826	149.494518201669\\
0.6828	147.450197880271\\
0.683	146.513119978423\\
0.6832	146.829309503665\\
0.6834	148.000420306357\\
0.6836	147.413309293287\\
0.6838	147.349650129592\\
0.684	146.168836368148\\
0.6842	145.159457553789\\
0.6844	146.557104720958\\
0.6846	146.863502444754\\
0.6848	147.92459285701\\
0.685	150.865069997585\\
0.6852	151.050795578527\\
0.6854	153.080453243608\\
0.6856	152.96254688738\\
0.6858	154.008719294546\\
0.686	153.651505446387\\
0.6862	152.418134583544\\
0.6864	150.172882235153\\
0.6866	150.80901608079\\
0.6868	150.096151520975\\
0.687	148.741642823923\\
0.6872	149.119172309979\\
0.6874	148.462267511125\\
0.6876	147.200311883668\\
0.6878	148.098952176406\\
0.688	148.406977362219\\
0.6882	148.204581613227\\
0.6884	148.657852976302\\
0.6886	148.115718367001\\
0.6888	147.383781473548\\
0.689	147.773340725655\\
0.6892	147.476471334179\\
0.6894	148.019935411018\\
0.6896	146.623906728965\\
0.6898	146.948865350377\\
0.69	145.408258701755\\
0.6902	146.497818410809\\
0.6904	145.00015282282\\
0.6906	145.829137507261\\
0.6908	144.967598115856\\
0.691	143.887837471259\\
0.6912	142.771875917375\\
0.6914	142.957777014998\\
0.6916	142.615483470525\\
0.6918	141.6796143827\\
0.692	142.049191048758\\
0.6922	142.188560253122\\
0.6924	140.691186502467\\
0.6926	142.155159553649\\
0.6928	140.276279006922\\
0.693	140.089527543772\\
0.6932	139.373242167467\\
0.6934	139.88192805322\\
0.6936	139.88891371511\\
0.6938	140.209516397\\
0.694	141.994338612329\\
0.6942	141.718584733526\\
0.6944	139.768197095408\\
0.6946	140.319504868792\\
0.6948	139.847944242811\\
0.695	138.993317385801\\
0.6952	139.713904115152\\
0.6954	139.428027916485\\
0.6956	138.286522880529\\
0.6958	137.112898422286\\
0.696	138.295780600516\\
0.6962	138.719144311546\\
0.6964	138.476673882313\\
0.6966	139.154750031195\\
0.6968	137.866379921294\\
0.697	137.85794667815\\
0.6972	138.366692489032\\
0.6974	138.981079955451\\
0.6976	139.846984172741\\
0.6978	139.769841630543\\
0.698	140.176143500372\\
0.6982	140.73634075936\\
0.6984	142.647775279832\\
0.6986	142.764611799442\\
0.6988	141.884952498741\\
0.699	143.286239868041\\
0.6992	141.933461772614\\
0.6994	142.381314319748\\
0.6996	140.98564994072\\
0.6998	142.648258895766\\
0.7	141.513317642833\\
0.7002	142.879353073626\\
0.7004	141.953741554588\\
0.7006	142.122945953122\\
0.7008	143.030490354426\\
0.701	143.550695097553\\
0.7012	143.009041884924\\
0.7014	142.844246566024\\
0.7016	142.725379974351\\
0.7018	143.302649340997\\
0.702	142.759521699085\\
0.7022	140.236042645304\\
0.7024	140.122649336116\\
0.7026	140.861941484347\\
0.7028	140.059879971219\\
0.703	138.44856638128\\
0.7032	138.396777244207\\
0.7034	136.986510241578\\
0.7036	137.826448423057\\
0.7038	140.623716558269\\
0.704	141.003069367712\\
0.7042	140.503069933894\\
0.7044	140.762920693916\\
0.7046	140.083750898423\\
0.7048	140.058438533888\\
0.705	139.920650497556\\
0.7052	141.069160430579\\
0.7054	141.426047403057\\
0.7056	141.18652638328\\
0.7058	141.8738214024\\
0.706	142.335949735874\\
0.7062	143.596927116601\\
0.7064	143.021971765101\\
0.7066	143.050052646458\\
0.7068	140.867459018681\\
0.707	140.686394674918\\
0.7072	140.358932617785\\
0.7074	140.764453300876\\
0.7076	140.600577341579\\
0.7078	139.860347207082\\
0.708	139.512081181077\\
0.7082	140.332288984592\\
0.7084	139.763273957654\\
0.7086	139.848142941565\\
0.7088	140.301443946904\\
0.709	141.334251301145\\
0.7092	142.650394418617\\
0.7094	142.500952019899\\
0.7096	144.29362995185\\
0.7098	143.955538886762\\
0.71	143.198860920349\\
0.7102	142.868453565281\\
0.7104	140.2913817774\\
0.7106	139.490760043696\\
0.7108	138.392206415982\\
0.711	136.32823104916\\
0.7112	138.017632236296\\
0.7114	137.587695428805\\
0.7116	137.736263584889\\
0.7118	137.904539086918\\
0.712	139.676157605437\\
0.7122	139.238899032562\\
0.7124	139.02151933128\\
0.7126	139.767189181341\\
0.7128	139.582864959908\\
0.713	140.568922327408\\
0.7132	140.147483667718\\
0.7134	138.350956431357\\
0.7136	137.665054263149\\
0.7138	139.058389878356\\
0.714	140.179242937573\\
0.7142	138.474974179538\\
0.7144	138.391236413042\\
0.7146	136.4080449697\\
0.7148	135.388248006614\\
0.715	136.235322603033\\
0.7152	135.918542940407\\
0.7154	136.410074504525\\
0.7156	135.280463029954\\
0.7158	135.498793128837\\
0.716	133.890809262163\\
0.7162	134.514138944996\\
0.7164	134.962380486797\\
0.7166	135.800898399797\\
0.7168	135.322634176893\\
0.717	134.492368503885\\
0.7172	135.210187825208\\
0.7174	137.024713296161\\
0.7176	137.756253894755\\
0.7178	137.771459752444\\
0.718	138.141188008184\\
0.7182	137.458271530023\\
0.7184	137.504859070515\\
0.7186	136.559219104294\\
0.7188	136.227042300226\\
0.719	138.124641842305\\
0.7192	139.314943061632\\
0.7194	139.777407055524\\
0.7196	138.798973789417\\
0.7198	141.060229330709\\
0.72	141.051628242385\\
0.7202	141.454530709177\\
0.7204	142.223461922248\\
0.7206	141.359522204086\\
0.7208	142.474726639718\\
0.721	141.816076973504\\
0.7212	142.793711622189\\
0.7214	144.09862808388\\
0.7216	143.914663616662\\
0.7218	144.496989383097\\
0.722	142.02911536434\\
0.7222	140.636157695241\\
0.7224	138.757946025908\\
0.7226	136.731183132722\\
0.7228	137.698236038921\\
0.723	139.017275146776\\
0.7232	138.503908657156\\
0.7234	137.003166249263\\
0.7236	136.480384164575\\
0.7238	136.376043915981\\
0.724	136.348116711455\\
0.7242	138.541238065113\\
0.7244	138.270675387694\\
0.7246	137.811082937269\\
0.7248	138.683404259677\\
0.725	137.474688744751\\
0.7252	136.407827301228\\
0.7254	135.92675308892\\
0.7256	136.787380084929\\
0.7258	135.073727191872\\
0.726	135.696219236874\\
0.7262	135.362719895858\\
0.7264	134.77076066282\\
0.7266	135.262932939547\\
0.7268	134.82505024508\\
0.727	136.795710922937\\
0.7272	136.64290771605\\
0.7274	136.03191788064\\
0.7276	137.58001722359\\
0.7278	136.690315824706\\
0.728	136.678539691575\\
0.7282	134.019012369109\\
0.7284	133.667675482866\\
0.7286	133.026264028392\\
0.7288	133.608734659329\\
0.729	133.108930616649\\
0.7292	132.374055596188\\
0.7294	132.945813310717\\
0.7296	131.286141637945\\
0.7298	131.333982686702\\
0.73	130.956337073892\\
0.7302	132.004533185249\\
0.7304	131.629072252155\\
0.7306	130.583313711104\\
0.7308	130.132608595205\\
0.731	131.379234025925\\
0.7312	131.676194643267\\
0.7314	132.935644685087\\
0.7316	131.613675721794\\
0.7318	131.459121922137\\
0.732	130.97550022068\\
0.7322	130.972857358553\\
0.7324	131.515982703301\\
0.7326	131.520361601052\\
0.7328	131.946755194444\\
0.733	132.677257844545\\
0.7332	132.006424512627\\
0.7334	132.414730327682\\
0.7336	132.445683688638\\
0.7338	132.384816286222\\
0.734	133.132323398705\\
0.7342	133.128048331508\\
0.7344	133.329880989172\\
0.7346	134.538480826592\\
0.7348	135.098666581985\\
0.735	134.958143115754\\
0.7352	134.558040430149\\
0.7354	135.070463906412\\
0.7356	134.692311447556\\
0.7358	135.702992147631\\
0.736	136.637716097973\\
0.7362	135.819476539218\\
0.7364	134.510123130321\\
0.7366	133.827150321142\\
0.7368	133.960469587321\\
0.737	134.933584837613\\
0.7372	134.621748351665\\
0.7374	135.610946481168\\
0.7376	134.670139755099\\
0.7378	136.893007047589\\
0.738	137.763913222479\\
0.7382	139.885402372424\\
0.7384	140.791077464783\\
0.7386	142.878344254552\\
0.7388	142.782870045738\\
0.739	143.384185980001\\
0.7392	142.738728905437\\
0.7394	141.661188020861\\
0.7396	141.432258853613\\
0.7398	141.405821609357\\
0.74	143.465200840473\\
0.7402	143.318020920105\\
0.7404	142.148648323266\\
0.7406	142.05025601967\\
0.7408	143.109096433341\\
0.741	143.329012204916\\
0.7412	145.302273188048\\
0.7414	146.850419675117\\
0.7416	146.224879464944\\
0.7418	146.546179573389\\
0.742	145.352677920529\\
0.7422	145.934386377197\\
0.7424	144.425046635584\\
0.7426	145.978276544543\\
0.7428	148.373287551455\\
0.743	148.744127495508\\
0.7432	148.248416167171\\
0.7434	148.280304707974\\
0.7436	147.550341054762\\
0.7438	147.008611959546\\
0.744	145.244010622329\\
0.7442	146.214134387167\\
0.7444	147.24004720217\\
0.7446	147.651426617096\\
0.7448	147.626671224747\\
0.745	146.052849522169\\
0.7452	146.384207548433\\
0.7454	147.894133426746\\
0.7456	148.994532550777\\
0.7458	150.023672716069\\
0.746	150.48846068147\\
0.7462	150.364950028691\\
0.7464	148.721225992644\\
0.7466	148.605909872759\\
0.7468	149.797694335568\\
0.747	150.457978594538\\
0.7472	151.842161400988\\
0.7474	153.775893186159\\
0.7476	154.373525838559\\
0.7478	155.049515211338\\
0.748	155.89362462143\\
0.7482	155.230850108608\\
0.7484	155.217603097188\\
0.7486	156.58061686771\\
0.7488	156.528533415033\\
0.749	157.3307316962\\
0.7492	156.856545875924\\
0.7494	155.458472397667\\
0.7496	154.33780081943\\
0.7498	154.465686559001\\
0.75	152.859984240575\\
0.7502	155.581791353416\\
0.7504	155.932883755397\\
0.7506	157.522314529764\\
0.7508	157.7304436123\\
0.751	158.989038698903\\
0.7512	159.476567972731\\
0.7514	160.226075092368\\
0.7516	161.70820370088\\
0.7518	162.303048645459\\
0.752	161.856717103654\\
0.7522	160.948551624301\\
0.7524	161.343598717068\\
0.7526	159.696315396446\\
0.7528	160.13425407221\\
0.753	159.9042073327\\
0.7532	159.660445919817\\
0.7534	159.688937460844\\
0.7536	159.225527827852\\
0.7538	158.891142279738\\
0.754	157.956020067213\\
0.7542	157.340658791849\\
0.7544	157.744702093277\\
0.7546	158.718277269149\\
0.7548	160.070888911505\\
0.755	161.376667078236\\
0.7552	161.156196991888\\
0.7554	162.216801412542\\
0.7556	161.953168711818\\
0.7558	161.269052191874\\
0.756	161.706208833595\\
0.7562	160.472840206548\\
0.7564	160.260105915577\\
0.7566	159.61247693905\\
0.7568	161.567580126004\\
0.757	160.91613510877\\
0.7572	160.580349201177\\
0.7574	161.903071951053\\
0.7576	160.155499821689\\
0.7578	158.061817799055\\
0.758	158.582412852641\\
0.7582	159.535928240163\\
0.7584	161.573496792253\\
0.7586	161.308074205774\\
0.7588	162.154387154445\\
0.759	160.027181303124\\
0.7592	161.841622319926\\
0.7594	162.182241367296\\
0.7596	163.216877069288\\
0.7598	162.892730306021\\
0.76	162.998245525038\\
0.7602	163.304467448457\\
0.7604	162.624023054495\\
0.7606	163.660326130358\\
0.7608	162.52093274954\\
0.761	164.939385916971\\
0.7612	166.155484157767\\
0.7614	164.302721765383\\
0.7616	164.119862572199\\
0.7618	164.54347320845\\
0.762	164.588640813685\\
0.7622	164.878784029708\\
0.7624	164.382963920355\\
0.7626	164.741428746347\\
0.7628	165.164491017216\\
0.763	165.465122822984\\
0.7632	165.347272367133\\
0.7634	165.930973743628\\
0.7636	166.226667830568\\
0.7638	165.774560020945\\
0.764	165.039904033662\\
0.7642	165.657880488454\\
0.7644	166.954532691922\\
0.7646	167.436552468396\\
0.7648	167.517030434194\\
0.765	168.547854616312\\
0.7652	165.78707835046\\
0.7654	164.63911673294\\
0.7656	163.1726101276\\
0.7658	160.824174528831\\
0.766	160.984672479149\\
0.7662	159.321844289249\\
0.7664	158.876109079188\\
0.7666	159.032482842363\\
0.7668	158.201032409046\\
0.767	158.801403645599\\
0.7672	158.47932843598\\
0.7674	158.808791639909\\
0.7676	159.312071916682\\
0.7678	159.874314323835\\
0.768	160.945841675576\\
0.7682	160.383819688877\\
0.7684	162.276567917709\\
0.7686	163.229231916656\\
0.7688	164.710125330134\\
0.769	163.486088432915\\
0.7692	163.846102035483\\
0.7694	165.351821174882\\
0.7696	163.484190882524\\
0.7698	164.21688560774\\
0.77	166.377001557547\\
0.7702	166.567567786965\\
0.7704	167.438067037085\\
0.7706	167.297692379138\\
0.7708	168.863272206092\\
0.771	168.582517843217\\
0.7712	168.071435967141\\
0.7714	167.557884939988\\
0.7716	165.613673115925\\
0.7718	168.063199503244\\
0.772	167.15823162832\\
0.7722	166.905918751791\\
0.7724	167.345030276007\\
0.7726	166.850173384681\\
0.7728	166.613835157092\\
0.773	164.710884337462\\
0.7732	162.873260682547\\
0.7734	163.396094959514\\
0.7736	162.968474402464\\
0.7738	164.092827561122\\
0.774	164.912550493645\\
0.7742	166.240045258285\\
0.7744	166.289959269887\\
0.7746	165.985615055722\\
0.7748	165.620768487814\\
0.775	165.058320679076\\
0.7752	164.929106969395\\
0.7754	164.157956480543\\
0.7756	164.990356157725\\
0.7758	164.75076794607\\
0.776	167.787080951547\\
0.7762	167.755441759462\\
0.7764	167.615394157109\\
0.7766	166.67149356947\\
0.7768	166.851585407486\\
0.777	166.780108311726\\
0.7772	167.889891980206\\
0.7774	167.904955772912\\
0.7776	168.232697365535\\
0.7778	169.23036608921\\
0.778	169.900123354884\\
0.7782	168.018060982106\\
0.7784	168.603544255607\\
0.7786	165.789832075054\\
0.7788	164.808209227235\\
0.779	165.481828772439\\
0.7792	166.316290769398\\
0.7794	164.558823226436\\
0.7796	162.171991769804\\
0.7798	163.849646589694\\
0.78	164.716943147404\\
0.7802	165.899875684041\\
0.7804	164.68318676393\\
0.7806	164.917178471196\\
0.7808	165.105737539047\\
0.781	166.845343316232\\
0.7812	168.398033004967\\
0.7814	168.731146395706\\
0.7816	167.173495369213\\
0.7818	166.23967985071\\
0.782	165.717454102063\\
0.7822	165.089434870982\\
0.7824	165.794686262256\\
0.7826	166.145874879971\\
0.7828	166.081944053968\\
0.783	165.332384623102\\
0.7832	165.84531738468\\
0.7834	167.337053318985\\
0.7836	166.581573281872\\
0.7838	167.835695201159\\
0.784	166.814968357767\\
0.7842	167.097906446359\\
0.7844	169.14532229163\\
0.7846	165.995657279558\\
0.7848	165.808094048983\\
0.785	166.800497369614\\
0.7852	166.728435697906\\
0.7854	164.971021325801\\
0.7856	165.305670276428\\
0.7858	164.761796231434\\
0.786	164.093864076235\\
0.7862	165.899591780452\\
0.7864	164.545206866633\\
0.7866	163.419191708212\\
0.7868	163.215919931295\\
0.787	163.893038468732\\
0.7872	161.853455765205\\
0.7874	161.928623468714\\
0.7876	162.184736491421\\
0.7878	161.585959034329\\
0.788	163.492278616945\\
0.7882	164.286634793653\\
0.7884	163.978532393827\\
0.7886	164.700576332764\\
0.7888	164.205698451492\\
0.789	162.842314456039\\
0.7892	163.231292061257\\
0.7894	163.716813495864\\
0.7896	163.080084740449\\
0.7898	164.339255152027\\
0.79	163.268607806581\\
0.7902	165.895710044754\\
0.7904	165.790666692323\\
0.7906	166.486963182768\\
0.7908	165.646810932195\\
0.791	166.262161035763\\
0.7912	166.983133831398\\
0.7914	169.614328964647\\
0.7916	168.650880543347\\
0.7918	169.243484857466\\
0.792	169.688937298206\\
0.7922	169.940878173519\\
0.7924	168.931749430097\\
0.7926	168.137332046519\\
0.7928	168.485338080151\\
0.793	168.144274859991\\
0.7932	168.288785943455\\
0.7934	168.869480673316\\
0.7936	168.304975513684\\
0.7938	169.335608020703\\
0.794	169.522132283967\\
0.7942	170.234520614894\\
0.7944	169.856558638761\\
0.7946	171.235066545424\\
0.7948	170.592847208113\\
0.795	169.641194387896\\
0.7952	171.965830555555\\
0.7954	172.58292636876\\
0.7956	173.717591809373\\
0.7958	172.279704150768\\
0.796	172.430304476777\\
0.7962	172.55755607815\\
0.7964	171.977803987327\\
0.7966	171.345069231231\\
0.7968	171.673131435292\\
0.797	171.388368580747\\
0.7972	172.289646786057\\
0.7974	169.409907127782\\
0.7976	169.585696095806\\
0.7978	171.71153935029\\
0.798	170.573271151516\\
0.7982	170.834997689342\\
0.7984	171.868189231924\\
0.7986	171.500965499521\\
0.7988	170.499036111545\\
0.799	171.740652361999\\
0.7992	170.176090197508\\
0.7994	169.890323343534\\
0.7996	169.392058228587\\
0.7998	170.299613731542\\
0.8	170.228014427138\\
};
\addplot [color=mycolor1]
  table[row sep=crcr]{%
0.8	170.228014427138\\
0.8002	169.750983428491\\
0.8004	169.996215281354\\
0.8006	170.681087608927\\
0.8008	172.549580911608\\
0.801	171.310065739216\\
0.8012	170.964128254848\\
0.8014	172.784944251537\\
0.8016	173.331518400854\\
0.8018	174.433771069955\\
0.802	174.184443931305\\
0.8022	174.495847773644\\
0.8024	174.387603554321\\
0.8026	172.743876245644\\
0.8028	171.325930212522\\
0.803	169.430947231052\\
0.8032	168.556264861554\\
0.8034	168.72549286587\\
0.8036	168.660788992109\\
0.8038	168.176059287479\\
0.804	166.888331328766\\
0.8042	166.434195232559\\
0.8044	163.633011475987\\
0.8046	161.357056136396\\
0.8048	161.851787064457\\
0.805	161.60602402305\\
0.8052	162.268697585324\\
0.8054	164.374410746917\\
0.8056	163.485152626115\\
0.8058	163.480832080371\\
0.806	165.645963559978\\
0.8062	166.058931577779\\
0.8064	165.453181614653\\
0.8066	164.783071629926\\
0.8068	164.639549210694\\
0.807	164.208980147085\\
0.8072	165.117180129099\\
0.8074	163.778321758372\\
0.8076	164.60799028948\\
0.8078	165.625045262492\\
0.808	165.938269911867\\
0.8082	167.811098010386\\
0.8084	166.645839772521\\
0.8086	167.177583641918\\
0.8088	168.846015987317\\
0.809	168.550403585167\\
0.8092	170.215199871307\\
0.8094	169.071791767175\\
0.8096	169.388345228912\\
0.8098	169.118763798197\\
0.81	169.944391108666\\
0.8102	170.77343892816\\
0.8104	172.117740960847\\
0.8106	173.462399578723\\
0.8108	170.894519544582\\
0.811	169.520234833139\\
0.8112	168.262765228264\\
0.8114	167.624073390688\\
0.8116	167.931747611227\\
0.8118	167.7365225664\\
0.812	168.020140768222\\
0.8122	170.720043390822\\
0.8124	170.401269515851\\
0.8126	169.383824588957\\
0.8128	168.950598874778\\
0.813	170.05067464719\\
0.8132	170.097917399917\\
0.8134	173.409813243309\\
0.8136	173.92376169628\\
0.8138	173.547629234587\\
0.814	173.329287229296\\
0.8142	171.981889990713\\
0.8144	170.478493594469\\
0.8146	170.35654432757\\
0.8148	167.950495973588\\
0.815	168.420531716934\\
0.8152	166.684233905918\\
0.8154	163.458578801645\\
0.8156	163.177075413119\\
0.8158	162.258794493039\\
0.816	161.205646020624\\
0.8162	160.667636273328\\
0.8164	160.325444233182\\
0.8166	159.964061601539\\
0.8168	159.994471462103\\
0.817	159.8577038018\\
0.8172	159.676885278043\\
0.8174	159.080397976858\\
0.8176	158.716738880304\\
0.8178	159.84738498742\\
0.818	159.427951901829\\
0.8182	159.926238162098\\
0.8184	160.569710065516\\
0.8186	161.050139643848\\
0.8188	161.967025226441\\
0.819	161.641120173619\\
0.8192	161.422725056639\\
0.8194	160.096912842343\\
0.8196	161.062743783033\\
0.8198	160.992733845897\\
0.82	160.887048438534\\
0.8202	161.415665526693\\
0.8204	161.779501088477\\
0.8206	161.467520454867\\
0.8208	164.65216544098\\
0.821	165.022304520726\\
0.8212	164.190670710643\\
0.8214	165.513836496645\\
0.8216	162.919866111154\\
0.8218	161.337410514123\\
0.822	160.325458127369\\
0.8222	161.147838630008\\
0.8224	161.840122801248\\
0.8226	161.404853142327\\
0.8228	161.544494969712\\
0.823	159.152844628766\\
0.8232	160.85000605149\\
0.8234	161.315862431051\\
0.8236	160.953573557231\\
0.8238	160.9329808644\\
0.824	161.116302880982\\
0.8242	162.774436867456\\
0.8244	163.002189465504\\
0.8246	164.680494718344\\
0.8248	163.959524460964\\
0.825	165.0628245644\\
0.8252	163.956754200191\\
0.8254	166.590734100089\\
0.8256	164.489133390068\\
0.8258	165.634102951798\\
0.826	166.850422618103\\
0.8262	168.178213318851\\
0.8264	167.300947047345\\
0.8266	166.947877998561\\
0.8268	166.854177893195\\
0.827	165.486279826544\\
0.8272	165.146235279078\\
0.8274	165.175596817272\\
0.8276	164.948565672027\\
0.8278	166.887406048569\\
0.828	166.079825524843\\
0.8282	166.307090642311\\
0.8284	166.545626876425\\
0.8286	168.061218825276\\
0.8288	165.367958523541\\
0.829	164.899372556243\\
0.8292	166.178632213752\\
0.8294	164.486023956189\\
0.8296	163.947088036709\\
0.8298	166.020212942119\\
0.83	168.102158555626\\
0.8302	168.195922945123\\
0.8304	168.233167116802\\
0.8306	168.939744444451\\
0.8308	168.859983910939\\
0.831	168.432786092203\\
0.8312	168.57957188554\\
0.8314	167.808725541054\\
0.8316	166.541776971656\\
0.8318	166.408394590084\\
0.832	164.525688991125\\
0.8322	165.682213387554\\
0.8324	166.983970211888\\
0.8326	167.105306413911\\
0.8328	167.040352376695\\
0.833	167.716361771917\\
0.8332	169.13017262989\\
0.8334	170.602214750551\\
0.8336	171.514874407586\\
0.8338	171.24382084292\\
0.834	171.626428481112\\
0.8342	172.828185026354\\
0.8344	173.146519841826\\
0.8346	170.447375227043\\
0.8348	169.880306690113\\
0.835	170.22867984514\\
0.8352	169.930570781841\\
0.8354	172.181408543255\\
0.8356	172.197534257931\\
0.8358	171.763608126926\\
0.836	171.07727165184\\
0.8362	172.893780879148\\
0.8364	171.106362516282\\
0.8366	173.157708124052\\
0.8368	172.079929038389\\
0.837	173.027721117089\\
0.8372	174.449685541867\\
0.8374	175.762170233657\\
0.8376	176.603930204615\\
0.8378	176.522087593499\\
0.838	178.064195060617\\
0.8382	178.530079683279\\
0.8384	180.301054988027\\
0.8386	179.87300478181\\
0.8388	181.300506714412\\
0.839	182.611899454159\\
0.8392	180.870507069454\\
0.8394	181.186623408201\\
0.8396	181.48513105152\\
0.8398	182.716303364173\\
0.84	182.623534854326\\
0.8402	183.487564328387\\
0.8404	182.82597251498\\
0.8406	184.295042946529\\
0.8408	185.687158055733\\
0.841	188.409676620258\\
0.8412	188.84981856103\\
0.8414	185.96612990952\\
0.8416	187.565531296485\\
0.8418	186.984021035626\\
0.842	186.158876092581\\
0.8422	188.268754264984\\
0.8424	190.547864545097\\
0.8426	193.083020274027\\
0.8428	192.081643316802\\
0.843	192.567913470669\\
0.8432	190.899740681411\\
0.8434	190.981730800766\\
0.8436	192.057730284573\\
0.8438	189.517613153012\\
0.844	190.42871904746\\
0.8442	190.732792304011\\
0.8444	190.902617732615\\
0.8446	192.348798246597\\
0.8448	191.605301338171\\
0.845	191.305189663917\\
0.8452	192.162103895816\\
0.8454	189.854804537391\\
0.8456	189.993548447391\\
0.8458	190.37610858057\\
0.846	190.447293611945\\
0.8462	193.335076508177\\
0.8464	192.480371489855\\
0.8466	191.131716472309\\
0.8468	190.791969468881\\
0.847	190.249882629846\\
0.8472	190.189747190926\\
0.8474	190.535520290403\\
0.8476	191.450454108689\\
0.8478	188.998050920256\\
0.848	190.248064485731\\
0.8482	190.007761477481\\
0.8484	188.691947430966\\
0.8486	186.527443562253\\
0.8488	185.477210460361\\
0.849	184.610957670565\\
0.8492	183.725155248174\\
0.8494	183.660208341216\\
0.8496	181.605070046341\\
0.8498	182.126476675632\\
0.85	183.717830317225\\
0.8502	182.441011035074\\
0.8504	184.932623941598\\
0.8506	183.876810022696\\
0.8508	181.231322207709\\
0.851	181.349055103378\\
0.8512	181.093907556597\\
0.8514	179.298057815231\\
0.8516	176.261986868025\\
0.8518	174.510679068838\\
0.852	174.589805119927\\
0.8522	174.87073496445\\
0.8524	176.231262420618\\
0.8526	176.304444771728\\
0.8528	176.450536892802\\
0.853	175.832891791291\\
0.8532	176.716877140383\\
0.8534	176.48623407681\\
0.8536	177.456401963047\\
0.8538	177.784778847293\\
0.854	177.890526406867\\
0.8542	176.916554168187\\
0.8544	178.073374905345\\
0.8546	179.884842498867\\
0.8548	177.924025295768\\
0.855	177.000133919926\\
0.8552	176.174690276779\\
0.8554	175.770084406634\\
0.8556	178.228581697944\\
0.8558	178.267069683061\\
0.856	178.499046148603\\
0.8562	179.12760975066\\
0.8564	179.297942023021\\
0.8566	181.599946479532\\
0.8568	180.942366052574\\
0.857	181.31213593208\\
0.8572	179.736632380894\\
0.8574	180.343059189261\\
0.8576	179.603968295325\\
0.8578	180.227652444087\\
0.858	180.594175269605\\
0.8582	178.909604370243\\
0.8584	181.043842729379\\
0.8586	182.246612341838\\
0.8588	184.052907238438\\
0.859	182.715277159486\\
0.8592	181.727683467368\\
0.8594	181.417552319737\\
0.8596	181.31557777727\\
0.8598	179.59193248786\\
0.86	179.022288963673\\
0.8602	178.508560174561\\
0.8604	180.21277516383\\
0.8606	180.010884203617\\
0.8608	179.156770211956\\
0.861	177.036255777123\\
0.8612	175.38466389751\\
0.8614	173.423585050838\\
0.8616	172.688515638847\\
0.8618	173.531178270889\\
0.862	171.93254866152\\
0.8622	174.172774191535\\
0.8624	173.716349241375\\
0.8626	172.555434279747\\
0.8628	172.563283569237\\
0.863	172.427826833434\\
0.8632	170.45957025038\\
0.8634	172.09643486412\\
0.8636	173.140254343471\\
0.8638	172.46957350609\\
0.864	172.611726827376\\
0.8642	173.312352984425\\
0.8644	174.541640164976\\
0.8646	173.610434245109\\
0.8648	173.576458798712\\
0.865	175.440421475846\\
0.8652	175.002123866186\\
0.8654	175.275925092614\\
0.8656	175.054913961651\\
0.8658	174.882209724207\\
0.866	173.309019549209\\
0.8662	174.134531865087\\
0.8664	174.557429637622\\
0.8666	176.403249243395\\
0.8668	174.717870103573\\
0.867	173.621167070019\\
0.8672	173.101714836241\\
0.8674	174.747014950268\\
0.8676	175.32662311813\\
0.8678	173.658181427198\\
0.868	175.612546000529\\
0.8682	174.028740467201\\
0.8684	173.448010161158\\
0.8686	173.8842402557\\
0.8688	172.052594607992\\
0.869	172.549264118529\\
0.8692	173.22480013385\\
0.8694	175.997596039945\\
0.8696	175.334901603854\\
0.8698	175.103237141028\\
0.87	176.280625474936\\
0.8702	176.590405468146\\
0.8704	177.653369691638\\
0.8706	177.801493409824\\
0.8708	179.519923008686\\
0.871	181.150683592034\\
0.8712	181.216231083598\\
0.8714	181.176642297932\\
0.8716	181.006679807517\\
0.8718	181.730746754565\\
0.872	182.64440702508\\
0.8722	183.714232138734\\
0.8724	185.353917125125\\
0.8726	185.14228861555\\
0.8728	188.701669669481\\
0.873	188.941064045076\\
0.8732	188.3121194675\\
0.8734	186.045996227041\\
0.8736	186.118959039237\\
0.8738	182.910450423364\\
0.874	183.157421845072\\
0.8742	181.537387025268\\
0.8744	181.408890575079\\
0.8746	181.739077387844\\
0.8748	183.150954659732\\
0.875	184.425603449602\\
0.8752	185.605683839247\\
0.8754	187.573085162795\\
0.8756	188.203595547649\\
0.8758	188.445435845117\\
0.876	189.120883106186\\
0.8762	188.278629207708\\
0.8764	187.836274984701\\
0.8766	189.217662941389\\
0.8768	189.229098911573\\
0.877	188.062884761114\\
0.8772	188.237401819602\\
0.8774	187.598041708971\\
0.8776	188.120780352539\\
0.8778	188.433903170552\\
0.878	187.91292748888\\
0.8782	186.188623116818\\
0.8784	184.397600889541\\
0.8786	184.991136488744\\
0.8788	184.784881274104\\
0.879	185.989929358403\\
0.8792	183.751129830415\\
0.8794	183.523788819297\\
0.8796	181.784759171245\\
0.8798	180.217712523439\\
0.88	178.683805234974\\
0.8802	177.807604915579\\
0.8804	178.92505704825\\
0.8806	178.311886069838\\
0.8808	177.747255592097\\
0.881	178.852439385551\\
0.8812	178.627935141062\\
0.8814	179.013086488037\\
0.8816	177.686006619175\\
0.8818	179.039193694496\\
0.882	180.121028323859\\
0.8822	178.824570123119\\
0.8824	177.944917726083\\
0.8826	178.80920554125\\
0.8828	180.126218878191\\
0.883	179.700090076524\\
0.8832	180.010897937886\\
0.8834	179.18365607937\\
0.8836	180.412022861176\\
0.8838	180.501993392246\\
0.884	181.327191365794\\
0.8842	181.203459778829\\
0.8844	180.564830937614\\
0.8846	181.637909308534\\
0.8848	182.383055477451\\
0.885	182.361638271466\\
0.8852	183.495616493957\\
0.8854	184.397739172307\\
0.8856	186.101890890007\\
0.8858	186.653371914888\\
0.886	185.568020435683\\
0.8862	186.003965918453\\
0.8864	186.500077704938\\
0.8866	186.205188105193\\
0.8868	185.544189368113\\
0.887	186.680034920237\\
0.8872	187.500313320628\\
0.8874	186.086437685147\\
0.8876	187.454048675201\\
0.8878	187.565458509451\\
0.888	188.491419975014\\
0.8882	186.859766788243\\
0.8884	185.572133020356\\
0.8886	186.963353091512\\
0.8888	187.294975470661\\
0.889	188.992377325052\\
0.8892	189.916870683171\\
0.8894	188.718720764293\\
0.8896	189.235886788251\\
0.8898	191.198006248348\\
0.89	190.767819532451\\
0.8902	192.002469625508\\
0.8904	192.465435951454\\
0.8906	192.93668541026\\
0.8908	195.593978900139\\
0.891	192.822914540994\\
0.8912	191.420735989307\\
0.8914	190.169314088688\\
0.8916	190.150714993975\\
0.8918	189.197668021643\\
0.892	188.567113454235\\
0.8922	189.142811301226\\
0.8924	187.438825395222\\
0.8926	185.997398304216\\
0.8928	185.771438104774\\
0.893	185.379144153584\\
0.8932	187.961512062238\\
0.8934	188.512646676291\\
0.8936	189.166309345121\\
0.8938	189.36047129462\\
0.894	185.940487808187\\
0.8942	184.556204625561\\
0.8944	182.710444527434\\
0.8946	181.22405881502\\
0.8948	182.153907894329\\
0.895	182.294882827006\\
0.8952	182.727910215021\\
0.8954	181.080038892846\\
0.8956	181.749015545312\\
0.8958	182.172643855412\\
0.896	182.326979549984\\
0.8962	183.794049389565\\
0.8964	182.845294311875\\
0.8966	182.514715867106\\
0.8968	181.158835095514\\
0.897	182.027331531067\\
0.8972	183.600952479888\\
0.8974	183.034089246145\\
0.8976	183.296248006552\\
0.8978	183.743451690139\\
0.898	182.061345432099\\
0.8982	183.861781325829\\
0.8984	181.431216445295\\
0.8986	182.383618200577\\
0.8988	182.787272770732\\
0.899	184.578834093558\\
0.8992	183.843645046018\\
0.8994	183.599008947889\\
0.8996	183.533979366255\\
0.8998	183.326061687637\\
0.9	182.841200298303\\
0.9002	180.982074700583\\
0.9004	180.81436958988\\
0.9006	180.498065857731\\
0.9008	181.121756935117\\
0.901	180.99132917201\\
0.9012	179.291339242925\\
0.9014	178.28259278537\\
0.9016	178.176929289901\\
0.9018	178.760136069101\\
0.902	176.890396125629\\
0.9022	177.785250097933\\
0.9024	176.565607815619\\
0.9026	176.390850088529\\
0.9028	174.53050040009\\
0.903	171.851645206817\\
0.9032	172.017719117081\\
0.9034	173.220334538115\\
0.9036	174.759835127045\\
0.9038	172.11483258931\\
0.904	172.009868509544\\
0.9042	173.010456298969\\
0.9044	171.826733231296\\
0.9046	173.090886777469\\
0.9048	171.03828482138\\
0.905	170.177839478617\\
0.9052	168.986924942728\\
0.9054	168.320010911712\\
0.9056	168.33454296218\\
0.9058	168.02251162331\\
0.906	166.755646570991\\
0.9062	167.808089303964\\
0.9064	167.543587431272\\
0.9066	168.652178854795\\
0.9068	168.245889149687\\
0.907	167.571556967677\\
0.9072	167.836266548336\\
0.9074	166.661273749861\\
0.9076	166.287143160236\\
0.9078	165.966471173516\\
0.908	165.911781291202\\
0.9082	166.000105630992\\
0.9084	165.085829122758\\
0.9086	166.900539449999\\
0.9088	167.108634408153\\
0.909	167.548585673623\\
0.9092	165.14440969112\\
0.9094	167.838279383468\\
0.9096	168.400629453937\\
0.9098	168.184931102615\\
0.91	166.372963620908\\
0.9102	165.262174110685\\
0.9104	164.730469290076\\
0.9106	164.028344774295\\
0.9108	162.92781383722\\
0.911	163.585390649868\\
0.9112	160.683341290814\\
0.9114	159.810720857652\\
0.9116	159.73781215268\\
0.9118	158.04553145354\\
0.912	159.319846080207\\
0.9122	159.221797026498\\
0.9124	159.668963043659\\
0.9126	158.695813818962\\
0.9128	156.872103497591\\
0.913	157.898652487017\\
0.9132	158.981688509302\\
0.9134	157.596945548958\\
0.9136	158.838476056948\\
0.9138	158.528388006114\\
0.914	160.2597136964\\
0.9142	162.067846835861\\
0.9144	162.562872229769\\
0.9146	162.105381579818\\
0.9148	162.842049223578\\
0.915	163.953797342227\\
0.9152	163.873103953239\\
0.9154	165.527988996301\\
0.9156	163.575825279591\\
0.9158	164.08040874903\\
0.916	163.398779492297\\
0.9162	163.339049594439\\
0.9164	164.058189297514\\
0.9166	165.463179200463\\
0.9168	164.597419842158\\
0.917	165.133183972076\\
0.9172	164.732365725649\\
0.9174	164.783309137562\\
0.9176	163.049663742075\\
0.9178	163.91660671895\\
0.918	163.334479846702\\
0.9182	164.176800885239\\
0.9184	163.433053187664\\
0.9186	162.996160532593\\
0.9188	162.866839084117\\
0.919	164.783134799115\\
0.9192	163.875480190794\\
0.9194	162.975662987997\\
0.9196	163.638770256251\\
0.9198	161.288109186498\\
0.92	161.775273084455\\
0.9202	160.237855686667\\
0.9204	160.305171663779\\
0.9206	161.607151922876\\
0.9208	161.093517861102\\
0.921	161.684612306172\\
0.9212	161.184270885447\\
0.9214	159.350373725817\\
0.9216	157.819590135983\\
0.9218	156.78759887863\\
0.922	154.867295717836\\
0.9222	152.670831115245\\
0.9224	153.127955520031\\
0.9226	154.388776236061\\
0.9228	153.576658355588\\
0.923	154.187216069369\\
0.9232	152.380787129808\\
0.9234	153.84243209945\\
0.9236	154.827305121372\\
0.9238	155.26657968471\\
0.924	155.833018448815\\
0.9242	156.775440316161\\
0.9244	155.498154865744\\
0.9246	153.985634503918\\
0.9248	153.526671360563\\
0.925	152.942011972816\\
0.9252	153.305344274927\\
0.9254	153.174963227828\\
0.9256	152.008554229119\\
0.9258	151.426288167507\\
0.926	151.853281120891\\
0.9262	153.55186620523\\
0.9264	153.958640562759\\
0.9266	153.963569977058\\
0.9268	154.169722201231\\
0.927	151.719352135358\\
0.9272	151.144359512856\\
0.9274	151.149997396845\\
0.9276	151.12357467574\\
0.9278	153.277776352474\\
0.928	151.788662319459\\
0.9282	152.421620279919\\
0.9284	152.605103681605\\
0.9286	150.554223893751\\
0.9288	151.394652496803\\
0.929	152.138619243224\\
0.9292	150.864986050286\\
0.9294	151.23629862977\\
0.9296	152.936091998233\\
0.9298	152.494210256027\\
0.93	153.396860976004\\
0.9302	154.483374056759\\
0.9304	152.802469567613\\
0.9306	152.44886055573\\
0.9308	153.503471148482\\
0.931	155.472630886734\\
0.9312	153.762346389704\\
0.9314	153.596663394\\
0.9316	153.878984131937\\
0.9318	153.161554381036\\
0.932	154.543848287702\\
0.9322	154.707846180166\\
0.9324	156.263906374383\\
0.9326	155.522085739813\\
0.9328	156.519544796725\\
0.933	156.238578024269\\
0.9332	155.640044948118\\
0.9334	155.860948945864\\
0.9336	155.737522629632\\
0.9338	156.03599006866\\
0.934	155.285712967704\\
0.9342	155.05676282065\\
0.9344	156.74901290565\\
0.9346	155.180592143388\\
0.9348	156.276984374487\\
0.935	156.60944742932\\
0.9352	159.029918279796\\
0.9354	161.26617341666\\
0.9356	160.259747246845\\
0.9358	162.278406892978\\
0.936	161.761856130366\\
0.9362	160.958133165304\\
0.9364	159.520485202494\\
0.9366	158.806794310151\\
0.9368	158.127905088329\\
0.937	158.167628748645\\
0.9372	158.287384317351\\
0.9374	158.464051368034\\
0.9376	157.742752746127\\
0.9378	158.205423215956\\
0.938	156.899027164846\\
0.9382	158.914222324415\\
0.9384	159.087353656202\\
0.9386	158.589017058765\\
0.9388	158.836245136833\\
0.939	158.656991122339\\
0.9392	158.377468402212\\
0.9394	160.111698583718\\
0.9396	162.787582140558\\
0.9398	163.115322617676\\
0.94	163.67944399776\\
0.9402	164.403796971088\\
0.9404	161.169537860769\\
0.9406	161.83909973961\\
0.9408	162.978192327273\\
0.941	163.517176779172\\
0.9412	164.19062465418\\
0.9414	164.352328974543\\
0.9416	164.988471668728\\
0.9418	164.488642904485\\
0.942	163.716644171686\\
0.9422	162.943144558313\\
0.9424	161.504933301377\\
0.9426	162.776588669088\\
0.9428	162.525605866417\\
0.943	162.89349872139\\
0.9432	162.190800637709\\
0.9434	163.373894019107\\
0.9436	162.748995694627\\
0.9438	161.913114789837\\
0.944	162.923649760608\\
0.9442	162.325816574422\\
0.9444	160.98406841411\\
0.9446	163.87035945636\\
0.9448	162.90422270224\\
0.945	163.936439708442\\
0.9452	162.809958047713\\
0.9454	163.67694088221\\
0.9456	164.034469909638\\
0.9458	163.040119614878\\
0.946	159.58672075202\\
0.9462	161.84687211719\\
0.9464	162.343548642642\\
0.9466	161.37205505528\\
0.9468	159.967616583997\\
0.947	159.75765877118\\
0.9472	158.078967269759\\
0.9474	155.812854831114\\
0.9476	155.274692901554\\
0.9478	155.037576326876\\
0.948	154.36765255363\\
0.9482	154.02341864244\\
0.9484	152.610219940543\\
0.9486	150.421470808847\\
0.9488	150.847524910769\\
0.949	150.153958267285\\
0.9492	151.50841204223\\
0.9494	153.720720651488\\
0.9496	153.626764401692\\
0.9498	153.463926938823\\
0.95	154.268235799235\\
0.9502	155.114120830747\\
0.9504	154.548912106979\\
0.9506	152.500373531822\\
0.9508	153.349806246718\\
0.951	151.305656927731\\
0.9512	153.366662157424\\
0.9514	153.264650808376\\
0.9516	154.291533131797\\
0.9518	154.202818718163\\
0.952	153.567879302237\\
0.9522	153.803359639078\\
0.9524	154.103989317993\\
0.9526	152.727308111598\\
0.9528	153.337012680897\\
0.953	152.836373166471\\
0.9532	152.126618818503\\
0.9534	152.82776771137\\
0.9536	152.792456404771\\
0.9538	149.30647310235\\
0.954	147.720242272278\\
0.9542	149.419952101224\\
0.9544	150.66473793686\\
0.9546	150.651901408847\\
0.9548	152.132002975304\\
0.955	151.065216974343\\
0.9552	149.968700573873\\
0.9554	149.046481107253\\
0.9556	149.946732851931\\
0.9558	149.700963777216\\
0.956	148.905463059653\\
0.9562	147.813886083549\\
0.9564	145.743963418741\\
0.9566	144.410618931454\\
0.9568	144.494526003407\\
0.957	143.860988297261\\
0.9572	142.863136626815\\
0.9574	143.583498312951\\
0.9576	145.036937289823\\
0.9578	144.244812567821\\
0.958	144.532825900347\\
0.9582	144.394599572998\\
0.9584	144.698317834854\\
0.9586	145.837233409066\\
0.9588	146.749059099318\\
0.959	147.815653535938\\
0.9592	148.316357827852\\
0.9594	149.585958778762\\
0.9596	149.101661533922\\
0.9598	151.33607487995\\
0.96	149.524115182213\\
0.9602	150.434955434337\\
0.9604	152.313824142432\\
0.9606	151.51385539159\\
0.9608	149.597693872926\\
0.961	151.199766655152\\
0.9612	151.119324270628\\
0.9614	149.793941242774\\
0.9616	149.346502036197\\
0.9618	150.753464037752\\
0.962	150.45099587031\\
0.9622	150.587387925195\\
0.9624	150.607846207945\\
0.9626	151.316281889669\\
0.9628	151.537081869155\\
0.963	152.29679901967\\
0.9632	155.007659994668\\
0.9634	155.309321497919\\
0.9636	155.828979402444\\
0.9638	158.281708934273\\
0.964	158.596073767034\\
0.9642	157.49190870881\\
0.9644	155.369685685784\\
0.9646	156.275866558\\
0.9648	155.273399956308\\
0.965	154.126598393445\\
0.9652	152.908591407097\\
0.9654	153.205678777396\\
0.9656	153.451567469902\\
0.9658	153.30974743144\\
0.966	153.982918388722\\
0.9662	152.850216284682\\
0.9664	152.826752429891\\
0.9666	152.632314539439\\
0.9668	152.490311728399\\
0.967	150.482349344959\\
0.9672	150.958856565837\\
0.9674	154.686950910193\\
0.9676	152.955492270603\\
0.9678	152.856599304587\\
0.968	150.557349834426\\
0.9682	151.247535453785\\
0.9684	151.158759618405\\
0.9686	152.876289983084\\
0.9688	153.811557884962\\
0.969	152.69037827939\\
0.9692	152.464401180567\\
0.9694	152.117612265866\\
0.9696	151.245543034066\\
0.9698	153.209316654844\\
0.97	152.135126714429\\
0.9702	151.712989483034\\
0.9704	152.659712900297\\
0.9706	153.427695464659\\
0.9708	153.31264406912\\
0.971	154.830359869752\\
0.9712	155.799646146635\\
0.9714	155.016582495001\\
0.9716	154.293796608984\\
0.9718	154.35786714951\\
0.972	155.392994601621\\
0.9722	154.705854797329\\
0.9724	153.990237341133\\
0.9726	154.431802679963\\
0.9728	154.007649403907\\
0.973	154.093489188542\\
0.9732	153.288912856234\\
0.9734	152.632402915694\\
0.9736	152.454079917115\\
0.9738	151.441298703056\\
0.974	152.858170540397\\
0.9742	154.245760484717\\
0.9744	154.192386947835\\
0.9746	153.26579420553\\
0.9748	153.902226053124\\
0.975	153.723969164809\\
0.9752	152.968983114411\\
0.9754	152.736677888935\\
0.9756	153.712303343731\\
0.9758	153.012211446776\\
0.976	153.738901439323\\
0.9762	154.984237871275\\
0.9764	154.500788400801\\
0.9766	152.881775008121\\
0.9768	153.252259591515\\
0.977	154.794138812812\\
0.9772	155.825040360819\\
0.9774	153.47000193389\\
0.9776	154.605676755421\\
0.9778	153.136086345348\\
0.978	153.624995862049\\
0.9782	152.584844182847\\
0.9784	151.057528451221\\
0.9786	150.961609192233\\
0.9788	149.761572337693\\
0.979	147.069654254569\\
0.9792	145.079658730481\\
0.9794	144.040268187866\\
0.9796	144.657162908396\\
0.9798	146.226497721988\\
0.98	148.010837952871\\
0.9802	148.353687366105\\
0.9804	146.720137252434\\
0.9806	145.584892542572\\
0.9808	146.720649429642\\
0.981	146.347284735386\\
0.9812	147.508010753549\\
0.9814	146.001311504721\\
0.9816	145.345244043795\\
0.9818	146.29995030956\\
0.982	146.053522712828\\
0.9822	146.979420451295\\
0.9824	146.478352686121\\
0.9826	147.140567764129\\
0.9828	146.889931784983\\
0.983	145.824030006213\\
0.9832	147.149362846528\\
0.9834	147.07298304814\\
0.9836	144.437365406979\\
0.9838	142.268407032336\\
0.984	143.309756048585\\
0.9842	143.691959967853\\
0.9844	143.333740120477\\
0.9846	141.356410665848\\
0.9848	140.943331675006\\
0.985	139.991711546196\\
0.9852	139.588109454827\\
0.9854	139.206197826566\\
0.9856	138.569957736333\\
0.9858	138.0377575919\\
0.986	137.397332098763\\
0.9862	136.477794111718\\
0.9864	136.598192826105\\
0.9866	135.634415896566\\
0.9868	134.27237271559\\
0.987	133.759820811828\\
0.9872	131.304890560379\\
0.9874	132.120682210678\\
0.9876	132.518109699305\\
0.9878	131.12893798781\\
0.988	129.412991674305\\
0.9882	130.398824825241\\
0.9884	130.977707666164\\
0.9886	129.464850104329\\
0.9888	127.56000012636\\
0.989	128.39110875931\\
0.9892	129.330781727593\\
0.9894	128.703579892358\\
0.9896	129.201571840754\\
0.9898	130.178106658714\\
0.99	130.415982856998\\
0.9902	127.588578912898\\
0.9904	127.712524576616\\
0.9906	127.67434743806\\
0.9908	127.64333190806\\
0.991	125.649580912683\\
0.9912	125.068530283218\\
0.9914	125.469676890153\\
0.9916	126.080681417746\\
0.9918	126.382977646191\\
0.992	127.844049267957\\
0.9922	126.306818595032\\
0.9924	126.068691223312\\
0.9926	127.071466433308\\
0.9928	124.044228673192\\
0.993	124.164824505574\\
0.9932	124.517742763483\\
0.9934	124.500271269018\\
0.9936	125.285021847382\\
0.9938	124.571604816675\\
0.994	123.744309870785\\
0.9942	125.723815514036\\
0.9944	124.744688515622\\
0.9946	123.662445884408\\
0.9948	124.452961985003\\
0.995	124.392588584072\\
0.9952	124.451159370687\\
0.9954	125.212239229811\\
0.9956	125.661725314024\\
0.9958	126.282737150262\\
0.996	126.652033839475\\
0.9962	126.59113816018\\
0.9964	125.252274912749\\
0.9966	124.754520158937\\
0.9968	124.145730101029\\
0.997	124.905806753326\\
0.9972	125.106613989349\\
0.9974	123.823948648232\\
0.9976	125.443409710023\\
0.9978	125.92761866648\\
0.998	127.143861698647\\
0.9982	126.664608426003\\
0.9984	125.994115523717\\
0.9986	126.775103946052\\
0.9988	126.476261937996\\
0.999	126.526719997339\\
0.9992	126.114175352994\\
0.9994	124.838604819314\\
0.9996	125.618435235575\\
0.9998	126.439278309956\\
1	126.088812050152\\
};
\addlegendentry{Stock Price}

\addplot [color=mycolor2, forget plot]
  table[row sep=crcr]{%
0	50\\
0.0002	50.019581815902\\
0.0004	50.0393212627275\\
0.0006	50.0595271444231\\
0.0008	50.0795073930314\\
0.001	50.0994684311533\\
0.0012	50.1195064531668\\
0.0014	50.1393440541683\\
0.0016	50.1594212164441\\
0.0018	50.1794238420508\\
0.002	50.1994805510941\\
0.0022	50.2193158131769\\
0.0024	50.2393402281402\\
0.0026	50.259315152944\\
0.0028	50.2793097582373\\
0.003	50.2991384297781\\
0.0032	50.3190537794492\\
0.0034	50.3390799231782\\
0.0036	50.3592621080124\\
0.0038	50.3795652612257\\
0.004	50.3996537577181\\
0.0042	50.4198584864424\\
0.0044	50.4403023711828\\
0.0046	50.4608042413819\\
0.0048	50.4812008958521\\
0.005	50.5013544249115\\
0.0052	50.5216423433945\\
0.0054	50.5419794135716\\
0.0056	50.5621241167185\\
0.0058	50.5823560408247\\
0.006	50.602424280684\\
0.0062	50.6221395733157\\
0.0064	50.6417266035954\\
0.0066	50.6614801744418\\
0.0068	50.6813545404702\\
0.007	50.7012995211302\\
0.0072	50.7208978990326\\
0.0074	50.7406865251729\\
0.0076	50.7603939588869\\
0.0078	50.7802334048623\\
0.008	50.7999464899401\\
0.0082	50.8195786023265\\
0.0084	50.8393578926296\\
0.0086	50.8596831921411\\
0.0088	50.8802351208186\\
0.009	50.9008704511991\\
0.0092	50.9215561571502\\
0.0094	50.9422658972094\\
0.0096	50.9629971082758\\
0.0098	50.9836226356945\\
0.01	51.0038218977158\\
0.0102	51.0243866681747\\
0.0104	51.0451653086526\\
0.0106	51.0657389300478\\
0.0108	51.0861697066653\\
0.011	51.1067361254125\\
0.0112	51.1272610253979\\
0.0114	51.1478381219868\\
0.0116	51.1683125885946\\
0.0118	51.1890781773025\\
0.012	51.2103871923071\\
0.0122	51.2322565291254\\
0.0124	51.2539992309569\\
0.0126	51.2760013461586\\
0.0128	51.297945673081\\
0.013	51.3199598506694\\
0.0132	51.342170894852\\
0.0134	51.3643969613268\\
0.0136	51.3864363481677\\
0.0138	51.408627029098\\
0.014	51.4309403789146\\
0.0142	51.4532607077593\\
0.0144	51.475477222349\\
0.0146	51.4978737552462\\
0.0148	51.5205352891649\\
0.015	51.5434512408717\\
0.0152	51.5665473541083\\
0.0154	51.5896919273143\\
0.0156	51.6136472231892\\
0.0158	51.6377139352296\\
0.016	51.661872475045\\
0.0162	51.6860408404921\\
0.0164	51.7102254169625\\
0.0166	51.7346557133387\\
0.0168	51.7587469110663\\
0.017	51.7822950982158\\
0.0172	51.8059694198478\\
0.0174	51.8295571086445\\
0.0176	51.8532300287731\\
0.0178	51.8767845290572\\
0.018	51.9005972737807\\
0.0182	51.9242164769007\\
0.0184	51.9478792519066\\
0.0186	51.971473782895\\
0.0188	51.9949649128883\\
0.019	52.0185918730269\\
0.0192	52.0421148334731\\
0.0194	52.0651845258507\\
0.0196	52.0880632695821\\
0.0198	52.1111793427599\\
0.02	52.1340313035509\\
0.0202	52.1567874026533\\
0.0204	52.1797786574021\\
0.0206	52.2025623125437\\
0.0208	52.2252010166743\\
0.021	52.2481620356584\\
0.0212	52.2712144919153\\
0.0214	52.2940631120559\\
0.0216	52.3164732977478\\
0.0218	52.3387309488883\\
0.022	52.3613159684999\\
0.0222	52.3840638231791\\
0.0224	52.4068192646488\\
0.0226	52.4293252043184\\
0.0228	52.4515006123925\\
0.023	52.4736433408238\\
0.0232	52.4958226264475\\
0.0234	52.5176627845925\\
0.0236	52.5397953374256\\
0.0238	52.5621678593353\\
0.024	52.584983131279\\
0.0242	52.6078778327887\\
0.0244	52.6306829908464\\
0.0246	52.6532448676582\\
0.0248	52.6758014783731\\
0.025	52.6987802825606\\
0.0252	52.7218964820757\\
0.0254	52.74535377325\\
0.0256	52.7689776034661\\
0.0258	52.7927985417158\\
0.026	52.8165568390641\\
0.0262	52.8402045393881\\
0.0264	52.8637800092005\\
0.0266	52.8877135824122\\
0.0268	52.9116629314706\\
0.027	52.9353706611648\\
0.0272	52.9590092654115\\
0.0274	52.9825598399887\\
0.0276	53.0060626246317\\
0.0278	53.0296173269577\\
0.028	53.0531503778471\\
0.0282	53.076766345563\\
0.0284	53.1000218579411\\
0.0286	53.1229164898253\\
0.0288	53.1458661771485\\
0.029	53.1686374269073\\
0.0292	53.1913347780667\\
0.0294	53.213944647122\\
0.0296	53.2365685611024\\
0.0298	53.2590085896191\\
0.03	53.2817471207809\\
0.0302	53.3042915328677\\
0.0304	53.3268315859388\\
0.0306	53.3489827256608\\
0.0308	53.3710499658102\\
0.031	53.3929767629898\\
0.0312	53.4148908959433\\
0.0314	53.4367994333264\\
0.0316	53.4586828664575\\
0.0318	53.4808181411146\\
0.032	53.5033523519659\\
0.0322	53.5254715214276\\
0.0324	53.5476322653594\\
0.0326	53.5699629494051\\
0.0328	53.5918597671442\\
0.033	53.6134903419348\\
0.0332	53.6351408034188\\
0.0334	53.6570252238631\\
0.0336	53.6788080141453\\
0.0338	53.7003875941616\\
0.034	53.7220940495168\\
0.0342	53.7438137000167\\
0.0344	53.7652835142877\\
0.0346	53.7869703582018\\
0.0348	53.8084664940603\\
0.035	53.8298529180755\\
0.0352	53.851579883253\\
0.0354	53.8735317067817\\
0.0356	53.8953764489016\\
0.0358	53.9171895541104\\
0.036	53.9386931183379\\
0.0362	53.9604622442192\\
0.0364	53.9825575154058\\
0.0366	54.0050434781646\\
0.0368	54.0277174823656\\
0.037	54.0505373185958\\
0.0372	54.0732624016443\\
0.0374	54.0955580784601\\
0.0376	54.117612269838\\
0.0378	54.1396709635539\\
0.038	54.1617478684885\\
0.0382	54.183906186063\\
0.0384	54.2060095362279\\
0.0386	54.2281508412258\\
0.0388	54.2503686104674\\
0.039	54.2730555657339\\
0.0392	54.2955206443523\\
0.0394	54.3173944092908\\
0.0396	54.3389989046798\\
0.0398	54.3608295223945\\
0.04	54.3829900678101\\
0.0402	54.404993772255\\
0.0404	54.4271753111612\\
0.0406	54.4495393573581\\
0.0408	54.472081723015\\
0.041	54.4943985164335\\
0.0412	54.5167770923069\\
0.0414	54.5392153543026\\
0.0416	54.5617689216151\\
0.0418	54.5847175103319\\
0.042	54.6077667387065\\
0.0422	54.6308534123825\\
0.0424	54.6541719721497\\
0.0426	54.6774665045998\\
0.0428	54.700190747763\\
0.043	54.7228645338741\\
0.0432	54.7455830399824\\
0.0434	54.7684089577905\\
0.0436	54.7913327183171\\
0.0438	54.8141014101015\\
0.044	54.8366744590002\\
0.0442	54.8594108650014\\
0.0444	54.8818313857367\\
0.0446	54.9039216839931\\
0.0448	54.9261076659699\\
0.045	54.9483418020992\\
0.0452	54.9704576069613\\
0.0454	54.9925022244184\\
0.0456	55.0145144477941\\
0.0458	55.0366551948422\\
0.046	55.059023624103\\
0.0462	55.0810462279319\\
0.0464	55.1026597271605\\
0.0466	55.1243610031758\\
0.0468	55.1459775130676\\
0.047	55.1675590226873\\
0.0472	55.1891393882224\\
0.0474	55.2109310610005\\
0.0476	55.2321568681747\\
0.0478	55.2533531747105\\
0.048	55.2748317044823\\
0.0482	55.2964395473219\\
0.0484	55.3185074694431\\
0.0486	55.3409168339976\\
0.0488	55.3629541948617\\
0.049	55.3848305419888\\
0.0492	55.4066929933477\\
0.0494	55.4285187638637\\
0.0496	55.4501807888691\\
0.0498	55.4713584234518\\
0.05	55.4922971707537\\
0.0502	55.5134738055368\\
0.0504	55.5347860756406\\
0.0506	55.5558908293398\\
0.0508	55.5768725823356\\
0.051	55.5981015321947\\
0.0512	55.6196014803592\\
0.0514	55.6414617196041\\
0.0516	55.6632953983881\\
0.0518	55.6848356602503\\
0.052	55.7066965726161\\
0.0522	55.7284678566928\\
0.0524	55.7500318167361\\
0.0526	55.77153030013\\
0.0528	55.7929257089713\\
0.053	55.8141903613843\\
0.0532	55.8359251587056\\
0.0534	55.8573453761861\\
0.0536	55.8785071217157\\
0.0538	55.8995916147211\\
0.054	55.9201281785274\\
0.0542	55.9405731482835\\
0.0544	55.9609130387395\\
0.0546	55.981016096196\\
0.0548	56.0013213387586\\
0.055	56.0217135084299\\
0.0552	56.0422632461902\\
0.0554	56.0629808938162\\
0.0556	56.0833421255819\\
0.0558	56.1038822511238\\
0.056	56.1241486942361\\
0.0562	56.1445062556954\\
0.0564	56.1656217461037\\
0.0566	56.187016592488\\
0.0568	56.2083322738864\\
0.057	56.2295144522084\\
0.0572	56.2506871791356\\
0.0574	56.2721360659717\\
0.0576	56.293572892711\\
0.0578	56.3155966533747\\
0.058	56.3370736264462\\
0.0582	56.3584599574825\\
0.0584	56.3795565705221\\
0.0586	56.4002307946644\\
0.0588	56.4206386463338\\
0.059	56.4409055735785\\
0.0592	56.461145331638\\
0.0594	56.4816235200764\\
0.0596	56.5023173651886\\
0.0598	56.5229294273661\\
0.06	56.5438127395682\\
0.0602	56.5648440121159\\
0.0604	56.5859181153796\\
0.0606	56.6071440107174\\
0.0608	56.628291668213\\
0.061	56.6495204734804\\
0.0612	56.6707052473089\\
0.0614	56.6920531980974\\
0.0616	56.7131425297187\\
0.0618	56.7344367422526\\
0.062	56.7556384373218\\
0.0622	56.7770922252809\\
0.0624	56.7986799592414\\
0.0626	56.8205332285688\\
0.0628	56.8424393834589\\
0.063	56.8646727079337\\
0.0632	56.8865279547145\\
0.0634	56.9081832517348\\
0.0636	56.929934949774\\
0.0638	56.951553916239\\
0.064	56.9730620890371\\
0.0642	56.9945062739568\\
0.0644	57.0157525025805\\
0.0646	57.0367035337102\\
0.0648	57.0575333943921\\
0.065	57.0784083376195\\
0.0652	57.0993019364354\\
0.0654	57.1203795785589\\
0.0656	57.1411345784544\\
0.0658	57.1615281515059\\
0.066	57.1815515622736\\
0.0662	57.2018595635939\\
0.0664	57.2218515414547\\
0.0666	57.2417168077442\\
0.0668	57.2616479873342\\
0.067	57.2815117456335\\
0.0672	57.3017587472786\\
0.0674	57.3218194567205\\
0.0676	57.3419667394174\\
0.0678	57.3620007707565\\
0.068	57.3823810202192\\
0.0682	57.4025299248602\\
0.0684	57.4227185005151\\
0.0686	57.4430454871391\\
0.0688	57.4636740757375\\
0.069	57.4842891819675\\
0.0692	57.5046216770797\\
0.0694	57.5247946998086\\
0.0696	57.5449179745645\\
0.0698	57.565142158594\\
0.07	57.585427083279\\
0.0702	57.605713241491\\
0.0704	57.6258643452729\\
0.0706	57.6460402250687\\
0.0708	57.6663669207108\\
0.071	57.6867420571708\\
0.0712	57.7074354748765\\
0.0714	57.7282147162646\\
0.0716	57.7493192788592\\
0.0718	57.770282215146\\
0.072	57.791543942895\\
0.0722	57.813109738371\\
0.0724	57.8348697554072\\
0.0726	57.856749927952\\
0.0728	57.8782573968744\\
0.073	57.8998395891702\\
0.0732	57.9213793170182\\
0.0734	57.9431137845881\\
0.0736	57.9647153833968\\
0.0738	57.9866071870613\\
0.074	58.0082118471524\\
0.0742	58.0299274011257\\
0.0744	58.0516781239637\\
0.0746	58.0734650408569\\
0.0748	58.0952872944567\\
0.075	58.1173915475756\\
0.0752	58.1395760271951\\
0.0754	58.1618971340086\\
0.0756	58.1837401840266\\
0.0758	58.2055803594405\\
0.076	58.2277998398875\\
0.0762	58.2498074561164\\
0.0764	58.2720944777613\\
0.0766	58.2943447780758\\
0.0768	58.3162443999546\\
0.077	58.3379275912157\\
0.0772	58.3596587823664\\
0.0774	58.3813835009101\\
0.0776	58.4033773449338\\
0.0778	58.4251608495737\\
0.078	58.4470432392212\\
0.0782	58.4689902208206\\
0.0784	58.4910151407975\\
0.0786	58.5135085475758\\
0.0788	58.5359499720863\\
0.079	58.5582614896479\\
0.0792	58.5806794561753\\
0.0794	58.602949829458\\
0.0796	58.6253632204251\\
0.0798	58.648049601549\\
0.08	58.6703111031741\\
0.0802	58.6927942467295\\
0.0804	58.7156482414423\\
0.0806	58.7384750971752\\
0.0808	58.7617288398945\\
0.081	58.7847589287413\\
0.0812	58.8072501406396\\
0.0814	58.829824597755\\
0.0816	58.8524790541129\\
0.0818	58.87469028261\\
0.082	58.8974491228714\\
0.0822	58.9202987995084\\
0.0824	58.9431403948923\\
0.0826	58.9658769801852\\
0.0828	58.9885198545569\\
0.083	59.0112773449047\\
0.0832	59.0341741197693\\
0.0834	59.0576884944634\\
0.0836	59.0811864074288\\
0.0838	59.1047169812948\\
0.084	59.1279536112305\\
0.0842	59.1517426220184\\
0.0844	59.1751753694795\\
0.0846	59.1985351166694\\
0.0848	59.2218183886746\\
0.085	59.2448648531453\\
0.0852	59.268004118099\\
0.0854	59.2911543252519\\
0.0856	59.3147169492682\\
0.0858	59.3380555135723\\
0.086	59.3611228213579\\
0.0862	59.3846613378733\\
0.0864	59.4083819006171\\
0.0866	59.4321943838619\\
0.0868	59.4556710381992\\
0.087	59.4790682014085\\
0.0872	59.5024032486212\\
0.0874	59.5257943871975\\
0.0876	59.549246961624\\
0.0878	59.5725714227289\\
0.088	59.5958346908899\\
0.0882	59.619356142754\\
0.0884	59.6425879448787\\
0.0886	59.6656725533064\\
0.0888	59.689002292718\\
0.089	59.7122916587876\\
0.0892	59.7354954873516\\
0.0894	59.758078548561\\
0.0896	59.7803451663829\\
0.0898	59.8023584116149\\
0.09	59.8241419548172\\
0.0902	59.8460586462416\\
0.0904	59.8680168669206\\
0.0906	59.8897482374795\\
0.0908	59.911599923071\\
0.091	59.9335854243463\\
0.0912	59.9551022916514\\
0.0914	59.9759736254044\\
0.0916	59.9965670353186\\
0.0918	60.0170420451423\\
0.092	60.0376376908442\\
0.0922	60.0586927697053\\
0.0924	60.0796581213423\\
0.0926	60.1005759607275\\
0.0928	60.1216177365406\\
0.093	60.1429536380628\\
0.0932	60.164420191322\\
0.0934	60.1855900336841\\
0.0936	60.2070731642495\\
0.0938	60.2287945004024\\
0.094	60.250718485126\\
0.0942	60.2725021934311\\
0.0944	60.2944582918556\\
0.0946	60.3161415231169\\
0.0948	60.3376723189525\\
0.095	60.359023207924\\
0.0952	60.3800311881989\\
0.0954	60.4008595707283\\
0.0956	60.4213740755395\\
0.0958	60.4417243254711\\
0.096	60.4625248293344\\
0.0962	60.4832406053163\\
0.0964	60.503715990798\\
0.0966	60.5243700900971\\
0.0968	60.5449600235844\\
0.097	60.5652407227625\\
0.0972	60.5854270838128\\
0.0974	60.6057442339632\\
0.0976	60.6259490254931\\
0.0978	60.6463803162299\\
0.098	60.6671350591939\\
0.0982	60.6875933253081\\
0.0984	60.7078087307384\\
0.0986	60.7276491820143\\
0.0988	60.7473804031423\\
0.099	60.7669346252183\\
0.0992	60.7868267364171\\
0.0994	60.8066532341515\\
0.0996	60.8268407037323\\
0.0998	60.8473094895587\\
0.1	60.8681418334994\\
0.1002	60.8888255327188\\
0.1004	60.9094818988015\\
0.1006	60.9300577030523\\
0.1008	60.9508290821224\\
0.101	60.9715596335898\\
0.1012	60.9921938320623\\
0.1014	61.0128060609355\\
0.1016	61.0332041425696\\
0.1018	61.053753683835\\
0.102	61.074410046864\\
0.1022	61.09531006339\\
0.1024	61.1161629404203\\
0.1026	61.1368100677011\\
0.1028	61.1580353675157\\
0.103	61.179574607364\\
0.1032	61.2012142652848\\
0.1034	61.2232486475557\\
0.1036	61.2456891074703\\
0.1038	61.2683000256187\\
0.104	61.2909613696735\\
0.1042	61.3136747532613\\
0.1044	61.3365112383017\\
0.1046	61.3593969488243\\
0.1048	61.3827445412076\\
0.105	61.4065294651475\\
0.1052	61.4307468343138\\
0.1054	61.4552058720723\\
0.1056	61.4794850024773\\
0.1058	61.5038273319561\\
0.106	61.5280654831507\\
0.1062	61.5523419252276\\
0.1064	61.5763862634395\\
0.1066	61.6007108243705\\
0.1068	61.6251713231464\\
0.107	61.6496925311733\\
0.1072	61.6738017938413\\
0.1074	61.6975544697631\\
0.1076	61.7212702086616\\
0.1078	61.7449221673038\\
0.108	61.7690181049751\\
0.1082	61.7932042480579\\
0.1084	61.817963687087\\
0.1086	61.8428683916869\\
0.1088	61.8676048391239\\
0.109	61.8926756095454\\
0.1092	61.9177851212073\\
0.1094	61.9429318111721\\
0.1096	61.9683801738531\\
0.1098	61.9937338558284\\
0.11	62.0193404202295\\
0.1102	62.044761520658\\
0.1104	62.07027322192\\
0.1106	62.0958623823358\\
0.1108	62.1211111390164\\
0.111	62.1466361871507\\
0.1112	62.1721669640202\\
0.1114	62.1974775796732\\
0.1116	62.2227604174548\\
0.1118	62.248186044113\\
0.112	62.2742657863915\\
0.1122	62.3000457721918\\
0.1124	62.3260976512267\\
0.1126	62.3520318276761\\
0.1128	62.3775004172474\\
0.113	62.4029514057082\\
0.1132	62.4288331684275\\
0.1134	62.4548636146561\\
0.1136	62.4810341687496\\
0.1138	62.5071030424553\\
0.114	62.5335671149553\\
0.1142	62.5596989272279\\
0.1144	62.585893163428\\
0.1146	62.6122026672819\\
0.1148	62.6390368088895\\
0.115	62.6657067391027\\
0.1152	62.6923147399423\\
0.1154	62.7188978799707\\
0.1156	62.7451634686541\\
0.1158	62.7713152615863\\
0.116	62.7972806247148\\
0.1162	62.8226253494405\\
0.1164	62.8479132401927\\
0.1166	62.8732400691568\\
0.1168	62.8989031251629\\
0.117	62.9245755325793\\
0.1172	62.9499807297331\\
0.1174	62.9752891861807\\
0.1176	63.0005822834256\\
0.1178	63.0257307616846\\
0.118	63.0508487981265\\
0.1182	63.075697890214\\
0.1184	63.1010467781424\\
0.1186	63.1261221569789\\
0.1188	63.1508150659418\\
0.119	63.1753977241926\\
0.1192	63.2000295458519\\
0.1194	63.2245612771676\\
0.1196	63.2490790373737\\
0.1198	63.2736296334309\\
0.12	63.2974042980139\\
0.1202	63.3209154688974\\
0.1204	63.3441210364915\\
0.1206	63.3675450014036\\
0.1208	63.3913198387947\\
0.121	63.4153311351896\\
0.1212	63.4391835625677\\
0.1214	63.4627709262574\\
0.1216	63.4866594866207\\
0.1218	63.5104387452017\\
0.122	63.5343701861563\\
0.1222	63.5581328639712\\
0.1224	63.5817135426469\\
0.1226	63.6048451943336\\
0.1228	63.6279565800983\\
0.123	63.6509741356187\\
0.1232	63.6738311022668\\
0.1234	63.6968415799204\\
0.1236	63.7194972863823\\
0.1238	63.7421550057727\\
0.124	63.7649529148894\\
0.1242	63.7876704046507\\
0.1244	63.8100970514191\\
0.1246	63.8323707212599\\
0.1248	63.8544921190304\\
0.125	63.8763978730799\\
0.1252	63.8981404057216\\
0.1254	63.9202550189651\\
0.1256	63.9423803592701\\
0.1258	63.9643282348532\\
0.126	63.986389162979\\
0.1262	64.0087895464656\\
0.1264	64.0311625136151\\
0.1266	64.0537554661133\\
0.1268	64.0764325725717\\
0.127	64.0986888319287\\
0.1272	64.1211117553154\\
0.1274	64.1435835191594\\
0.1276	64.1658926278881\\
0.1278	64.1883631303745\\
0.128	64.2106799052287\\
0.1282	64.2332967177914\\
0.1284	64.2563556682192\\
0.1286	64.2794487558529\\
0.1288	64.3027446524129\\
0.129	64.3262720387309\\
0.1292	64.3497154724434\\
0.1294	64.3733326755199\\
0.1296	64.3969914918686\\
0.1298	64.4204250067874\\
0.13	64.4438926031297\\
0.1302	64.4672730784311\\
0.1304	64.4906871676221\\
0.1306	64.5139737455546\\
0.1308	64.5375234163929\\
0.131	64.5607098836217\\
0.1312	64.5840203067589\\
0.1314	64.6072736757922\\
0.1316	64.6305114059036\\
0.1318	64.6539416932466\\
0.132	64.6776191791412\\
0.1322	64.7010588777314\\
0.1324	64.7245532927782\\
0.1326	64.748407965069\\
0.1328	64.7718409672307\\
0.133	64.7957048884689\\
0.1332	64.8197961229172\\
0.1334	64.843616671792\\
0.1336	64.8672720083761\\
0.1338	64.8912445149978\\
0.134	64.9154088779565\\
0.1342	64.9393777735133\\
0.1344	64.9635595910559\\
0.1346	64.9878723854303\\
0.1348	65.0116330263742\\
0.135	65.0355181253088\\
0.1352	65.0590432233405\\
0.1354	65.0827250149373\\
0.1356	65.1062330528486\\
0.1358	65.1298427188113\\
0.136	65.1536617883806\\
0.1362	65.1776014470243\\
0.1364	65.2014483223296\\
0.1366	65.2258726115839\\
0.1368	65.2505499691339\\
0.137	65.2749285232207\\
0.1372	65.2990211747186\\
0.1374	65.3231207050837\\
0.1376	65.3474584898027\\
0.1378	65.3721069011558\\
0.138	65.3969363613858\\
0.1382	65.4219702393647\\
0.1384	65.4471316381031\\
0.1386	65.4724786565796\\
0.1388	65.4976666235675\\
0.139	65.5228364750627\\
0.1392	65.5477572698204\\
0.1394	65.5724627421979\\
0.1396	65.5973475897747\\
0.1398	65.6218892631298\\
0.14	65.6464893470423\\
0.1402	65.6715657148481\\
0.1404	65.6967372158051\\
0.1406	65.7218406694112\\
0.1408	65.7466616880858\\
0.141	65.7714045537235\\
0.1412	65.7966595756001\\
0.1414	65.8220702261954\\
0.1416	65.8474392980328\\
0.1418	65.8729279187997\\
0.142	65.8989873821106\\
0.1422	65.9253048515373\\
0.1424	65.9512068551255\\
0.1426	65.9767999520883\\
0.1428	66.0021699092253\\
0.143	66.0275577245058\\
0.1432	66.0527718934835\\
0.1434	66.0780495363664\\
0.1436	66.1036406403083\\
0.1438	66.1289204178293\\
0.144	66.1544954797618\\
0.1442	66.180180410862\\
0.1444	66.2055646034525\\
0.1446	66.2311238945402\\
0.1448	66.2566878929208\\
0.145	66.2827923971244\\
0.1452	66.3084382671506\\
0.1454	66.3342581278482\\
0.1456	66.3602813861656\\
0.1458	66.3864845950856\\
0.146	66.4124540767015\\
0.1462	66.4387256190088\\
0.1464	66.4647808697127\\
0.1466	66.4906018939735\\
0.1468	66.5160816516593\\
0.147	66.5416513534011\\
0.1472	66.567132357246\\
0.1474	66.5930822304775\\
0.1476	66.6196060290118\\
0.1478	66.6459856872019\\
0.148	66.6720859088983\\
0.1482	66.6984187498729\\
0.1484	66.7247047788794\\
0.1486	66.7504850445424\\
0.1488	66.7767794765928\\
0.149	66.8029520740399\\
0.1492	66.8290781400043\\
0.1494	66.8549561562806\\
0.1496	66.8806883572794\\
0.1498	66.9064784882441\\
0.15	66.9323449637845\\
0.1502	66.957911306998\\
0.1504	66.9836333053687\\
0.1506	67.0087459785942\\
0.1508	67.0335385807907\\
0.151	67.0582283633108\\
0.1512	67.0830235561593\\
0.1514	67.1080296865049\\
0.1516	67.1329528037915\\
0.1518	67.1578429292561\\
0.152	67.1826771101934\\
0.1522	67.2073151615938\\
0.1524	67.2321469991653\\
0.1526	67.2569919108495\\
0.1528	67.2820209634262\\
0.153	67.3068383062926\\
0.1532	67.3315597707746\\
0.1534	67.3563809124682\\
0.1536	67.3814556133605\\
0.1538	67.4065179661539\\
0.154	67.4312046438898\\
0.1542	67.4560409195384\\
0.1544	67.4809017635422\\
0.1546	67.5056978661412\\
0.1548	67.5299813588123\\
0.155	67.5543340990362\\
0.1552	67.578920202258\\
0.1554	67.6037251333201\\
0.1556	67.6286538196633\\
0.1558	67.6535836815542\\
0.156	67.6782909435668\\
0.1562	67.7033931362085\\
0.1564	67.7282342900492\\
0.1566	67.7528463921374\\
0.1568	67.7778109303342\\
0.157	67.8027930211349\\
0.1572	67.8276945426855\\
0.1574	67.8524968500322\\
0.1576	67.8771864932355\\
0.1578	67.9017317276453\\
0.158	67.9264215055223\\
0.1582	67.9508650575637\\
0.1584	67.9755307215081\\
0.1586	67.9999012492777\\
0.1588	68.0243914664798\\
0.159	68.0491613112835\\
0.1592	68.0739045683959\\
0.1594	68.0987877688839\\
0.1596	68.1233450252851\\
0.1598	68.1476930789116\\
0.16	68.1721117761594\\
0.1602	68.1965534280342\\
0.1604	68.2211085604936\\
0.1606	68.2454801488263\\
0.1608	68.2692987938003\\
0.161	68.2931397718463\\
0.1612	68.3165913238667\\
0.1614	68.3400931041004\\
0.1616	68.3632908604869\\
0.1618	68.3866926956751\\
0.162	68.4100504915246\\
0.1622	68.4331213038827\\
0.1624	68.4559811836876\\
0.1626	68.4794721817447\\
0.1628	68.5031106679973\\
0.163	68.5267646884661\\
0.1632	68.5501714809731\\
0.1634	68.5740184868769\\
0.1636	68.5979416902073\\
0.1638	68.6220766077679\\
0.164	68.6459391524006\\
0.1642	68.6695763436423\\
0.1644	68.6932239609567\\
0.1646	68.7173133680797\\
0.1648	68.741449662548\\
0.165	68.7657788505164\\
0.1652	68.7897219655534\\
0.1654	68.8135618275146\\
0.1656	68.8379120982596\\
0.1658	68.8624486299029\\
0.166	68.8870902152856\\
0.1662	68.9117756762842\\
0.1664	68.9363289609155\\
0.1666	68.9613670192498\\
0.1668	68.9863267666844\\
0.167	69.0108821634774\\
0.1672	69.035408067415\\
0.1674	69.0601089484895\\
0.1676	69.0845054658645\\
0.1678	69.1093254053009\\
0.168	69.1339058902573\\
0.1682	69.1584421119481\\
0.1684	69.1825975780871\\
0.1686	69.2070455607451\\
0.1688	69.2315497500818\\
0.169	69.2560130357045\\
0.1692	69.2803532158198\\
0.1694	69.3046964485921\\
0.1696	69.3290257809399\\
0.1698	69.3535058916475\\
0.17	69.3778021142128\\
0.1702	69.4024733154121\\
0.1704	69.4271829540159\\
0.1706	69.4518856110578\\
0.1708	69.4770281234961\\
0.171	69.5019500423887\\
0.1712	69.5271592664324\\
0.1714	69.5524559071118\\
0.1716	69.577494443816\\
0.1718	69.6026542973209\\
0.172	69.6283839380875\\
0.1722	69.6541862833008\\
0.1724	69.6800368015762\\
0.1726	69.7054534014274\\
0.1728	69.7313813055105\\
0.173	69.7574090103386\\
0.1732	69.7832377678054\\
0.1734	69.8086702946844\\
0.1736	69.8341567034426\\
0.1738	69.8599853570683\\
0.174	69.8856516987918\\
0.1742	69.9109264227936\\
0.1744	69.9360029472337\\
0.1746	69.9615635401109\\
0.1748	69.9865196699447\\
0.175	70.0116255018186\\
0.1752	70.0365892202061\\
0.1754	70.0614507980568\\
0.1756	70.0865517298869\\
0.1758	70.1115643350364\\
0.176	70.1364449250962\\
0.1762	70.1613698044012\\
0.1764	70.1866199354893\\
0.1766	70.2116144297138\\
0.1768	70.2364299176626\\
0.177	70.2612883041528\\
0.1772	70.2854736424826\\
0.1774	70.3099778228593\\
0.1776	70.3343130983557\\
0.1778	70.3591073315234\\
0.178	70.3839710848326\\
0.1782	70.4088368179516\\
0.1784	70.433809381459\\
0.1786	70.458548987405\\
0.1788	70.4827770374903\\
0.179	70.5068675162563\\
0.1792	70.5310403772077\\
0.1794	70.5552135739851\\
0.1796	70.5792504076322\\
0.1798	70.6030402008923\\
0.18	70.6263256894927\\
0.1802	70.6494359188986\\
0.1804	70.6724051730737\\
0.1806	70.6953266462826\\
0.1808	70.7185797198045\\
0.181	70.7417416794353\\
0.1812	70.7646162641011\\
0.1814	70.7876198958929\\
0.1816	70.8108290655938\\
0.1818	70.8340236773442\\
0.182	70.8569022184741\\
0.1822	70.8800822766355\\
0.1824	70.9032022447057\\
0.1826	70.9261739691061\\
0.1828	70.9488381803586\\
0.183	70.9710725094297\\
0.1832	70.9932279417201\\
0.1834	71.0157102450543\\
0.1836	71.0380675087888\\
0.1838	71.0613460098625\\
0.184	71.0851635333812\\
0.1842	71.1094140317695\\
0.1844	71.1336624922058\\
0.1846	71.1577894480375\\
0.1848	71.1814585845361\\
0.185	71.205560300055\\
0.1852	71.2295209290531\\
0.1854	71.2541310350234\\
0.1856	71.278676882416\\
0.1858	71.3030079715567\\
0.186	71.3277370448506\\
0.1862	71.3527616351629\\
0.1864	71.3780635545892\\
0.1866	71.4034420054861\\
0.1868	71.4287823212883\\
0.187	71.4536565067784\\
0.1872	71.4786227990428\\
0.1874	71.5032610415036\\
0.1876	71.5282330210495\\
0.1878	71.5532639531606\\
0.188	71.5785228549371\\
0.1882	71.6039098600086\\
0.1884	71.629359432826\\
0.1886	71.6548531535521\\
0.1888	71.6802226094129\\
0.189	71.7055180525871\\
0.1892	71.7302324903674\\
0.1894	71.7551891636135\\
0.1896	71.780345647238\\
0.1898	71.8054868927848\\
0.19	71.8307303017397\\
0.1902	71.8560132241166\\
0.1904	71.8814602072761\\
0.1906	71.9076544196673\\
0.1908	71.9339591459617\\
0.191	71.9603709273038\\
0.1912	71.9868031295329\\
0.1914	72.0138973275053\\
0.1916	72.0412082669266\\
0.1918	72.0687984882914\\
0.192	72.0959244338401\\
0.1922	72.1229604796858\\
0.1924	72.1506888229946\\
0.1926	72.1782456901223\\
0.1928	72.2055864341141\\
0.193	72.2331123201693\\
0.1932	72.2609607379643\\
0.1934	72.2888980119076\\
0.1936	72.3167903432094\\
0.1938	72.3444622898447\\
0.194	72.3726486383157\\
0.1942	72.400105545116\\
0.1944	72.4271484405502\\
0.1946	72.4547986057989\\
0.1948	72.4827659683752\\
0.195	72.5105830859788\\
0.1952	72.538673946577\\
0.1954	72.5672885325519\\
0.1956	72.5955659676283\\
0.1958	72.6234942312979\\
0.196	72.6514790647543\\
0.1962	72.6797466540936\\
0.1964	72.7079938639457\\
0.1966	72.7362438502275\\
0.1968	72.7646999377415\\
0.197	72.7928300602173\\
0.1972	72.8208022175149\\
0.1974	72.8482871288648\\
0.1976	72.8752622807072\\
0.1978	72.9022294033663\\
0.198	72.928932500993\\
0.1982	72.9553528007168\\
0.1984	72.9811059217588\\
0.1986	73.0065157381288\\
0.1988	73.03153620628\\
0.199	73.0565554807081\\
0.1992	73.0818183928344\\
0.1994	73.1069604722466\\
0.1996	73.1324145831148\\
0.1998	73.1580513946293\\
0.2	73.183542057358\\
0.2002	73.209209876196\\
0.2004	73.2353735204268\\
0.2006	73.2619676705316\\
0.2008	73.2887111978413\\
0.201	73.3148991340168\\
0.2012	73.3407827943104\\
0.2014	73.3666310723837\\
0.2016	73.3919748014782\\
0.2018	73.4173141969368\\
0.202	73.4423527398506\\
0.2022	73.4675270992291\\
0.2024	73.4928139195687\\
0.2026	73.5180173305344\\
0.2028	73.5431840723599\\
0.203	73.568494986595\\
0.2032	73.5935806855719\\
0.2034	73.6188237856574\\
0.2036	73.6437809172841\\
0.2038	73.6685754331125\\
0.204	73.6932964192983\\
0.2042	73.7179682969204\\
0.2044	73.7422171093807\\
0.2046	73.7658479234822\\
0.2048	73.7893465486411\\
0.205	73.813366313313\\
0.2052	73.8376452921622\\
0.2054	73.8618993062556\\
0.2056	73.8862248757246\\
0.2058	73.9102141107709\\
0.206	73.9339296861425\\
0.2062	73.9575128450891\\
0.2064	73.9812911921915\\
0.2066	74.0051155116384\\
0.2068	74.0297677180376\\
0.207	74.0547875690157\\
0.2072	74.0798846403753\\
0.2074	74.1049937099542\\
0.2076	74.1296955096955\\
0.2078	74.1536310718737\\
0.208	74.1768766942346\\
0.2082	74.2004278304058\\
0.2084	74.2237607917284\\
0.2086	74.2465631533014\\
0.2088	74.2690568900156\\
0.209	74.2914576396837\\
0.2092	74.3140934224406\\
0.2094	74.3371481438429\\
0.2096	74.3604008004\\
0.2098	74.3838715083632\\
0.21	74.4072217312552\\
0.2102	74.4306188233145\\
0.2104	74.4543102274444\\
0.2106	74.4782576637965\\
0.2108	74.5022395480516\\
0.211	74.5261408067992\\
0.2112	74.5496719530162\\
0.2114	74.573611789815\\
0.2116	74.5973846913799\\
0.2118	74.6209316389843\\
0.212	74.6446269842783\\
0.2122	74.6680338318755\\
0.2124	74.691311302923\\
0.2126	74.7143953202478\\
0.2128	74.7373509449654\\
0.213	74.7602912321578\\
0.2132	74.7835364963848\\
0.2134	74.8070369953493\\
0.2136	74.8305514659587\\
0.2138	74.8545125517894\\
0.214	74.8786621752307\\
0.2142	74.9028010105366\\
0.2144	74.9269160860061\\
0.2146	74.9511262156933\\
0.2148	74.9754308676677\\
0.215	75.0000789116961\\
0.2152	75.0250968376237\\
0.2154	75.0499296621959\\
0.2156	75.0748880111444\\
0.2158	75.0998586571964\\
0.216	75.1251756957625\\
0.2162	75.1503977897927\\
0.2164	75.1762310331109\\
0.2166	75.20215700347\\
0.2168	75.2280767579395\\
0.217	75.2542610824933\\
0.2172	75.2802673015105\\
0.2174	75.3057612022977\\
0.2176	75.3313558152101\\
0.2178	75.3571987922158\\
0.218	75.3832436253178\\
0.2182	75.4091769828745\\
0.2184	75.4351102837939\\
0.2186	75.4607381449409\\
0.2188	75.4865855953433\\
0.219	75.5129904380989\\
0.2192	75.5393811931633\\
0.2194	75.5655490929438\\
0.2196	75.5920982595172\\
0.2198	75.6182856699966\\
0.22	75.6443593532008\\
0.2202	75.6704837305293\\
0.2204	75.6962491789313\\
0.2206	75.7223985275538\\
0.2208	75.7486678689311\\
0.221	75.7745342827075\\
0.2212	75.8002664539541\\
0.2214	75.8257824548086\\
0.2216	75.8512857415055\\
0.2218	75.876592695952\\
0.222	75.901626851196\\
0.2222	75.9262145932453\\
0.2224	75.9507474260995\\
0.2226	75.9753458988273\\
0.2228	75.9995632022592\\
0.223	76.023721968753\\
0.2232	76.0477204699164\\
0.2234	76.0722352720125\\
0.2236	76.0968441105971\\
0.2238	76.1220365813793\\
0.224	76.1471000700299\\
0.2242	76.1725844642524\\
0.2244	76.1983732512145\\
0.2246	76.2242637010784\\
0.2248	76.2496263113074\\
0.225	76.2746230615396\\
0.2252	76.2996713848686\\
0.2254	76.325160450933\\
0.2256	76.3509289602524\\
0.2258	76.3769017941179\\
0.226	76.4030700229975\\
0.2262	76.4292346072095\\
0.2264	76.4550156043119\\
0.2266	76.4809699525786\\
0.2268	76.5065358192781\\
0.227	76.5318459969893\\
0.2272	76.5571035551426\\
0.2274	76.5817656454322\\
0.2276	76.6062179157291\\
0.2278	76.6306437592175\\
0.228	76.6547653547007\\
0.2282	76.6785530606044\\
0.2284	76.702490280541\\
0.2286	76.7268022995716\\
0.2288	76.7512390926499\\
0.229	76.7757973221381\\
0.2292	76.8000017172186\\
0.2294	76.8240029586985\\
0.2296	76.8480338166273\\
0.2298	76.8717811755803\\
0.23	76.8957684549666\\
0.2302	76.9194416909379\\
0.2304	76.9430493166794\\
0.2306	76.9668617384072\\
0.2308	76.990587081918\\
0.231	77.0140584217844\\
0.2312	77.0374343924526\\
0.2314	77.0607045527038\\
0.2316	77.0842757434903\\
0.2318	77.107884680315\\
0.232	77.1312163360896\\
0.2322	77.1543049410005\\
0.2324	77.1772972614262\\
0.2326	77.2000850199821\\
0.2328	77.2228613747555\\
0.233	77.2456700187964\\
0.2332	77.2690235863331\\
0.2334	77.2922009447511\\
0.2336	77.3154186914903\\
0.2338	77.3386545849998\\
0.234	77.3612576655539\\
0.2342	77.3834628165677\\
0.2344	77.4062891151397\\
0.2346	77.4293349677925\\
0.2348	77.4526535257795\\
0.235	77.4760084686969\\
0.2352	77.4987507677834\\
0.2354	77.5215675914898\\
0.2356	77.5442616759629\\
0.2358	77.5669956191349\\
0.236	77.5900127488148\\
0.2362	77.6133755059487\\
0.2364	77.6366721887957\\
0.2366	77.6597787036502\\
0.2368	77.6827888879688\\
0.237	77.7059599825245\\
0.2372	77.7290078008826\\
0.2374	77.7515218415418\\
0.2376	77.7739746902138\\
0.2378	77.7960671418624\\
0.238	77.8184254174811\\
0.2382	77.8406067686027\\
0.2384	77.8629530151953\\
0.2386	77.8850727405686\\
0.2388	77.9073701190799\\
0.239	77.9296104938066\\
0.2392	77.9522180722324\\
0.2394	77.9748380346674\\
0.2396	77.9975464999066\\
0.2398	78.0202223717729\\
0.24	78.0428430223358\\
0.2402	78.0655060490244\\
0.2404	78.0880485482546\\
0.2406	78.1103594609129\\
0.2408	78.132763618535\\
0.241	78.1553870652661\\
0.2412	78.177682607823\\
0.2414	78.1998410440324\\
0.2416	78.2224115924953\\
0.2418	78.2450294506334\\
0.242	78.2681424955695\\
0.2422	78.2912332951545\\
0.2424	78.3138449935853\\
0.2426	78.3365165338135\\
0.2428	78.3593169057481\\
0.243	78.3822031326722\\
0.2432	78.4048772770593\\
0.2434	78.427276109608\\
0.2436	78.4496420568366\\
0.2438	78.4719275263791\\
0.244	78.4947767873738\\
0.2442	78.5169701090721\\
0.2444	78.5392581378279\\
0.2446	78.5616969117791\\
0.2448	78.5842604111978\\
0.245	78.606598760102\\
0.2452	78.628479140477\\
0.2454	78.6507346334727\\
0.2456	78.6727595538827\\
0.2458	78.6949449696034\\
0.246	78.7170198043969\\
0.2462	78.7390061654433\\
0.2464	78.7607103346222\\
0.2466	78.7824167017449\\
0.2468	78.8037957978143\\
0.247	78.8250648834267\\
0.2472	78.8458128861493\\
0.2474	78.8663611860606\\
0.2476	78.8868571435266\\
0.2478	78.9074593953975\\
0.248	78.9280386164561\\
0.2482	78.9487645525553\\
0.2484	78.969708703145\\
0.2486	78.9911909853264\\
0.2488	79.0127723413784\\
0.249	79.0339071222333\\
0.2492	79.0552007723326\\
0.2494	79.0762590018241\\
0.2496	79.0972567132168\\
0.2498	79.1185540162804\\
0.25	79.1401834080446\\
0.2502	79.1618190833016\\
0.2504	79.1835826285333\\
0.2506	79.2053356409699\\
0.2508	79.2269182261854\\
0.251	79.2479017918357\\
0.2512	79.2690904719027\\
0.2514	79.2902420501558\\
0.2516	79.3117991553404\\
0.2518	79.333409237077\\
0.252	79.3547578658821\\
0.2522	79.3754822050697\\
0.2524	79.3959100505541\\
0.2526	79.4166899051457\\
0.2528	79.4376186504801\\
0.253	79.4582109655942\\
0.2532	79.4787687060563\\
0.2534	79.4994985949515\\
0.2536	79.5205095744995\\
0.2538	79.5416424764361\\
0.254	79.5626295725984\\
0.2542	79.5835319626655\\
0.2544	79.6038274205984\\
0.2546	79.6240862761747\\
0.2548	79.6439523374966\\
0.255	79.6636250735057\\
0.2552	79.6831995379226\\
0.2554	79.7030095060724\\
0.2556	79.7225581165236\\
0.2558	79.7421230026392\\
0.256	79.7615842844802\\
0.2562	79.7810530987022\\
0.2564	79.8007063256619\\
0.2566	79.8200929001692\\
0.2568	79.8391524098268\\
0.257	79.8578897214827\\
0.2572	79.8765103207375\\
0.2574	79.8955496701342\\
0.2576	79.9143866068925\\
0.2578	79.9331120352643\\
0.258	79.951744676803\\
0.2582	79.9703413770236\\
0.2584	79.9887634828219\\
0.2586	80.0069816798332\\
0.2588	80.0249859072664\\
0.259	80.042642923849\\
0.2592	80.0601996650697\\
0.2594	80.0781552482894\\
0.2596	80.0961925049456\\
0.2598	80.1144070075755\\
0.26	80.1322862692384\\
0.2602	80.1500364538725\\
0.2604	80.1676186402231\\
0.2606	80.1855577340238\\
0.2608	80.2034743394686\\
0.261	80.2211437451629\\
0.2612	80.2388602584122\\
0.2614	80.2568379477699\\
0.2616	80.2750251445668\\
0.2618	80.2934969086633\\
0.262	80.3121057235684\\
0.2622	80.3306615572951\\
0.2624	80.3490287173161\\
0.2626	80.3679945678062\\
0.2628	80.3870343306207\\
0.263	80.406293742217\\
0.2632	80.4255398645904\\
0.2634	80.4448085141332\\
0.2636	80.4639370850751\\
0.2638	80.4831932062537\\
0.264	80.5024175259021\\
0.2642	80.5217195401027\\
0.2644	80.5405315621657\\
0.2646	80.5592274226564\\
0.2648	80.5779523619596\\
0.265	80.596304223439\\
0.2652	80.6147949260573\\
0.2654	80.6336271542192\\
0.2656	80.652573423392\\
0.2658	80.6718369488457\\
0.266	80.6913428601517\\
0.2662	80.7110520068181\\
0.2664	80.7308851718315\\
0.2666	80.7507319310008\\
0.2668	80.7705341984712\\
0.267	80.7905433211047\\
0.2672	80.8104117834759\\
0.2674	80.8299719738295\\
0.2676	80.849551171112\\
0.2678	80.8687265010904\\
0.268	80.8884271336085\\
0.2682	80.908113241943\\
0.2684	80.9278573615089\\
0.2686	80.9472023414641\\
0.2688	80.9662929513522\\
0.269	80.9853406022064\\
0.2692	81.0041077705115\\
0.2694	81.0227749126682\\
0.2696	81.041069729781\\
0.2698	81.0591848391924\\
0.27	81.0774315626209\\
0.2702	81.0957702496655\\
0.2704	81.114338997167\\
0.2706	81.132298690984\\
0.2708	81.1503262256058\\
0.271	81.1683803587566\\
0.2712	81.1867129717818\\
0.2714	81.2051731871864\\
0.2716	81.2239654018643\\
0.2718	81.242393035274\\
0.272	81.2611747690319\\
0.2722	81.2793774001044\\
0.2724	81.2974384757129\\
0.2726	81.3150410944643\\
0.2728	81.3323874183632\\
0.273	81.3494356482067\\
0.2732	81.3664113840062\\
0.2734	81.3834194060895\\
0.2736	81.4002048066645\\
0.2738	81.4164697806992\\
0.274	81.4325105662877\\
0.2742	81.4487376874357\\
0.2744	81.4651653022691\\
0.2746	81.4815665245522\\
0.2748	81.4982495382353\\
0.275	81.5147103870597\\
0.2752	81.5314851079936\\
0.2754	81.5479614332921\\
0.2756	81.5642284007311\\
0.2758	81.5805880238526\\
0.276	81.5971879417076\\
0.2762	81.6139664557578\\
0.2764	81.6309720905831\\
0.2766	81.6479962998966\\
0.2768	81.6646927630877\\
0.277	81.6817627863311\\
0.2772	81.6990496431589\\
0.2774	81.7165399441363\\
0.2776	81.734262453192\\
0.2778	81.7522613568581\\
0.278	81.7696972532036\\
0.2782	81.7872756982592\\
0.2784	81.8045600664284\\
0.2786	81.8222727473297\\
0.2788	81.8398521529562\\
0.279	81.8577464567314\\
0.2792	81.875138308742\\
0.2794	81.8921543583347\\
0.2796	81.9090255776316\\
0.2798	81.9258818476968\\
0.28	81.9422900597543\\
0.2802	81.9585061552939\\
0.2804	81.9748534577929\\
0.2806	81.9910514984416\\
0.2808	82.0071542303838\\
0.281	82.0229666238439\\
0.2812	82.0389527927104\\
0.2814	82.055006769669\\
0.2816	82.0715587338976\\
0.2818	82.0882219540155\\
0.282	82.1053349311388\\
0.2822	82.1228977433014\\
0.2824	82.1403392470797\\
0.2826	82.1581562317516\\
0.2828	82.1757946259348\\
0.283	82.1931582492266\\
0.2832	82.2103259967001\\
0.2834	82.2277936104931\\
0.2836	82.2452803844571\\
0.2838	82.2626345178993\\
0.284	82.2798975162417\\
0.2842	82.2973330725854\\
0.2844	82.3149669519658\\
0.2846	82.3326789914414\\
0.2848	82.3503086735745\\
0.285	82.3676742711412\\
0.2852	82.3845014576553\\
0.2854	82.4010138573261\\
0.2856	82.417704587509\\
0.2858	82.4341919973599\\
0.286	82.4512198344296\\
0.2862	82.4680683024416\\
0.2864	82.4847995771264\\
0.2866	82.5008321553978\\
0.2868	82.5173142567383\\
0.287	82.5332810871187\\
0.2872	82.5494906378888\\
0.2874	82.5653756637209\\
0.2876	82.5807704200337\\
0.2878	82.596063837349\\
0.288	82.6115158826083\\
0.2882	82.6265727709985\\
0.2884	82.6411903799293\\
0.2886	82.6553614042063\\
0.2888	82.6696003024071\\
0.289	82.6840454959471\\
0.2892	82.6983459812956\\
0.2894	82.7127272311597\\
0.2896	82.7269544312944\\
0.2898	82.7409882099594\\
0.29	82.7544122841827\\
0.2902	82.768032075566\\
0.2904	82.7816330539037\\
0.2906	82.7954922930128\\
0.2908	82.809278573457\\
0.291	82.8228863948636\\
0.2912	82.8362471497629\\
0.2914	82.8500328306681\\
0.2916	82.8642572166247\\
0.2918	82.8785309678224\\
0.292	82.8923787158036\\
0.2922	82.9062328926555\\
0.2924	82.92033574268\\
0.2926	82.9345291510076\\
0.2928	82.949210717431\\
0.293	82.963745561587\\
0.2932	82.9782053824281\\
0.2934	82.9918849350023\\
0.2936	83.0059785001202\\
0.2938	83.0206965269963\\
0.294	83.0357909302134\\
0.2942	83.0509461810802\\
0.2944	83.0664161327997\\
0.2946	83.0819206115711\\
0.2948	83.0971878910365\\
0.295	83.11229675392\\
0.2952	83.1270995475903\\
0.2954	83.1419536586494\\
0.2956	83.1565298205628\\
0.2958	83.1708852941311\\
0.296	83.1852281118587\\
0.2962	83.1997431781392\\
0.2964	83.2138808343292\\
0.2966	83.2282025203228\\
0.2968	83.242180472172\\
0.297	83.2564103740551\\
0.2972	83.2710635464073\\
0.2974	83.2866062927934\\
0.2976	83.3019471999333\\
0.2978	83.3177438368412\\
0.298	83.3338619770198\\
0.2982	83.3502189168218\\
0.2984	83.3666480665842\\
0.2986	83.3832399534456\\
0.2988	83.3998778116666\\
0.299	83.417031335787\\
0.2992	83.433662627526\\
0.2994	83.4496177305261\\
0.2996	83.4659796100713\\
0.2998	83.4819914773386\\
0.3	83.4983005064282\\
0.3002	83.515118953929\\
0.3004	83.5317681369305\\
0.3006	83.5483612972327\\
0.3008	83.5647651627464\\
0.301	83.5809711642763\\
0.3012	83.5971409159376\\
0.3014	83.6139362873963\\
0.3016	83.6305167196913\\
0.3018	83.6472247357341\\
0.302	83.6639783831849\\
0.3022	83.6807948686378\\
0.3024	83.6973408175491\\
0.3026	83.7140592954077\\
0.3028	83.7313598881673\\
0.303	83.7491653567063\\
0.3032	83.7668072228622\\
0.3034	83.7842958377921\\
0.3036	83.8013635746373\\
0.3038	83.8181926094792\\
0.304	83.8346508379891\\
0.3042	83.8515375513913\\
0.3044	83.8685767119285\\
0.3046	83.8859779239413\\
0.3048	83.9034650634627\\
0.305	83.9209203502019\\
0.3052	83.9380060284341\\
0.3054	83.9548276521151\\
0.3056	83.9715503059908\\
0.3058	83.9879747239451\\
0.306	84.004122334579\\
0.3062	84.0202123912979\\
0.3064	84.0364424119235\\
0.3066	84.0526229303227\\
0.3068	84.0685559871419\\
0.307	84.0846077060322\\
0.3072	84.101093376251\\
0.3074	84.1181913385398\\
0.3076	84.13559093313\\
0.3078	84.1530231530873\\
0.308	84.1698225496426\\
0.3082	84.1862209414233\\
0.3084	84.2017650239003\\
0.3086	84.2169527584802\\
0.3088	84.2317371684741\\
0.309	84.246589488314\\
0.3092	84.2617279182795\\
0.3094	84.2770331836668\\
0.3096	84.2924090153813\\
0.3098	84.3080033744169\\
0.31	84.3239420816377\\
0.3102	84.3396461242795\\
0.3104	84.355346566529\\
0.3106	84.3709138247371\\
0.3108	84.3857666784501\\
0.311	84.4008500673548\\
0.3112	84.4162451575576\\
0.3114	84.4312728485962\\
0.3116	84.4462700026187\\
0.3118	84.4615462158033\\
0.312	84.4770420605686\\
0.3122	84.4930366759785\\
0.3124	84.5086085730399\\
0.3126	84.5243970651339\\
0.3128	84.5397624777562\\
0.313	84.5556710784308\\
0.3132	84.5721824518808\\
0.3134	84.5883501336018\\
0.3136	84.6050863609326\\
0.3138	84.621935599153\\
0.314	84.6388798323949\\
0.3142	84.656023769684\\
0.3144	84.6732056145101\\
0.3146	84.6906121965793\\
0.3148	84.7086238321587\\
0.315	84.7267337490172\\
0.3152	84.7446390726216\\
0.3154	84.7624010391235\\
0.3156	84.7799941392175\\
0.3158	84.7976585327395\\
0.316	84.8154373635117\\
0.3162	84.8333915895567\\
0.3164	84.8512395008887\\
0.3166	84.8690061242728\\
0.3168	84.8871418625825\\
0.317	84.9050280141392\\
0.3172	84.9227559934089\\
0.3174	84.94034314258\\
0.3176	84.9583459271778\\
0.3178	84.9763016193113\\
0.318	84.9946689229667\\
0.3182	85.0126320612102\\
0.3184	85.0300836867799\\
0.3186	85.0477906914882\\
0.3188	85.0652099447443\\
0.319	85.0825985230232\\
0.3192	85.0998903015489\\
0.3194	85.1172262313211\\
0.3196	85.1345094954136\\
0.3198	85.1518846578337\\
0.32	85.169004344775\\
0.3202	85.1862882570167\\
0.3204	85.2036589377078\\
0.3206	85.2204576474528\\
0.3208	85.2373681450923\\
0.321	85.2546788684226\\
0.3212	85.2719950118495\\
0.3214	85.2892771387123\\
0.3216	85.3060423901063\\
0.3218	85.3229150370061\\
0.322	85.3396798965459\\
0.3222	85.3565255041122\\
0.3224	85.3728780866694\\
0.3226	85.3892684930931\\
0.3228	85.4052551553569\\
0.323	85.4211858878843\\
0.3232	85.4374039224071\\
0.3234	85.4535565997426\\
0.3236	85.469831678551\\
0.3238	85.4857242493753\\
0.324	85.5016203180819\\
0.3242	85.5176922875958\\
0.3244	85.5334064236985\\
0.3246	85.5487770744046\\
0.3248	85.5644244539018\\
0.325	85.5803046938162\\
0.3252	85.5960127910336\\
0.3254	85.6119359044548\\
0.3256	85.628008457844\\
0.3258	85.6437672919229\\
0.326	85.6592970432284\\
0.3262	85.6746821566437\\
0.3264	85.6900898535761\\
0.3266	85.7058175105437\\
0.3268	85.7213483944224\\
0.327	85.7370343173655\\
0.3272	85.7529952690136\\
0.3274	85.7685878507282\\
0.3276	85.7843026221481\\
0.3278	85.8000192913809\\
0.328	85.8161455725711\\
0.3282	85.8325742468779\\
0.3284	85.8486898373768\\
0.3286	85.8646500781542\\
0.3288	85.8804244894435\\
0.329	85.8963489558277\\
0.3292	85.9124488295848\\
0.3294	85.9285000146808\\
0.3296	85.9446070078743\\
0.3298	85.9606620460734\\
0.33	85.9766474567625\\
0.3302	85.9930493517169\\
0.3304	86.0095823383903\\
0.3306	86.0263678780726\\
0.3308	86.043216085047\\
0.331	86.0598936834856\\
0.3312	86.0767020833848\\
0.3314	86.0931303504979\\
0.3316	86.1098567493451\\
0.3318	86.126383204052\\
0.332	86.1434166447997\\
0.3322	86.1605116211187\\
0.3324	86.1773548155426\\
0.3326	86.1942313330754\\
0.3328	86.2112087523975\\
0.333	86.2283636105056\\
0.3332	86.2459307245413\\
0.3334	86.2628586939977\\
0.3336	86.2793499886217\\
0.3338	86.2951352243853\\
0.334	86.3104389056257\\
0.3342	86.3256822803266\\
0.3344	86.3405086448317\\
0.3346	86.3551069795918\\
0.3348	86.3702310095963\\
0.335	86.3854135488025\\
0.3352	86.4002081283159\\
0.3354	86.4151253510868\\
0.3356	86.4300931334712\\
0.3358	86.4454502902877\\
0.336	86.4608364234932\\
0.3362	86.47651418814\\
0.3364	86.4927915680026\\
0.3366	86.5094787326976\\
0.3368	86.5260595191161\\
0.337	86.5425141449967\\
0.3372	86.5587669391233\\
0.3374	86.5749058503158\\
0.3376	86.5913324824653\\
0.3378	86.6083168807794\\
0.338	86.6252023188737\\
0.3382	86.642452770156\\
0.3384	86.6592598243253\\
0.3386	86.6761951016065\\
0.3388	86.6929537570663\\
0.339	86.7096599611465\\
0.3392	86.7266594554482\\
0.3394	86.7439574226387\\
0.3396	86.7615058034849\\
0.3398	86.7790886994927\\
0.34	86.7965937412402\\
0.3402	86.8139217793208\\
0.3404	86.8310971079227\\
0.3406	86.8475473662782\\
0.3408	86.8637679323042\\
0.341	86.8803484850792\\
0.3412	86.8969061408046\\
0.3414	86.9134346755043\\
0.3416	86.9297067697872\\
0.3418	86.9458859016594\\
0.342	86.9623075628722\\
0.3422	86.9791657542583\\
0.3424	86.9961602518524\\
0.3426	87.0137536524518\\
0.3428	87.0312953528818\\
0.343	87.0488182261934\\
0.3432	87.0666953392925\\
0.3434	87.0847027868504\\
0.3436	87.1030733488643\\
0.3438	87.1216066171093\\
0.344	87.1402089825507\\
0.3442	87.1590421600759\\
0.3444	87.1779361181024\\
0.3446	87.1966814337777\\
0.3448	87.2158576644776\\
0.345	87.2346387200074\\
0.3452	87.2534824906868\\
0.3454	87.2723827663098\\
0.3456	87.2913711850068\\
0.3458	87.3105772099466\\
0.346	87.3296175769219\\
0.3462	87.3486188042378\\
0.3464	87.3678531961092\\
0.3466	87.3870181007787\\
0.3468	87.4066160185741\\
0.347	87.425944983942\\
0.3472	87.4448987218367\\
0.3474	87.4630560864741\\
0.3476	87.481430409905\\
0.3478	87.499948974403\\
0.348	87.5187147161296\\
0.3482	87.5374646759717\\
0.3484	87.5565735306037\\
0.3486	87.5754428140426\\
0.3488	87.5943003836756\\
0.349	87.612991892614\\
0.3492	87.631573176605\\
0.3494	87.6500856403011\\
0.3496	87.6686187484359\\
0.3498	87.6873766245165\\
0.35	87.7057494172969\\
0.3502	87.7236092319685\\
0.3504	87.7414882185513\\
0.3506	87.7597095396531\\
0.3508	87.777800321299\\
0.351	87.7961634875983\\
0.3512	87.8144583082279\\
0.3514	87.8329802057903\\
0.3516	87.851506789373\\
0.3518	87.8701106745134\\
0.352	87.8889757270475\\
0.3522	87.907802206909\\
0.3524	87.9268547857929\\
0.3526	87.9456637563337\\
0.3528	87.9642040151094\\
0.353	87.982510898334\\
0.3532	88.000804646988\\
0.3534	88.0193489291527\\
0.3536	88.0375605288001\\
0.3538	88.0556074198508\\
0.354	88.0736069635029\\
0.3542	88.0918494715372\\
0.3544	88.110184431534\\
0.3546	88.1284304165045\\
0.3548	88.146502384147\\
0.355	88.1650946036196\\
0.3552	88.1834078826399\\
0.3554	88.2020352274973\\
0.3556	88.2200040878805\\
0.3558	88.2378048818885\\
0.356	88.2558565144698\\
0.3562	88.2742067541544\\
0.3564	88.292647817264\\
0.3566	88.3113723981999\\
0.3568	88.3301667930826\\
0.357	88.3486729014024\\
0.3572	88.3671113266936\\
0.3574	88.3849210520398\\
0.3576	88.4027826295482\\
0.3578	88.4204048314222\\
0.358	88.4380323015501\\
0.3582	88.4562513522894\\
0.3584	88.4744348185318\\
0.3586	88.4924089783408\\
0.3588	88.5095674307265\\
0.359	88.5267031901991\\
0.3592	88.543361319615\\
0.3594	88.5603393774332\\
0.3596	88.577003266158\\
0.3598	88.5936719447185\\
0.36	88.6106558265528\\
0.3602	88.6274143779628\\
0.3604	88.6442462529873\\
0.3606	88.6608466087429\\
0.3608	88.677186055677\\
0.361	88.6929527333644\\
0.3612	88.7085865514515\\
0.3614	88.7245790542614\\
0.3616	88.7403753836613\\
0.3618	88.7562703997346\\
0.362	88.7721510230585\\
0.3622	88.7880760181351\\
0.3624	88.8041193944681\\
0.3626	88.8199687169907\\
0.3628	88.8355199012383\\
0.363	88.8509631870868\\
0.3632	88.8663190849953\\
0.3634	88.8820518259445\\
0.3636	88.8978030824103\\
0.3638	88.9130812586566\\
0.364	88.9283237587161\\
0.3642	88.9434071927835\\
0.3644	88.9591984738875\\
0.3646	88.9753749513458\\
0.3648	88.9917649366979\\
0.365	89.0084603312896\\
0.3652	89.0250241176119\\
0.3654	89.0416932185151\\
0.3656	89.0583811162241\\
0.3658	89.0752173846929\\
0.366	89.0923229264209\\
0.3662	89.1094966561006\\
0.3664	89.1266574110699\\
0.3666	89.1436301662844\\
0.3668	89.1609338854855\\
0.367	89.1778806402621\\
0.3672	89.1948087139137\\
0.3674	89.2117018154051\\
0.3676	89.2288715489926\\
0.3678	89.2461133606764\\
0.368	89.2632277699874\\
0.3682	89.2802340075096\\
0.3684	89.2970573190085\\
0.3686	89.3138574150187\\
0.3688	89.3307719399542\\
0.369	89.347734589444\\
0.3692	89.3650776435532\\
0.3694	89.3826179420401\\
0.3696	89.3997967988463\\
0.3698	89.4172522274617\\
0.37	89.4348518909761\\
0.3702	89.4529056812059\\
0.3704	89.4706798690771\\
0.3706	89.4883906067454\\
0.3708	89.5066383967968\\
0.371	89.5250642694805\\
0.3712	89.5435878181216\\
0.3714	89.5618888305126\\
0.3716	89.5802720161033\\
0.3718	89.5987463127792\\
0.372	89.617481477746\\
0.3722	89.6363300309615\\
0.3724	89.6551858615725\\
0.3726	89.6730137026469\\
0.3728	89.6908500042662\\
0.373	89.7087848115398\\
0.3732	89.7271036089293\\
0.3734	89.7448124563545\\
0.3736	89.7627212831366\\
0.3738	89.7807959981996\\
0.374	89.7991868216493\\
0.3742	89.817444620575\\
0.3744	89.8356336638576\\
0.3746	89.8542226453532\\
0.3748	89.8727154902405\\
0.375	89.8905348025542\\
0.3752	89.9085817046683\\
0.3754	89.9273217501236\\
0.3756	89.9454996362074\\
0.3758	89.9632659876884\\
0.376	89.9805357804297\\
0.3762	89.9977334699456\\
0.3764	90.0148855723675\\
0.3766	90.0317535757447\\
0.3768	90.0487013614762\\
0.377	90.0661506222624\\
0.3772	90.0835123020222\\
0.3774	90.100871911423\\
0.3776	90.1183649267121\\
0.3778	90.1365918351323\\
0.378	90.154606910037\\
0.3782	90.1728828385657\\
0.3784	90.190937949415\\
0.3786	90.2089805229672\\
0.3788	90.2277652036388\\
0.379	90.2473017639459\\
0.3792	90.267105662738\\
0.3794	90.2871328824702\\
0.3796	90.3073037125307\\
0.3798	90.3272090212794\\
0.38	90.3475163593055\\
0.3802	90.3674072325789\\
0.3804	90.3866574003841\\
0.3806	90.4057712742522\\
0.3808	90.424693376389\\
0.381	90.4434744137631\\
0.3812	90.461944451712\\
0.3814	90.4796558374851\\
0.3816	90.4965865292929\\
0.3818	90.5134333255602\\
0.382	90.5304795516729\\
0.3822	90.5477685757474\\
0.3824	90.5656044909217\\
0.3826	90.5836501721898\\
0.3828	90.6022297147468\\
0.383	90.6209339104032\\
0.3832	90.6399886733806\\
0.3834	90.6595068477705\\
0.3836	90.6792946369188\\
0.3838	90.6989490210046\\
0.384	90.7187802112894\\
0.3842	90.7383581000965\\
0.3844	90.7582116953712\\
0.3846	90.7776633689778\\
0.3848	90.7967822524067\\
0.385	90.8155636489756\\
0.3852	90.8342754315594\\
0.3854	90.8531083457474\\
0.3856	90.8723142214836\\
0.3858	90.8911230495009\\
0.386	90.9102781269792\\
0.3862	90.9294781225444\\
0.3864	90.9486542543604\\
0.3866	90.9678085426352\\
0.3868	90.986539903637\\
0.387	91.0053874447149\\
0.3872	91.0242784943256\\
0.3874	91.0438160722455\\
0.3876	91.0630573488561\\
0.3878	91.0824553621445\\
0.388	91.1021280453434\\
0.3882	91.121559464767\\
0.3884	91.1407437761821\\
0.3886	91.1592427195452\\
0.3888	91.177528400045\\
0.389	91.196348210739\\
0.3892	91.2154346167465\\
0.3894	91.2340702906469\\
0.3896	91.2525189218329\\
0.3898	91.2706305977109\\
0.39	91.2893035002184\\
0.3902	91.3077579182857\\
0.3904	91.3262398914193\\
0.3906	91.3449451970693\\
0.3908	91.3637731015341\\
0.391	91.3821513219315\\
0.3912	91.400659789164\\
0.3914	91.4194666619687\\
0.3916	91.4383994262608\\
0.3918	91.4568248671498\\
0.392	91.4749537108711\\
0.3922	91.4929887046473\\
0.3924	91.5111606820638\\
0.3926	91.5288871808681\\
0.3928	91.5467296958569\\
0.393	91.5642748220907\\
0.3932	91.5813618325318\\
0.3934	91.5985955460252\\
0.3936	91.6162005705116\\
0.3938	91.6341713337276\\
0.394	91.6522912071822\\
0.3942	91.6706495540591\\
0.3944	91.6891236827088\\
0.3946	91.7078680641019\\
0.3948	91.7266014684304\\
0.395	91.7452057764458\\
0.3952	91.7637129178797\\
0.3954	91.782452647942\\
0.3956	91.801036182929\\
0.3958	91.8201676066345\\
0.396	91.838604524909\\
0.3962	91.8568133457463\\
0.3964	91.8743363241284\\
0.3966	91.8916987303116\\
0.3968	91.9092214850779\\
0.397	91.9264560481847\\
0.3972	91.9430530510909\\
0.3974	91.9592784638723\\
0.3976	91.9754108304279\\
0.3978	91.9917829122581\\
0.398	92.0086112518668\\
0.3982	92.0256993381584\\
0.3984	92.0423907733847\\
0.3986	92.0593539567546\\
0.3988	92.0768934876907\\
0.399	92.0944439685148\\
0.3992	92.1116839100016\\
0.3994	92.1290875407219\\
0.3996	92.1467379477004\\
0.3998	92.1648700871439\\
0.4	92.1831835530842\\
0.4002	92.2013869165415\\
0.4004	92.2203129999271\\
0.4006	92.2391331029056\\
0.4008	92.2584659764311\\
0.401	92.2778569553965\\
0.4012	92.2970163692124\\
0.4014	92.3164627472042\\
0.4016	92.336288237158\\
0.4018	92.3559760577211\\
0.402	92.3761719621231\\
0.4022	92.3956509143426\\
0.4024	92.415057521813\\
0.4026	92.4340288994898\\
0.4028	92.4529790418058\\
0.403	92.4713625259976\\
0.4032	92.489145070402\\
0.4034	92.5069734841368\\
0.4036	92.5247020632031\\
0.4038	92.5419978896137\\
0.404	92.5586528426661\\
0.4042	92.5750238952071\\
0.4044	92.5917180453429\\
0.4046	92.6084929046583\\
0.4048	92.6249535949643\\
0.405	92.6413338421357\\
0.4052	92.6575791104181\\
0.4054	92.6742320346859\\
0.4056	92.6908099806958\\
0.4058	92.7075736054181\\
0.406	92.7246279080873\\
0.4062	92.7412505062293\\
0.4064	92.7577995123145\\
0.4066	92.7746680774438\\
0.4068	92.7915019425454\\
0.407	92.8083677048988\\
0.4072	92.8251287585516\\
0.4074	92.8419099691662\\
0.4076	92.8585533757451\\
0.4078	92.874899083434\\
0.408	92.8910460125984\\
0.4082	92.9066177383677\\
0.4084	92.9217657794572\\
0.4086	92.9365092223177\\
0.4088	92.9510124065796\\
0.409	92.9656772466729\\
0.4092	92.980606635116\\
0.4094	92.9952946387858\\
0.4096	93.0104690828299\\
0.4098	93.0256442376136\\
0.41	93.0408007099602\\
0.4102	93.055551585838\\
0.4104	93.069982869274\\
0.4106	93.0843893778231\\
0.4108	93.0985235075398\\
0.411	93.1127403690894\\
0.4112	93.1274053341095\\
0.4114	93.142739625274\\
0.4116	93.1583248210526\\
0.4118	93.1743653923\\
0.412	93.1902893376124\\
0.4122	93.2062131666937\\
0.4124	93.2225084375063\\
0.4126	93.2390107301348\\
0.4128	93.2551526310771\\
0.413	93.2714429634037\\
0.4132	93.2875519760235\\
0.4134	93.3033047490787\\
0.4136	93.3190578298958\\
0.4138	93.334271113001\\
0.414	93.3495131837847\\
0.4142	93.3645656522364\\
0.4144	93.3797434922584\\
0.4146	93.3948956395149\\
0.4148	93.4103321442283\\
0.415	93.4257112509672\\
0.4152	93.4410329077348\\
0.4154	93.4568317317577\\
0.4156	93.4728962285933\\
0.4158	93.4892352149087\\
0.416	93.5057608816216\\
0.4162	93.5216067775378\\
0.4164	93.5374331650103\\
0.4166	93.5527768127387\\
0.4168	93.5677352211161\\
0.417	93.5824294049742\\
0.4172	93.5978248435452\\
0.4174	93.6128736336126\\
0.4176	93.6277790974431\\
0.4178	93.6426422872381\\
0.418	93.6579863701579\\
0.4182	93.672868215684\\
0.4184	93.6882633696426\\
0.4186	93.7037338388989\\
0.4188	93.7195785359896\\
0.419	93.7360560326768\\
0.4192	93.7523311432856\\
0.4194	93.7686170764901\\
0.4196	93.7851428057708\\
0.4198	93.8011829766262\\
0.42	93.8168615631621\\
0.4202	93.8330532953527\\
0.4204	93.8493441622438\\
0.4206	93.8662200161702\\
0.4208	93.8828812106275\\
0.421	93.8995417075928\\
0.4212	93.9161434225127\\
0.4214	93.9331081885466\\
0.4216	93.9499851701488\\
0.4218	93.9673310645856\\
0.422	93.9845914980359\\
0.4222	94.0019326407731\\
0.4224	94.0190670179538\\
0.4226	94.0359326122791\\
0.4228	94.0530270671375\\
0.423	94.0701428135867\\
0.4232	94.0873982977869\\
0.4234	94.1047957523973\\
0.4236	94.1227025741655\\
0.4238	94.1406130935096\\
0.424	94.1587214640607\\
0.4242	94.1779103430813\\
0.4244	94.1976250847599\\
0.4246	94.2180440825595\\
0.4248	94.2386510197028\\
0.425	94.2596951360258\\
0.4252	94.2809725149611\\
0.4254	94.3022863926234\\
0.4256	94.3241849914063\\
0.4258	94.3464172994404\\
0.426	94.3684241526081\\
0.4262	94.3899536458015\\
0.4264	94.4115348868762\\
0.4266	94.4328715890645\\
0.4268	94.4540431468309\\
0.427	94.4747940663262\\
0.4272	94.4952764024391\\
0.4274	94.5154715730067\\
0.4276	94.5358323774995\\
0.4278	94.556308702117\\
0.428	94.5765018686064\\
0.4282	94.5964671315666\\
0.4284	94.6164765803231\\
0.4286	94.6366140072133\\
0.4288	94.6560617838766\\
0.429	94.6751517259029\\
0.4292	94.6938739015319\\
0.4294	94.7128986731886\\
0.4296	94.7320186910041\\
0.4298	94.7511371340285\\
0.43	94.7701811144115\\
0.4302	94.7893164508854\\
0.4304	94.8081764497476\\
0.4306	94.8270575097642\\
0.4308	94.8454955671023\\
0.431	94.8637740905347\\
0.4312	94.8818385264504\\
0.4314	94.8996972381874\\
0.4316	94.9173766208425\\
0.4318	94.9353825732445\\
0.432	94.9534642491762\\
0.4322	94.9721612377649\\
0.4324	94.9907527861672\\
0.4326	95.0092102752386\\
0.4328	95.0280356202612\\
0.433	95.0467978735693\\
0.4332	95.0655891290312\\
0.4334	95.0842504705298\\
0.4336	95.1027072973892\\
0.4338	95.121137867959\\
0.434	95.1395842298512\\
0.4342	95.1577077056094\\
0.4344	95.1755780572333\\
0.4346	95.1937362342686\\
0.4348	95.212179438168\\
0.435	95.230211363596\\
0.4352	95.2488650641248\\
0.4354	95.2677146904749\\
0.4356	95.2871681243812\\
0.4358	95.3072617230433\\
0.436	95.3269087053277\\
0.4362	95.3466117245157\\
0.4364	95.3671574586533\\
0.4366	95.386914066892\\
0.4368	95.4065969792913\\
0.437	95.4261161693439\\
0.4372	95.4458592388955\\
0.4374	95.4649542974559\\
0.4376	95.483716241453\\
0.4378	95.5035633973402\\
0.438	95.5236347723494\\
0.4382	95.5438535611649\\
0.4384	95.5641083191562\\
0.4386	95.5851126521963\\
0.4388	95.605674888341\\
0.439	95.6261348386047\\
0.4392	95.6468216252945\\
0.4394	95.6670616175971\\
0.4396	95.6871066150804\\
0.4398	95.707086468794\\
0.44	95.726945317408\\
0.4402	95.7472516942949\\
0.4404	95.7669922893437\\
0.4406	95.787573793464\\
0.4408	95.8082479134849\\
0.441	95.829078881708\\
0.4412	95.84980152057\\
0.4414	95.8701248523379\\
0.4416	95.8898037460029\\
0.4418	95.9095591530733\\
0.442	95.9295451962589\\
0.4422	95.9494728928489\\
0.4424	95.9702284627309\\
0.4426	95.9906424152685\\
0.4428	96.0111724979315\\
0.443	96.0314147841085\\
0.4432	96.0511774230352\\
0.4434	96.0704317901488\\
0.4436	96.0894770197288\\
0.4438	96.1084560001186\\
0.444	96.1280914417683\\
0.4442	96.1475216937751\\
0.4444	96.167258004915\\
0.4446	96.1872741252099\\
0.4448	96.2070498703981\\
0.445	96.2271049923312\\
0.4452	96.2470540261383\\
0.4454	96.2672076257361\\
0.4456	96.2877067573769\\
0.4458	96.3081848347923\\
0.446	96.328772367907\\
0.4462	96.3491251265792\\
0.4464	96.3694446041397\\
0.4466	96.389646863847\\
0.4468	96.4099551595864\\
0.447	96.4304718258336\\
0.4472	96.4510780319909\\
0.4474	96.4719873787042\\
0.4476	96.4930289038496\\
0.4478	96.5134566788845\\
0.448	96.5339208135057\\
0.4482	96.5541229322567\\
0.4484	96.5743156563933\\
0.4486	96.5940385210254\\
0.4488	96.6132241003659\\
0.449	96.6326589291413\\
0.4492	96.6520467598749\\
0.4494	96.6713948715336\\
0.4496	96.6903928592814\\
0.4498	96.7090222642802\\
0.45	96.7283080714289\\
0.4502	96.7479822504447\\
0.4504	96.7676539576483\\
0.4506	96.7870257556757\\
0.4508	96.8067850185435\\
0.451	96.8260845971135\\
0.4512	96.8446150614948\\
0.4514	96.8631224709452\\
0.4516	96.8825588587858\\
0.4518	96.9023000283971\\
0.452	96.9223261540331\\
0.4522	96.9420646224775\\
0.4524	96.96205394667\\
0.4526	96.981647010802\\
0.4528	97.0012275018001\\
0.453	97.0205394157091\\
0.4532	97.03968890451\\
0.4534	97.0594292085982\\
0.4536	97.0793457974951\\
0.4538	97.0996198306258\\
0.454	97.1201717406208\\
0.4542	97.1408078336889\\
0.4544	97.1620286666576\\
0.4546	97.1831260787854\\
0.4548	97.2044102189452\\
0.455	97.2254239568173\\
0.4552	97.2468197642044\\
0.4554	97.2677484649111\\
0.4556	97.2881948810904\\
0.4558	97.3082248990063\\
0.456	97.3283123871253\\
0.4562	97.3487272420439\\
0.4564	97.3686833749954\\
0.4566	97.3893185305512\\
0.4568	97.410055593514\\
0.457	97.4303536700568\\
0.4572	97.4508145305048\\
0.4574	97.4714590827134\\
0.4576	97.4919962267512\\
0.4578	97.5128382805669\\
0.458	97.5335822258505\\
0.4582	97.5538184630827\\
0.4584	97.57403444269\\
0.4586	97.5944173777748\\
0.4588	97.614538394412\\
0.459	97.6347809209276\\
0.4592	97.6547510328775\\
0.4594	97.6750115254888\\
0.4596	97.6953186116489\\
0.4598	97.7152645377074\\
0.46	97.7351335810733\\
0.4602	97.7548275504988\\
0.4604	97.7749196083855\\
0.4606	97.7946614666263\\
0.4608	97.8136283693428\\
0.461	97.8326731686215\\
0.4612	97.8510623013286\\
0.4614	97.8685956117015\\
0.4616	97.8862544115581\\
0.4618	97.9038837094829\\
0.462	97.921842746944\\
0.4622	97.9391755061057\\
0.4624	97.9567151507532\\
0.4626	97.9747189996608\\
0.4628	97.9928979918178\\
0.463	98.0111603114063\\
0.4632	98.0300622816413\\
0.4634	98.0491774162616\\
0.4636	98.0685898101932\\
0.4638	98.0884107050157\\
0.464	98.1084454037822\\
0.4642	98.1278002667103\\
0.4644	98.1469966890526\\
0.4646	98.1665688714518\\
0.4648	98.1859378026506\\
0.465	98.2049915775139\\
0.4652	98.2240544652993\\
0.4654	98.2430694879792\\
0.4656	98.2623415911624\\
0.4658	98.2810778298472\\
0.466	98.2990815257117\\
0.4662	98.317738493815\\
0.4664	98.3357805327331\\
0.4666	98.3533462954182\\
0.4668	98.3710829732908\\
0.467	98.3893893185858\\
0.4672	98.4072604771273\\
0.4674	98.4248219594866\\
0.4676	98.4424975965494\\
0.4678	98.4607233120923\\
0.468	98.4790281346161\\
0.4682	98.4969683391784\\
0.4684	98.5145516386242\\
0.4686	98.5318752830957\\
0.4688	98.5494822176112\\
0.469	98.5668234819945\\
0.4692	98.5842985712927\\
0.4694	98.6013356131294\\
0.4696	98.6184806241188\\
0.4698	98.6360417607431\\
0.47	98.6533811678095\\
0.4702	98.6702625971995\\
0.4704	98.6874566120956\\
0.4706	98.7047285337851\\
0.4708	98.7216761395552\\
0.471	98.7385837911298\\
0.4712	98.7556908116079\\
0.4714	98.7722783143378\\
0.4716	98.788936138761\\
0.4718	98.8053924211474\\
0.472	98.8214381719402\\
0.4722	98.8382496904682\\
0.4724	98.8552899913875\\
0.4726	98.8726821637294\\
0.4728	98.8905995634477\\
0.473	98.9088390396396\\
0.4732	98.9270069340384\\
0.4734	98.9451608567379\\
0.4736	98.9627523810123\\
0.4738	98.9796909148056\\
0.474	98.9968765524539\\
0.4742	99.0140523369579\\
0.4744	99.0317740954289\\
0.4746	99.0491017415891\\
0.4748	99.0666427083895\\
0.475	99.0837052289766\\
0.4752	99.1017058295599\\
0.4754	99.1194429940511\\
0.4756	99.1374269957984\\
0.4758	99.1556008180674\\
0.476	99.1740472637632\\
0.4762	99.1931738157066\\
0.4764	99.2119608742069\\
0.4766	99.2311522057001\\
0.4768	99.2498234570751\\
0.477	99.2684931640008\\
0.4772	99.2860539950315\\
0.4774	99.3033559338544\\
0.4776	99.3203482972022\\
0.4778	99.3375095877812\\
0.478	99.3549164593048\\
0.4782	99.3723454734533\\
0.4784	99.3895833390695\\
0.4786	99.4065985386049\\
0.4788	99.4236505974102\\
0.479	99.4401820001719\\
0.4792	99.4568427246882\\
0.4794	99.4732013910012\\
0.4796	99.4890355990274\\
0.4798	99.5046785849265\\
0.48	99.5198684896162\\
0.4802	99.5355531734749\\
0.4804	99.5513025820219\\
0.4806	99.5673493990027\\
0.4808	99.5828022286943\\
0.481	99.5988514952906\\
0.4812	99.614664186147\\
0.4814	99.6307404885341\\
0.4816	99.6466745444602\\
0.4818	99.6631314384899\\
0.482	99.6797997790094\\
0.4822	99.6962832527374\\
0.4824	99.7131673160974\\
0.4826	99.7298148512147\\
0.4828	99.747067974996\\
0.483	99.7635431068396\\
0.4832	99.7798727910813\\
0.4834	99.7962419878352\\
0.4836	99.812594148054\\
0.4838	99.8296034801359\\
0.484	99.8466432217208\\
0.4842	99.8634057623688\\
0.4844	99.8802249476305\\
0.4846	99.8973227420828\\
0.4848	99.91439303477\\
0.485	99.9311256433223\\
0.4852	99.9478470461218\\
0.4854	99.9646765600476\\
0.4856	99.9809545815039\\
0.4858	99.9972471915332\\
0.486	100.012912140812\\
0.4862	100.028984345914\\
0.4864	100.045679774319\\
0.4866	100.062031350533\\
0.4868	100.077916863646\\
0.487	100.094041561335\\
0.4872	100.109762688176\\
0.4874	100.125560505416\\
0.4876	100.140754122022\\
0.4878	100.155673144079\\
0.488	100.170201429733\\
0.4882	100.184460972119\\
0.4884	100.197898414757\\
0.4886	100.211150607635\\
0.4888	100.224647340999\\
0.489	100.23866312812\\
0.4892	100.252183547826\\
0.4894	100.266199150816\\
0.4896	100.279997470074\\
0.4898	100.293166715668\\
0.49	100.306249832485\\
0.4902	100.319128401379\\
0.4904	100.33220112415\\
0.4906	100.34489033952\\
0.4908	100.357666826878\\
0.491	100.370046883032\\
0.4912	100.382360113419\\
0.4914	100.3946133622\\
0.4916	100.407097001942\\
0.4918	100.41943008741\\
0.492	100.431611413128\\
0.4922	100.443865517058\\
0.4924	100.456027604804\\
0.4926	100.468429568703\\
0.4928	100.480837326258\\
0.493	100.493786700401\\
0.4932	100.505823146671\\
0.4934	100.518108944336\\
0.4936	100.530177517319\\
0.4938	100.542225262469\\
0.494	100.554732539943\\
0.4942	100.567692482257\\
0.4944	100.580874983711\\
0.4946	100.593463551248\\
0.4948	100.606254129201\\
0.495	100.619093076255\\
0.4952	100.631553003382\\
0.4954	100.643754709248\\
0.4956	100.656098796838\\
0.4958	100.667822338142\\
0.496	100.679404187679\\
0.4962	100.691581875818\\
0.4964	100.703478370305\\
0.4966	100.715935560088\\
0.4968	100.728491978362\\
0.497	100.74113280824\\
0.4972	100.753593225481\\
0.4974	100.765566596078\\
0.4976	100.777703238221\\
0.4978	100.789914378811\\
0.498	100.80207956808\\
0.4982	100.814157235981\\
0.4984	100.825998547378\\
0.4986	100.837707744628\\
0.4988	100.849127497\\
0.499	100.860752783774\\
0.4992	100.872772679023\\
0.4994	100.884611352846\\
0.4996	100.896736878055\\
0.4998	100.908691014783\\
0.5	100.920336139302\\
0.5002	100.931691940207\\
0.5004	100.942834278429\\
0.5006	100.95418286805\\
0.5008	100.965121676323\\
0.501	100.975930028072\\
0.5012	100.986911677294\\
0.5014	100.997911106515\\
0.5016	101.008834002971\\
0.5018	101.019388067476\\
0.502	101.029958138683\\
0.5022	101.039659992216\\
0.5024	101.048542686362\\
0.5026	101.058019272327\\
0.5028	101.06749467858\\
0.503	101.077062450894\\
0.5032	101.086013996495\\
0.5034	101.094696419783\\
0.5036	101.104423173376\\
0.5038	101.114336628934\\
0.504	101.124431311549\\
0.5042	101.134703590989\\
0.5044	101.144792517509\\
0.5046	101.154985540752\\
0.5048	101.165346705256\\
0.505	101.175983830857\\
0.5052	101.186141310446\\
0.5054	101.196113616269\\
0.5056	101.20639232582\\
0.5058	101.217322822849\\
0.506	101.228625787727\\
0.5062	101.239511558918\\
0.5064	101.251098401413\\
0.5066	101.263150261751\\
0.5068	101.274997811967\\
0.507	101.287075796958\\
0.5072	101.298980529416\\
0.5074	101.311214977832\\
0.5076	101.323777320158\\
0.5078	101.335701603554\\
0.508	101.347321263769\\
0.5082	101.35876689922\\
0.5084	101.369833401229\\
0.5086	101.381244512854\\
0.5088	101.392161120682\\
0.509	101.402503598772\\
0.5092	101.413219773815\\
0.5094	101.423732221412\\
0.5096	101.433725385016\\
0.5098	101.443957427651\\
0.51	101.453897262198\\
0.5102	101.463999402914\\
0.5104	101.47403011461\\
0.5106	101.483873322145\\
0.5108	101.494100527491\\
0.511	101.504320388989\\
0.5112	101.514373629119\\
0.5114	101.523909613076\\
0.5116	101.533687908548\\
0.5118	101.543052509069\\
0.512	101.552693249625\\
0.5122	101.562268350133\\
0.5124	101.572101925596\\
0.5126	101.581037597029\\
0.5128	101.589633672496\\
0.513	101.598159094143\\
0.5132	101.606868746924\\
0.5134	101.61633812152\\
0.5136	101.625633006565\\
0.5138	101.634867453173\\
0.514	101.643715467767\\
0.5142	101.653287792801\\
0.5144	101.662328526205\\
0.5146	101.671361817928\\
0.5148	101.679875543907\\
0.515	101.688607368865\\
0.5152	101.697179918923\\
0.5154	101.705057703052\\
0.5156	101.71317335756\\
0.5158	101.720896916552\\
0.516	101.729163789015\\
0.5162	101.737746739069\\
0.5164	101.747021937774\\
0.5166	101.7563844094\\
0.5168	101.765471621697\\
0.517	101.77466658489\\
0.5172	101.783828154614\\
0.5174	101.792639591909\\
0.5176	101.801723140988\\
0.5178	101.810588172584\\
0.518	101.81987258914\\
0.5182	101.828900878094\\
0.5184	101.837576973346\\
0.5186	101.846680320357\\
0.5188	101.855035895057\\
0.519	101.862889733063\\
0.5192	101.87055734182\\
0.5194	101.878295522216\\
0.5196	101.886396880548\\
0.5198	101.894335834425\\
0.52	101.902767739406\\
0.5202	101.911208191846\\
0.5204	101.919815428626\\
0.5206	101.928091629741\\
0.5208	101.936453812284\\
0.521	101.945525588804\\
0.5212	101.954781027896\\
0.5214	101.963808239797\\
0.5216	101.973082497012\\
0.5218	101.982555532331\\
0.522	101.992019269837\\
0.5222	102.001972598385\\
0.5224	102.011521035601\\
0.5226	102.020956842553\\
0.5228	102.030420842515\\
0.523	102.039867062548\\
0.5232	102.049664146265\\
0.5234	102.059487096022\\
0.5236	102.069548597405\\
0.5238	102.079477284532\\
0.524	102.089104846869\\
0.5242	102.098684221192\\
0.5244	102.107952023545\\
0.5246	102.116917388102\\
0.5248	102.125850190418\\
0.525	102.135219615035\\
0.5252	102.144675874903\\
0.5254	102.154458581527\\
0.5256	102.163553302663\\
0.5258	102.173015841089\\
0.526	102.182074905649\\
0.5262	102.190881949416\\
0.5264	102.200023475128\\
0.5266	102.209525853843\\
0.5268	102.219236298925\\
0.527	102.229817803356\\
0.5272	102.240425098723\\
0.5274	102.250156533346\\
0.5276	102.259180214429\\
0.5278	102.267905225278\\
0.528	102.276798089243\\
0.5282	102.28537477549\\
0.5284	102.293519663175\\
0.5286	102.301706130065\\
0.5288	102.309889768701\\
0.529	102.318252966281\\
0.5292	102.327044234844\\
0.5294	102.335282835823\\
0.5296	102.342740575753\\
0.5298	102.35079224438\\
0.53	102.358535694868\\
0.5302	102.366301058451\\
0.5304	102.374845655747\\
0.5306	102.383644474465\\
0.5308	102.392286153639\\
0.531	102.401029718693\\
0.5312	102.409305583208\\
0.5314	102.417650204365\\
0.5316	102.426499230276\\
0.5318	102.435631198509\\
0.532	102.44472676637\\
0.5322	102.454168802845\\
0.5324	102.462947163725\\
0.5326	102.4714545383\\
0.5328	102.48011129693\\
0.533	102.488552505706\\
0.5332	102.496940226636\\
0.5334	102.505553407655\\
0.5336	102.514317624389\\
0.5338	102.523067846265\\
0.534	102.531322005833\\
0.5342	102.539442874995\\
0.5344	102.548028231819\\
0.5346	102.556878908423\\
0.5348	102.564883346871\\
0.535	102.572436220645\\
0.5352	102.580278980508\\
0.5354	102.588071664309\\
0.5356	102.596478615416\\
0.5358	102.60457489309\\
0.536	102.61323725776\\
0.5362	102.622189388246\\
0.5364	102.631271366802\\
0.5366	102.640093771627\\
0.5368	102.648844109537\\
0.537	102.657203294534\\
0.5372	102.665021201132\\
0.5374	102.672965005004\\
0.5376	102.68047746013\\
0.5378	102.687600888189\\
0.538	102.693892115423\\
0.5382	102.700377406974\\
0.5384	102.707051418279\\
0.5386	102.714001373981\\
0.5388	102.720979302373\\
0.539	102.72833502457\\
0.5392	102.735839279825\\
0.5394	102.74323354879\\
0.5396	102.75085311545\\
0.5398	102.758759765963\\
0.54	102.766710545837\\
0.5402	102.774349862945\\
0.5404	102.782691442408\\
0.5406	102.79096822171\\
0.5408	102.799773140601\\
0.541	102.809005177668\\
0.5412	102.818828435974\\
0.5414	102.828730656771\\
0.5416	102.838989384994\\
0.5418	102.849554532452\\
0.542	102.860700991205\\
0.5422	102.871485901801\\
0.5424	102.88216814014\\
0.5426	102.892630912046\\
0.5428	102.904134469909\\
0.543	102.915466999556\\
0.5432	102.927422288105\\
0.5434	102.939692839083\\
0.5436	102.951808415279\\
0.5438	102.964379662712\\
0.544	102.976962085632\\
0.5442	102.988778511661\\
0.5444	103.00051359116\\
0.5446	103.012754542182\\
0.5448	103.024759460805\\
0.545	103.036887234703\\
0.5452	103.049111289031\\
0.5454	103.061462921567\\
0.5456	103.073717432951\\
0.5458	103.085909937458\\
0.546	103.098189505229\\
0.5462	103.11039879831\\
0.5464	103.122611756752\\
0.5466	103.135102450135\\
0.5468	103.146917312721\\
0.547	103.159321263892\\
0.5472	103.171839153384\\
0.5474	103.184388907729\\
0.5476	103.196741060968\\
0.5478	103.209325192741\\
0.548	103.222153142575\\
0.5482	103.23455205204\\
0.5484	103.247209564364\\
0.5486	103.26029864493\\
0.5488	103.274077767018\\
0.549	103.288317929018\\
0.5492	103.302065875757\\
0.5494	103.316092146027\\
0.5496	103.330534454652\\
0.5498	103.344613501169\\
0.55	103.358051759417\\
0.5502	103.372087066724\\
0.5504	103.386338420111\\
0.5506	103.400148506725\\
0.5508	103.414103893032\\
0.551	103.427458675499\\
0.5512	103.440327467888\\
0.5514	103.45313371022\\
0.5516	103.466447195703\\
0.5518	103.479498211876\\
0.552	103.492852855601\\
0.5522	103.505734969795\\
0.5524	103.518105157306\\
0.5526	103.530638809936\\
0.5528	103.542791647458\\
0.553	103.55507625003\\
0.5532	103.567924306516\\
0.5534	103.58104594483\\
0.5536	103.59406210276\\
0.5538	103.607382633691\\
0.554	103.621037218137\\
0.5542	103.635026047531\\
0.5544	103.64979378883\\
0.5546	103.66429927952\\
0.5548	103.678495137143\\
0.555	103.693567333787\\
0.5552	103.709202224267\\
0.5554	103.725049637223\\
0.5556	103.740763378615\\
0.5558	103.755112079656\\
0.556	103.768667693995\\
0.5562	103.782907319568\\
0.5564	103.797009181926\\
0.5566	103.811310154695\\
0.5568	103.825534282115\\
0.557	103.840187837074\\
0.5572	103.854401290031\\
0.5574	103.868811675602\\
0.5576	103.88275850493\\
0.5578	103.896707179287\\
0.558	103.911128366063\\
0.5582	103.924671786076\\
0.5584	103.937729203513\\
0.5586	103.95161378813\\
0.5588	103.966005125564\\
0.559	103.980931518365\\
0.5592	103.996338343626\\
0.5594	104.012003306299\\
0.5596	104.027920372866\\
0.5598	104.04445321829\\
0.56	104.061018542471\\
0.5602	104.077224740431\\
0.5604	104.092455651503\\
0.5606	104.107441444975\\
0.5608	104.122505431499\\
0.561	104.137505902969\\
0.5612	104.15263730538\\
0.5614	104.166882382974\\
0.5616	104.181009735705\\
0.5618	104.195495658233\\
0.562	104.209815819127\\
0.5622	104.224388962975\\
0.5624	104.238602229854\\
0.5626	104.252704279798\\
0.5628	104.266168680834\\
0.563	104.279400609231\\
0.5632	104.292597396631\\
0.5634	104.30598313022\\
0.5636	104.319946626583\\
0.5638	104.333406579904\\
0.564	104.346771068343\\
0.5642	104.359644211214\\
0.5644	104.372881710197\\
0.5646	104.38540890697\\
0.5648	104.398232992421\\
0.565	104.411438852686\\
0.5652	104.423606865756\\
0.5654	104.435968748171\\
0.5656	104.448414301011\\
0.5658	104.460069996577\\
0.566	104.472104956727\\
0.5662	104.484565311925\\
0.5664	104.497852623371\\
0.5666	104.511195081381\\
0.5668	104.525066388592\\
0.567	104.539045487968\\
0.5672	104.553260268954\\
0.5674	104.567382933942\\
0.5676	104.581269675927\\
0.5678	104.595504291605\\
0.568	104.608846898179\\
0.5682	104.622756264648\\
0.5684	104.636463793793\\
0.5686	104.650665333468\\
0.5688	104.66473878122\\
0.569	104.67873344697\\
0.5692	104.692729151722\\
0.5694	104.706809402671\\
0.5696	104.720894480668\\
0.5698	104.734791719957\\
0.57	104.749014114141\\
0.5702	104.763497009562\\
0.5704	104.777854412558\\
0.5706	104.792275921468\\
0.5708	104.806634935785\\
0.571	104.820525014963\\
0.5712	104.834595060957\\
0.5714	104.84890536204\\
0.5716	104.86345751493\\
0.5718	104.877933598307\\
0.572	104.89180743107\\
0.5722	104.905150314658\\
0.5724	104.919316330029\\
0.5726	104.933979040076\\
0.5728	104.948191679743\\
0.573	104.962260808542\\
0.5732	104.976929529785\\
0.5734	104.991421459645\\
0.5736	105.006356382213\\
0.5738	105.021758222137\\
0.574	105.03706681735\\
0.5742	105.052355648642\\
0.5744	105.067802257001\\
0.5746	105.083937102553\\
0.5748	105.099911179426\\
0.575	105.116237199371\\
0.5752	105.131997165281\\
0.5754	105.148302893932\\
0.5756	105.165485549882\\
0.5758	105.182106827551\\
0.576	105.198663251662\\
0.5762	105.215311323504\\
0.5764	105.231826740292\\
0.5766	105.247937110362\\
0.5768	105.264243182568\\
0.577	105.28051783779\\
0.5772	105.297362819349\\
0.5774	105.313988173793\\
0.5776	105.330812909473\\
0.5778	105.347463111605\\
0.578	105.364475539577\\
0.5782	105.381593282848\\
0.5784	105.39769420719\\
0.5786	105.413666968468\\
0.5788	105.429991281014\\
0.579	105.446665947272\\
0.5792	105.463303966576\\
0.5794	105.479518567704\\
0.5796	105.49614672774\\
0.5798	105.513087384765\\
0.58	105.530427125964\\
0.5802	105.548384395895\\
0.5804	105.56533331903\\
0.5806	105.58284932442\\
0.5808	105.600475392387\\
0.581	105.617830194626\\
0.5812	105.635353280425\\
0.5814	105.652718735684\\
0.5816	105.668919101162\\
0.5818	105.684515272506\\
0.582	105.700266763805\\
0.5822	105.716432664757\\
0.5824	105.733281505375\\
0.5826	105.749984551842\\
0.5828	105.767143195821\\
0.583	105.784354946398\\
0.5832	105.802054405044\\
0.5834	105.820415867502\\
0.5836	105.839038265903\\
0.5838	105.858118735051\\
0.584	105.877298703994\\
0.5842	105.895823540794\\
0.5844	105.914442181539\\
0.5846	105.933067412129\\
0.5848	105.950836053403\\
0.585	105.968182575041\\
0.5852	105.985890198748\\
0.5854	106.004318333569\\
0.5856	106.022292769131\\
0.5858	106.040792358624\\
0.586	106.058778091591\\
0.5862	106.077223327904\\
0.5864	106.095016231451\\
0.5866	106.112164618375\\
0.5868	106.129495511047\\
0.587	106.146862840827\\
0.5872	106.163937148947\\
0.5874	106.180726635844\\
0.5876	106.196921294622\\
0.5878	106.213890229043\\
0.588	106.230847137351\\
0.5882	106.24801668069\\
0.5884	106.265134009602\\
0.5886	106.281190246122\\
0.5888	106.297297608294\\
0.589	106.312393584485\\
0.5892	106.327263666404\\
0.5894	106.341934539906\\
0.5896	106.356296487582\\
0.5898	106.370620090701\\
0.59	106.385176771721\\
0.5902	106.399396037009\\
0.5904	106.413388197198\\
0.5906	106.427601534073\\
0.5908	106.441926357386\\
0.591	106.456753188842\\
0.5912	106.471507088178\\
0.5914	106.485572907083\\
0.5916	106.499339539009\\
0.5918	106.512601566362\\
0.592	106.526100577285\\
0.5922	106.539780023877\\
0.5924	106.553447240049\\
0.5926	106.566832891467\\
0.5928	106.580430686943\\
0.593	106.593514740169\\
0.5932	106.606311389716\\
0.5934	106.619411521416\\
0.5936	106.633333846862\\
0.5938	106.647098148153\\
0.594	106.66089690071\\
0.5942	106.674163109961\\
0.5944	106.686244798455\\
0.5946	106.698487629949\\
0.5948	106.71031822024\\
0.595	106.722367406016\\
0.5952	106.734739640651\\
0.5954	106.746577212832\\
0.5956	106.758241969934\\
0.5958	106.769808424695\\
0.596	106.781225800037\\
0.5962	106.792233390013\\
0.5964	106.803091503631\\
0.5966	106.814229955574\\
0.5968	106.824892792847\\
0.597	106.834790309958\\
0.5972	106.84488011378\\
0.5974	106.85521834861\\
0.5976	106.865919637678\\
0.5978	106.877018380852\\
0.598	106.88862876366\\
0.5982	106.900717928748\\
0.5984	106.912231650799\\
0.5986	106.92371355078\\
0.5988	106.935230825524\\
0.599	106.946558016445\\
0.5992	106.957696543752\\
0.5994	106.968954317349\\
0.5996	106.980653967457\\
0.5998	106.991867455257\\
0.6	107.003396419625\\
0.6002	107.015286679771\\
0.6004	107.027203809479\\
0.6006	107.039647056814\\
0.6008	107.052082316987\\
0.601	107.064646540561\\
0.6012	107.076790428546\\
0.6014	107.0884310568\\
0.6016	107.100569829132\\
0.6018	107.113029580633\\
0.602	107.125810928692\\
0.6022	107.139468335224\\
0.6024	107.153423737407\\
0.6026	107.167076102109\\
0.6028	107.180212601784\\
0.603	107.192617533885\\
0.6032	107.204772082604\\
0.6034	107.216072485386\\
0.6036	107.227604875855\\
0.6038	107.239011489311\\
0.604	107.250418834848\\
0.6042	107.262755300472\\
0.6044	107.274987636877\\
0.6046	107.286850279421\\
0.6048	107.298329914054\\
0.605	107.310191298875\\
0.6052	107.322805008027\\
0.6054	107.334764203877\\
0.6056	107.347039109912\\
0.6058	107.359065640197\\
0.606	107.37137495949\\
0.6062	107.383212218018\\
0.6064	107.395275646181\\
0.6066	107.407857446003\\
0.6068	107.420807241833\\
0.607	107.433838787595\\
0.6072	107.446966609003\\
0.6074	107.459973475669\\
0.6076	107.473444672009\\
0.6078	107.487552248919\\
0.608	107.50178119952\\
0.6082	107.515762746271\\
0.6084	107.529864281582\\
0.6086	107.544580713845\\
0.6088	107.559198501855\\
0.609	107.573289555928\\
0.6092	107.587477713315\\
0.6094	107.602152400157\\
0.6096	107.616857437209\\
0.6098	107.631831754562\\
0.61	107.646569340883\\
0.6102	107.661036681745\\
0.6104	107.674778120315\\
0.6106	107.688108476242\\
0.6108	107.700693447224\\
0.611	107.713391659894\\
0.6112	107.725684412719\\
0.6114	107.737301319907\\
0.6116	107.750045347038\\
0.6118	107.762446058774\\
0.612	107.77530632441\\
0.6122	107.787989186057\\
0.6124	107.800997625159\\
0.6126	107.813197712045\\
0.6128	107.825247984332\\
0.613	107.837822005578\\
0.6132	107.850271766419\\
0.6134	107.862657805983\\
0.6136	107.87443282197\\
0.6138	107.88727912619\\
0.614	107.899805508517\\
0.6142	107.912036501847\\
0.6144	107.925094869171\\
0.6146	107.938730734372\\
0.6148	107.952265323435\\
0.615	107.965776230527\\
0.6152	107.979660712891\\
0.6154	107.994221356189\\
0.6156	108.008899130487\\
0.6158	108.023887969537\\
0.616	108.039414791449\\
0.6162	108.054604527126\\
0.6164	108.070835505929\\
0.6166	108.087809566513\\
0.6168	108.104786982341\\
0.617	108.12105323341\\
0.6172	108.137514060983\\
0.6174	108.153783728615\\
0.6176	108.170440700727\\
0.6178	108.187056553235\\
0.618	108.203624334856\\
0.6182	108.219230376611\\
0.6184	108.234263902123\\
0.6186	108.248350622366\\
0.6188	108.262257498491\\
0.619	108.276445034187\\
0.6192	108.28985992505\\
0.6194	108.302940822544\\
0.6196	108.316323036104\\
0.6198	108.330438672123\\
0.62	108.344828154861\\
0.6202	108.359461094739\\
0.6204	108.375105855678\\
0.6206	108.391222859686\\
0.6208	108.406886047636\\
0.621	108.423145777845\\
0.6212	108.439306472686\\
0.6214	108.456084611813\\
0.6216	108.473679958496\\
0.6218	108.49117708225\\
0.622	108.508421297949\\
0.6222	108.524930662368\\
0.6224	108.54115157428\\
0.6226	108.557423495068\\
0.6228	108.572900387516\\
0.623	108.588932041588\\
0.6232	108.604630474051\\
0.6234	108.620168598212\\
0.6236	108.635445943143\\
0.6238	108.650536193232\\
0.624	108.665888907712\\
0.6242	108.680958470012\\
0.6244	108.695842074734\\
0.6246	108.710722928074\\
0.6248	108.725488695857\\
0.625	108.741065511952\\
0.6252	108.756821867479\\
0.6254	108.773045368697\\
0.6256	108.789030275257\\
0.6258	108.805919383197\\
0.626	108.822409646624\\
0.6262	108.83803636892\\
0.6264	108.85375361611\\
0.6266	108.86961979924\\
0.6268	108.88563340606\\
0.627	108.901927141621\\
0.6272	108.91783143077\\
0.6274	108.933284121894\\
0.6276	108.94831036566\\
0.6278	108.963244581928\\
0.628	108.978854799503\\
0.6282	108.994770007701\\
0.6284	109.010374967535\\
0.6286	109.026130454418\\
0.6288	109.041507400403\\
0.629	109.056383668543\\
0.6292	109.071040105711\\
0.6294	109.085587190426\\
0.6296	109.100465391423\\
0.6298	109.115341646961\\
0.63	109.130256395031\\
0.6302	109.145208371796\\
0.6304	109.159654564474\\
0.6306	109.174341001\\
0.6308	109.189115280329\\
0.631	109.203399159566\\
0.6312	109.217104319063\\
0.6314	109.230147495775\\
0.6316	109.244940008884\\
0.6318	109.259780897873\\
0.632	109.274981422913\\
0.6322	109.290182394715\\
0.6324	109.305265854946\\
0.6326	109.321008034272\\
0.6328	109.336910012109\\
0.633	109.352319784645\\
0.6332	109.367939969094\\
0.6334	109.384456202846\\
0.6336	109.402376998041\\
0.6338	109.42115339491\\
0.634	109.440286246285\\
0.6342	109.459259612669\\
0.6344	109.477481666542\\
0.6346	109.495725197187\\
0.6348	109.514615604224\\
0.635	109.532487619619\\
0.6352	109.549863227916\\
0.6354	109.567634088686\\
0.6356	109.585585355789\\
0.6358	109.6033491281\\
0.636	109.621229356576\\
0.6362	109.638956465323\\
0.6364	109.657781505189\\
0.6366	109.675729824813\\
0.6368	109.692673290335\\
0.637	109.70983238409\\
0.6372	109.727175831538\\
0.6374	109.744348003118\\
0.6376	109.762735337631\\
0.6378	109.782029350167\\
0.638	109.801708692716\\
0.6382	109.822164728311\\
0.6384	109.842164190773\\
0.6386	109.861222735848\\
0.6388	109.880065634225\\
0.639	109.898735411878\\
0.6392	109.917193147728\\
0.6394	109.936156098513\\
0.6396	109.955054409753\\
0.6398	109.974375260662\\
0.64	109.994916859832\\
0.6402	110.016237327524\\
0.6404	110.037689806611\\
0.6406	110.059904969327\\
0.6408	110.082600313405\\
0.641	110.105066602517\\
0.6412	110.126525243152\\
0.6414	110.147996620449\\
0.6416	110.169241251717\\
0.6418	110.190651501204\\
0.642	110.212405367462\\
0.6422	110.234109586998\\
0.6424	110.257169208945\\
0.6426	110.281270786592\\
0.6428	110.305043054831\\
0.643	110.328397037367\\
0.6432	110.35093237005\\
0.6434	110.374707931033\\
0.6436	110.39894080653\\
0.6438	110.422065256305\\
0.644	110.445042985446\\
0.6442	110.468749176113\\
0.6444	110.492172604974\\
0.6446	110.51609864929\\
0.6448	110.540554524026\\
0.645	110.565572921832\\
0.6452	110.590631256755\\
0.6454	110.615431875361\\
0.6456	110.64070072587\\
0.6458	110.665802472274\\
0.646	110.691198573114\\
0.6462	110.716570573515\\
0.6464	110.740447313673\\
0.6466	110.763522429342\\
0.6468	110.786546211589\\
0.647	110.810523767734\\
0.6472	110.83506691971\\
0.6474	110.859929617661\\
0.6476	110.885022361689\\
0.6478	110.91128155314\\
0.648	110.936342428972\\
0.6482	110.961239890594\\
0.6484	110.986948924868\\
0.6486	111.012707551655\\
0.6488	111.038601986569\\
0.649	111.065086360836\\
0.6492	111.091012153102\\
0.6494	111.116494757147\\
0.6496	111.142341442643\\
0.6498	111.168555038744\\
0.65	111.194810063921\\
0.6502	111.220409261711\\
0.6504	111.24448810037\\
0.6506	111.267507964201\\
0.6508	111.290168995615\\
0.651	111.311929000494\\
0.6512	111.334546452296\\
0.6514	111.357968951832\\
0.6516	111.381232689105\\
0.6518	111.40361039672\\
0.652	111.426964834158\\
0.6522	111.450015142549\\
0.6524	111.472880622308\\
0.6526	111.495860129439\\
0.6528	111.518965678816\\
0.653	111.541643496157\\
0.6532	111.564562636911\\
0.6534	111.586863491507\\
0.6536	111.609511001866\\
0.6538	111.6321559823\\
0.654	111.654452544656\\
0.6542	111.676804867776\\
0.6544	111.698753369338\\
0.6546	111.720203392702\\
0.6548	111.74218096394\\
0.655	111.763130399924\\
0.6552	111.784277519237\\
0.6554	111.804710175726\\
0.6556	111.826343604299\\
0.6558	111.847326531098\\
0.656	111.868886677613\\
0.6562	111.890700360893\\
0.6564	111.911047955423\\
0.6566	111.932040618157\\
0.6568	111.953134317037\\
0.657	111.973845466548\\
0.6572	111.993634763527\\
0.6574	112.013005291882\\
0.6576	112.032136120572\\
0.6578	112.050828687249\\
0.658	112.070121787058\\
0.6582	112.088290606005\\
0.6584	112.107372544976\\
0.6586	112.126644666957\\
0.6588	112.147207537406\\
0.659	112.167274911658\\
0.6592	112.186743532354\\
0.6594	112.205954503231\\
0.6596	112.22486670739\\
0.6598	112.244056243239\\
0.66	112.263351845603\\
0.6602	112.282814015717\\
0.6604	112.302143258917\\
0.6606	112.321549246907\\
0.6608	112.340875332654\\
0.661	112.360837249488\\
0.6612	112.38060092774\\
0.6614	112.400465686017\\
0.6616	112.421081146944\\
0.6618	112.443195027959\\
0.662	112.465559414557\\
0.6622	112.486956509798\\
0.6624	112.507461122939\\
0.6626	112.528874647882\\
0.6628	112.550045032875\\
0.663	112.571121571161\\
0.6632	112.592457294219\\
0.6634	112.613719690536\\
0.6636	112.635099272022\\
0.6638	112.655288502092\\
0.664	112.676339614907\\
0.6642	112.697006706801\\
0.6644	112.717795679606\\
0.6646	112.738214046303\\
0.6648	112.758656382575\\
0.665	112.778006413615\\
0.6652	112.798702064855\\
0.6654	112.819560922451\\
0.6656	112.840772632215\\
0.6658	112.861417261825\\
0.666	112.881155739732\\
0.6662	112.900751960012\\
0.6664	112.920575462189\\
0.6666	112.940367716002\\
0.6668	112.960592466789\\
0.667	112.980531369505\\
0.6672	113.001152008747\\
0.6674	113.021029608671\\
0.6676	113.040459417678\\
0.6678	113.058852683586\\
0.668	113.077817204406\\
0.6682	113.097349889455\\
0.6684	113.116898939769\\
0.6686	113.136723824062\\
0.6688	113.15780357357\\
0.669	113.179471416764\\
0.6692	113.200831987772\\
0.6694	113.220819553192\\
0.6696	113.24093190581\\
0.6698	113.261153055412\\
0.67	113.281569789624\\
0.6702	113.301259596057\\
0.6704	113.321513035869\\
0.6706	113.341669281443\\
0.6708	113.361689502298\\
0.671	113.381936967804\\
0.6712	113.402391010852\\
0.6714	113.422225919552\\
0.6716	113.441569411111\\
0.6718	113.459190747012\\
0.672	113.477470704924\\
0.6722	113.495682302795\\
0.6724	113.515026897692\\
0.6726	113.534475718676\\
0.6728	113.554212067117\\
0.673	113.573992793685\\
0.6732	113.593014846994\\
0.6734	113.611640648956\\
0.6736	113.631522967034\\
0.6738	113.651769759931\\
0.674	113.671552909796\\
0.6742	113.690662938246\\
0.6744	113.710250490725\\
0.6746	113.729184242391\\
0.6748	113.747442446527\\
0.675	113.765770711971\\
0.6752	113.785237263653\\
0.6754	113.804873464962\\
0.6756	113.824559318619\\
0.6758	113.844212286248\\
0.676	113.863464586256\\
0.6762	113.882777102374\\
0.6764	113.901193133302\\
0.6766	113.92009246499\\
0.6768	113.938339767313\\
0.677	113.957573857984\\
0.6772	113.977153565576\\
0.6774	113.996680544809\\
0.6776	114.01556528902\\
0.6778	114.034843664339\\
0.678	114.054062419513\\
0.6782	114.072427859947\\
0.6784	114.091156630668\\
0.6786	114.109586779317\\
0.6788	114.129334383509\\
0.679	114.150527181005\\
0.6792	114.172603893615\\
0.6794	114.194518575725\\
0.6796	114.217239769557\\
0.6798	114.239376256755\\
0.68	114.261024773784\\
0.6802	114.282702482401\\
0.6804	114.304233303076\\
0.6806	114.327146870552\\
0.6808	114.348994297298\\
0.681	114.371080584273\\
0.6812	114.392059319829\\
0.6814	114.412320734718\\
0.6816	114.433901598226\\
0.6818	114.456018816355\\
0.682	114.478245333127\\
0.6822	114.501513951033\\
0.6824	114.525182966851\\
0.6826	114.547147490127\\
0.6828	114.567823380895\\
0.683	114.587908249689\\
0.6832	114.608192755801\\
0.6834	114.629216972414\\
0.6836	114.649870215822\\
0.6838	114.670483268836\\
0.684	114.690349198562\\
0.6842	114.709576080051\\
0.6844	114.729688545137\\
0.6846	114.749995326109\\
0.6848	114.770975309539\\
0.685	114.793821928961\\
0.6852	114.816786585198\\
0.6854	114.841041342108\\
0.6856	114.865221177115\\
0.6858	114.890066864203\\
0.686	114.914685141095\\
0.6862	114.938517563831\\
0.6864	114.96091843519\\
0.6866	114.983725243334\\
0.6868	115.006077000299\\
0.687	115.027563505442\\
0.6872	115.049291413098\\
0.6874	115.070599190909\\
0.6876	115.091099294685\\
0.6878	115.112175026363\\
0.688	115.133448235004\\
0.6882	115.154591713048\\
0.6884	115.176026128174\\
0.6886	115.197112490521\\
0.6888	115.21772862079\\
0.689	115.238595285711\\
0.6892	115.259271021062\\
0.6894	115.280296694861\\
0.6896	115.300423118425\\
0.6898	115.320759080605\\
0.69	115.340101374791\\
0.6902	115.360146985847\\
0.6904	115.379225378435\\
0.6906	115.398839593234\\
0.6908	115.417896718995\\
0.691	115.436255180388\\
0.6912	115.453891083289\\
0.6914	115.471647508345\\
0.6916	115.489182065\\
0.6918	115.50610949919\\
0.692	115.523276935889\\
0.6922	115.540534979002\\
0.6924	115.55681970134\\
0.6926	115.574056784463\\
0.6928	115.59007095229\\
0.693	115.605963549103\\
0.6932	115.621389367147\\
0.6934	115.637147008701\\
0.6936	115.652909275776\\
0.6938	115.668880974747\\
0.694	115.686019056689\\
0.6942	115.70297689224\\
0.6944	115.718658618161\\
0.6946	115.734701378393\\
0.6948	115.750435249497\\
0.695	115.76560888787\\
0.6952	115.781255324799\\
0.6954	115.796714159731\\
0.6956	115.811423206818\\
0.6958	115.825360859725\\
0.696	115.840076637401\\
0.6962	115.855071138882\\
0.6964	115.869906008402\\
0.6966	115.88518784159\\
0.6968	115.899620060254\\
0.697	115.914046780272\\
0.6972	115.928809528804\\
0.6974	115.94397833698\\
0.6976	115.959719787988\\
0.6978	115.975410261786\\
0.698	115.991369824039\\
0.6982	116.007700618286\\
0.6984	116.025298762619\\
0.6986	116.042974487953\\
0.6988	116.060066290148\\
0.699	116.078089067062\\
0.6992	116.095212631022\\
0.6994	116.112634176814\\
0.6996	116.129126764423\\
0.6998	116.146726873486\\
0.7	116.1635705672\\
0.7002	116.181325450961\\
0.7004	116.198462621696\\
0.7006	116.215712866751\\
0.7008	116.233569710311\\
0.701	116.251774517562\\
0.7012	116.269616908397\\
0.7014	116.287349008526\\
0.7016	116.305001521449\\
0.7018	116.323041197299\\
0.702	116.340716493886\\
0.7022	116.356697429964\\
0.7024	116.37260224225\\
0.7026	116.389004198217\\
0.7028	116.404866577376\\
0.703	116.419644167567\\
0.7032	116.434386933015\\
0.7034	116.44817898796\\
0.7036	116.462537764004\\
0.7038	116.478785024647\\
0.704	116.495288624108\\
0.7042	116.511454287661\\
0.7044	116.527795798102\\
0.7046	116.543677630316\\
0.7048	116.559542383535\\
0.705	116.575313805542\\
0.7052	116.591864329956\\
0.7054	116.608657162674\\
0.7056	116.625287374412\\
0.7058	116.642384797284\\
0.706	116.659796602695\\
0.7062	116.678066709779\\
0.7064	116.695945296729\\
0.7066	116.713843089105\\
0.7068	116.730252411359\\
0.707	116.746538229937\\
0.7072	116.762600480141\\
0.7074	116.778939931641\\
0.7076	116.795167380454\\
0.7078	116.810888328275\\
0.708	116.826370848088\\
0.7082	116.842415505033\\
0.7084	116.85807002861\\
0.7086	116.873782858156\\
0.7088	116.889807032249\\
0.709	116.906540979694\\
0.7092	116.924180020349\\
0.7094	116.9417162958\\
0.7096	116.96048704506\\
0.7098	116.979024897627\\
0.71	116.997041063494\\
0.7102	117.014829312834\\
0.7104	117.030838199343\\
0.7106	117.046293953511\\
0.7108	117.060990190376\\
0.711	117.074258390013\\
0.7112	117.088696396419\\
0.7114	117.102836576164\\
0.7116	117.117079834503\\
0.7118	117.131439916721\\
0.712	117.147030141691\\
0.7122	117.162316624441\\
0.7124	117.177452032971\\
0.7126	117.193106325937\\
0.7128	117.208632349247\\
0.713	117.224845468728\\
0.7132	117.240764816409\\
0.7134	117.255430765999\\
0.7136	117.269617883954\\
0.7138	117.28477858111\\
0.714	117.300723024108\\
0.7142	117.315475109479\\
0.7144	117.330168632602\\
0.7146	117.343472698854\\
0.7148	117.356061809987\\
0.715	117.36924532543\\
0.7152	117.382206488811\\
0.7154	117.395513080184\\
0.7156	117.40802549211\\
0.7158	117.420691590959\\
0.716	117.432225566437\\
0.7162	117.444198809109\\
0.7164	117.456488174284\\
0.7166	117.469369263024\\
0.7168	117.481912719108\\
0.717	117.493869581356\\
0.7172	117.506334077606\\
0.7174	117.520082591482\\
0.7176	117.534349174575\\
0.7178	117.548626600221\\
0.718	117.563166268447\\
0.7182	117.577221403448\\
0.7184	117.591309688413\\
0.7186	117.60472605606\\
0.7188	117.617906273991\\
0.719	117.63243694082\\
0.7192	117.647815328228\\
0.7194	117.663523354116\\
0.7196	117.678533678776\\
0.7198	117.69515783551\\
0.72	117.71177591741\\
0.7202	117.728682013105\\
0.7204	117.746138108953\\
0.7206	117.762975948637\\
0.7208	117.780612582933\\
0.721	117.797777211636\\
0.7212	117.81564311031\\
0.7214	117.834445691865\\
0.7216	117.85311620432\\
0.7218	117.872205355175\\
0.722	117.889519411656\\
0.7222	117.905830848403\\
0.7224	117.920789392392\\
0.7226	117.934286982479\\
0.7228	117.948482257954\\
0.723	117.96362982367\\
0.7232	117.978406587087\\
0.7234	117.992098456137\\
0.7236	118.005412174057\\
0.7238	118.01865041784\\
0.724	118.031868495711\\
0.7242	118.046676760248\\
0.7244	118.061288779387\\
0.7246	118.075567155687\\
0.7248	118.090479454445\\
0.725	118.104512893831\\
0.7252	118.117770059385\\
0.7254	118.130676966168\\
0.7256	118.144211121857\\
0.7258	118.156495611949\\
0.726	118.169234472899\\
0.7262	118.1817298319\\
0.7264	118.193792607584\\
0.7266	118.206215433648\\
0.7268	118.218317819181\\
0.727	118.231863756703\\
0.7272	118.245297753834\\
0.7274	118.25828361985\\
0.7276	118.272406015681\\
0.7278	118.285874868646\\
0.728	118.299335132151\\
0.7282	118.31083879002\\
0.7284	118.322083839214\\
0.7286	118.332856360046\\
0.7288	118.344058434144\\
0.729	118.354891773491\\
0.7292	118.36518251976\\
0.7294	118.375895855246\\
0.7296	118.385381877041\\
0.7298	118.394903373255\\
0.73	118.404145242397\\
0.7302	118.414164079789\\
0.7304	118.423904495436\\
0.7306	118.432868734675\\
0.7308	118.441498244544\\
0.731	118.451054542988\\
0.7312	118.460831829492\\
0.7314	118.471546832938\\
0.7316	118.481276977534\\
0.7318	118.490891954857\\
0.732	118.500146142258\\
0.7322	118.509398424449\\
0.7324	118.519056638165\\
0.7326	118.52871819483\\
0.7328	118.538698929627\\
0.733	118.54922684522\\
0.7332	118.559252029366\\
0.7334	118.569583542847\\
0.7336	118.579938359483\\
0.7338	118.59024752052\\
0.734	118.601118703344\\
0.7342	118.611986738196\\
0.7344	118.62300680171\\
0.7346	118.634937577522\\
0.7348	118.647290823368\\
0.735	118.659538097435\\
0.7352	118.671483291087\\
0.7354	118.683815816645\\
0.7356	118.695862405955\\
0.7358	118.708674041423\\
0.736	118.72219376803\\
0.7362	118.735093303316\\
0.7364	118.746999609194\\
0.7366	118.758387475126\\
0.7368	118.769876701486\\
0.737	118.782105902781\\
0.7372	118.794097887648\\
0.7374	118.806843222108\\
0.7376	118.818871647979\\
0.7378	118.832595454195\\
0.738	118.846984049174\\
0.7382	118.862993179473\\
0.7384	118.879694693291\\
0.7386	118.897993042701\\
0.7388	118.916218366516\\
0.739	118.934904473053\\
0.7392	118.953095734591\\
0.7394	118.970460210361\\
0.7396	118.987648950196\\
0.7398	119.004817440672\\
0.74	119.023569918596\\
0.7402	119.042209178233\\
0.7404	119.059947727128\\
0.7406	119.077610493579\\
0.7408	119.096090222994\\
0.741	119.114739816875\\
0.7412	119.134914202068\\
0.7414	119.156285821538\\
0.7416	119.177173411352\\
0.7418	119.198309912892\\
0.742	119.218521413596\\
0.7422	119.239184208447\\
0.7424	119.25867538284\\
0.7426	119.279373323849\\
0.7428	119.301933455086\\
0.743	119.324782207621\\
0.7432	119.347245012706\\
0.7434	119.369732737873\\
0.7436	119.391651213538\\
0.7438	119.413146918967\\
0.744	119.433264282113\\
0.7442	119.454140114922\\
0.7444	119.475818658627\\
0.7446	119.497819373651\\
0.7448	119.519800759294\\
0.745	119.540548006812\\
0.7452	119.561555381547\\
0.7454	119.583748785272\\
0.7456	119.60680723793\\
0.7458	119.630675362375\\
0.746	119.654909482625\\
0.7462	119.679046355385\\
0.7464	119.701887153708\\
0.7466	119.724637017729\\
0.7468	119.748328206405\\
0.747	119.772541360246\\
0.7472	119.797849522744\\
0.7474	119.82468861893\\
0.7476	119.852001283048\\
0.7478	119.879850021288\\
0.748	119.908368670665\\
0.7482	119.936361027255\\
0.7484	119.964342924059\\
0.7486	119.993409090243\\
0.7488	120.02243386311\\
0.749	120.052097825628\\
0.7492	120.081383766687\\
0.7494	120.109554137384\\
0.7496	120.136829585371\\
0.7498	120.164207316463\\
0.75	120.190300716754\\
0.7502	120.218573101288\\
0.7504	120.2471268438\\
0.7506	120.276955099575\\
0.7508	120.306950441531\\
0.751	120.33795664638\\
0.7512	120.369354776292\\
0.7514	120.401355882975\\
0.7516	120.434550251212\\
0.7518	120.468223956572\\
0.752	120.501537831018\\
0.7522	120.534118882663\\
0.7524	120.567019065492\\
0.7526	120.598587805322\\
0.7528	120.630510890477\\
0.753	120.662247795253\\
0.7532	120.693787256053\\
0.7534	120.725349891049\\
0.7536	120.756536497178\\
0.7538	120.78745156853\\
0.754	120.817606539658\\
0.7542	120.847260940164\\
0.7544	120.877244396036\\
0.7546	120.908021285707\\
0.7548	120.939901384455\\
0.755	120.972847366259\\
0.7552	121.005613316706\\
0.7554	121.03924644854\\
0.7556	121.072663937132\\
0.7558	121.105521270208\\
0.756	121.138736955561\\
0.7562	121.170941043505\\
0.7564	121.202970563228\\
0.7566	121.234468063657\\
0.7568	121.267573259413\\
0.757	121.30014241939\\
0.7572	121.332435087077\\
0.7574	121.365818152494\\
0.7576	121.397759565334\\
0.7578	121.427972363102\\
0.758	121.458615424516\\
0.7582	121.490047145207\\
0.7584	121.523165469016\\
0.7586	121.556063985575\\
0.7588	121.589664243048\\
0.759	121.621499458186\\
0.7592	121.654841580653\\
0.7594	121.688466882007\\
0.7596	121.722952916547\\
0.7598	121.757169154704\\
0.76	121.791473382298\\
0.7602	121.826033048697\\
0.7604	121.860024866252\\
0.7606	121.894882405974\\
0.7608	121.928787453803\\
0.761	121.964716153192\\
0.7612	122.001663315633\\
0.7614	122.037057695262\\
0.7616	122.072298757061\\
0.7618	122.107895525718\\
0.762	122.14353031643\\
0.7622	122.179409173128\\
0.7624	122.214870789734\\
0.7626	122.250634435409\\
0.7628	122.286754825448\\
0.763	122.323128955541\\
0.7632	122.359403631241\\
0.7634	122.396171730733\\
0.7636	122.433190037381\\
0.7638	122.469825638827\\
0.764	122.50583878927\\
0.7642	122.542376105974\\
0.7644	122.580014096486\\
0.7646	122.618061645494\\
0.7648	122.656177691331\\
0.765	122.69517100978\\
0.7652	122.73181305541\\
0.7654	122.767476623101\\
0.7656	122.801889110964\\
0.7658	122.834296389598\\
0.766	122.866840901986\\
0.7662	122.897963201169\\
0.7664	122.928703989348\\
0.7666	122.959578830402\\
0.7668	122.989740738955\\
0.767	123.020418003695\\
0.7672	123.050818671726\\
0.7674	123.081502668015\\
0.7676	123.112619805012\\
0.7678	123.144221236137\\
0.768	123.176746371521\\
0.7682	123.208786708998\\
0.7684	123.242461443879\\
0.7686	123.276959555232\\
0.7688	123.31273865367\\
0.769	123.347458161208\\
0.7692	123.382489677594\\
0.7694	123.418827043994\\
0.7696	123.453543442255\\
0.7698	123.488896418255\\
0.77	123.5261276337\\
0.7702	123.563524757243\\
0.7704	123.601680148836\\
0.7706	123.639713239959\\
0.7708	123.679112388362\\
0.771	123.71826643266\\
0.7712	123.756973843732\\
0.7714	123.795232070666\\
0.7716	123.831788078988\\
0.7718	123.870490766046\\
0.772	123.908399772964\\
0.7722	123.946087352123\\
0.7724	123.984160826466\\
0.7726	124.021799185454\\
0.7728	124.059229592444\\
0.773	124.094983629333\\
0.7732	124.129117419434\\
0.7734	124.16371269533\\
0.7736	124.19793032347\\
0.7738	124.233142047978\\
0.774	124.26907919106\\
0.7742	124.306192104742\\
0.7744	124.343349335693\\
0.7746	124.380236616605\\
0.7748	124.416799980777\\
0.775	124.452863511746\\
0.7752	124.488812166767\\
0.7754	124.524074272265\\
0.7756	124.560078266835\\
0.7758	124.595868626586\\
0.776	124.634369790478\\
0.7762	124.672842754357\\
0.7764	124.711190535879\\
0.7766	124.748693438304\\
0.7768	124.786357769779\\
0.777	124.823958074224\\
0.7772	124.862554570942\\
0.7774	124.9011646727\\
0.7776	124.940069550139\\
0.7778	124.979872406344\\
0.778	125.020278662579\\
0.7782	125.058988069866\\
0.7784	125.098225914102\\
0.7786	125.134922322974\\
0.7788	125.170731343579\\
0.779	125.207149989907\\
0.7792	125.24432449132\\
0.7794	125.279905860455\\
0.7796	125.3133215935\\
0.7798	125.348261013498\\
0.78	125.383988884454\\
0.7802	125.420793100403\\
0.7804	125.456489394685\\
0.7806	125.492399043174\\
0.7808	125.528480791183\\
0.781	125.566151147842\\
0.7812	125.605240725425\\
0.7814	125.64463511752\\
0.7816	125.68260329068\\
0.7818	125.719715687258\\
0.782	125.756349093203\\
0.7822	125.792405929886\\
0.7824	125.829110989924\\
0.7826	125.866139174154\\
0.7828	125.903108567971\\
0.783	125.939387257612\\
0.7832	125.97613916298\\
0.7834	126.014268429719\\
0.7836	126.051699605212\\
0.7838	126.0902909008\\
0.784	126.127937234708\\
0.7842	126.165845840764\\
0.7844	126.205653625786\\
0.7846	126.242537258899\\
0.7848	126.279246664647\\
0.785	126.316879228758\\
0.7852	126.354444774918\\
0.7854	126.390372684334\\
0.7856	126.426612812135\\
0.7858	126.462345237583\\
0.786	126.497453553839\\
0.7862	126.53425097285\\
0.7864	126.569780422495\\
0.7866	126.604254725624\\
0.7868	126.638538431431\\
0.787	126.673457948271\\
0.7872	126.706460799351\\
0.7874	126.739534430238\\
0.7876	126.772849274844\\
0.7878	126.805599887926\\
0.788	126.840148837934\\
0.7882	126.875447898512\\
0.7884	126.910455844376\\
0.7886	126.946146913319\\
0.7888	126.981369459945\\
0.789	127.015299879669\\
0.7892	127.049599391016\\
0.7894	127.084360021514\\
0.7896	127.118515519518\\
0.7898	127.153869061355\\
0.79	127.188203095737\\
0.7902	127.225041386202\\
0.7904	127.261779525903\\
0.7906	127.299182724514\\
0.7908	127.335782856705\\
0.791	127.372971866418\\
0.7912	127.410851480786\\
0.7914	127.451253683894\\
0.7916	127.490731419986\\
0.7918	127.530778448426\\
0.792	127.571253835787\\
0.7922	127.611971761319\\
0.7924	127.651717651888\\
0.7926	127.690697603987\\
0.7928	127.730013516249\\
0.793	127.768999998379\\
0.7932	127.808126302382\\
0.7934	127.84781477989\\
0.7936	127.88695637271\\
0.7938	127.927097604738\\
0.794	127.967419987874\\
0.7942	128.008434702268\\
0.7944	128.049081851578\\
0.7946	128.091071237661\\
0.7948	128.132434800982\\
0.795	128.172870067686\\
0.7952	128.215575386699\\
0.7954	128.258883955155\\
0.7956	128.303302752972\\
0.7958	128.346313418737\\
0.796	128.389471794606\\
0.7962	128.432755113879\\
0.7964	128.475469049045\\
0.7966	128.517560946984\\
0.7968	128.559975790573\\
0.797	128.602110174688\\
0.7972	128.645133401002\\
0.7974	128.685314129752\\
0.7976	128.725668624229\\
0.7978	128.768125750409\\
0.798	128.809456035856\\
0.7982	128.851045768381\\
0.7984	128.893660491359\\
0.7986	128.935910644291\\
0.7988	128.97716499068\\
0.799	129.019654760279\\
0.7992	129.060586388736\\
0.7994	129.101233200091\\
0.7996	129.141382851227\\
0.7998	129.182439160154\\
0.8	129.22342394934\\
};
\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.8	129.22342394934\\
0.8002	129.263931338739\\
0.8004	129.304684508297\\
0.8006	129.346124636399\\
0.8008	129.389440702672\\
0.801	129.431511188076\\
0.8012	129.473233747051\\
0.8014	129.516789902601\\
0.8016	129.560897075932\\
0.8018	129.606116508762\\
0.802	129.651084188302\\
0.8022	129.696366787896\\
0.8024	129.741539910906\\
0.8026	129.785047847204\\
0.8028	129.827117878816\\
0.803	129.867264277626\\
0.8032	129.906521907682\\
0.8034	129.94595175536\\
0.8036	129.985315792513\\
0.8038	130.024185820381\\
0.804	130.06174200463\\
0.8042	130.098834417817\\
0.8044	130.133062904116\\
0.8046	130.164962088283\\
0.8048	130.197368209682\\
0.805	130.229522358369\\
0.8052	130.262356899438\\
0.8054	130.297355515874\\
0.8056	130.331439393769\\
0.8058	130.365518897447\\
0.806	130.401830422487\\
0.8062	130.438568174037\\
0.8064	130.474680267234\\
0.8066	130.510099502891\\
0.8068	130.545370249532\\
0.807	130.580194914987\\
0.8072	130.615961710386\\
0.8074	130.650338371971\\
0.8076	130.685577494192\\
0.8078	130.721874953099\\
0.808	130.758498741943\\
0.8082	130.797075377431\\
0.8084	130.834435821512\\
0.8086	130.872351941665\\
0.8088	130.912013248089\\
0.809	130.951365107808\\
0.8092	130.992462001856\\
0.8094	131.032359248525\\
0.8096	131.072589063859\\
0.8098	131.112535500963\\
0.81	131.15335104053\\
0.8102	131.195040202578\\
0.8104	131.238147392009\\
0.8106	131.282674482933\\
0.8108	131.3244873566\\
0.811	131.364846126142\\
0.8112	131.403872988073\\
0.8114	131.442222669443\\
0.8116	131.480899024608\\
0.8118	131.519368002651\\
0.812	131.55813875959\\
0.8122	131.599784713601\\
0.8124	131.641090919745\\
0.8126	131.68131141346\\
0.8128	131.721069162856\\
0.813	131.762003469251\\
0.8132	131.802988429624\\
0.8134	131.847522982072\\
0.8136	131.892609024555\\
0.8138	131.937291157839\\
0.814	131.981738604627\\
0.8142	132.024735839013\\
0.8144	132.066113205274\\
0.8146	132.107359102693\\
0.8148	132.146006903369\\
0.815	132.185162897369\\
0.8152	132.222439966234\\
0.8154	132.256222562269\\
0.8156	132.289699933862\\
0.8158	132.322180391225\\
0.816	132.353516263743\\
0.8162	132.384266816369\\
0.8164	132.414644708245\\
0.8166	132.444628606454\\
0.8168	132.474645777611\\
0.817	132.504513560646\\
0.8172	132.534183599039\\
0.8174	132.563200423644\\
0.8176	132.591818597864\\
0.8178	132.621677883763\\
0.818	132.651076356153\\
0.8182	132.681023044328\\
0.8184	132.711678439344\\
0.8186	132.742863572509\\
0.8188	132.775060741671\\
0.819	132.806897890901\\
0.8192	132.838493542263\\
0.8194	132.86862111925\\
0.8196	132.899819480848\\
0.8198	132.930940220703\\
0.82	132.961943615208\\
0.8202	132.993535060452\\
0.8204	133.025531722754\\
0.8206	133.0571806757\\
0.8208	133.092383807947\\
0.821	133.128000558198\\
0.8212	133.162687195015\\
0.8214	133.198855539273\\
0.8216	133.232116074032\\
0.8218	133.263600733818\\
0.822	133.29394850438\\
0.8222	133.325221366171\\
0.8224	133.357273863746\\
0.8226	133.388835742271\\
0.8228	133.42055529882\\
0.823	133.449572640785\\
0.8232	133.480509827534\\
0.8234	133.511974648009\\
0.8236	133.543028807844\\
0.8238	133.574059671554\\
0.824	133.60529892219\\
0.8242	133.638424541927\\
0.8244	133.671809624985\\
0.8246	133.70710837867\\
0.8248	133.741584224838\\
0.825	133.777321000034\\
0.8252	133.81179238798\\
0.8254	133.849280863779\\
0.8256	133.8843594422\\
0.8258	133.920752579547\\
0.826	133.958543794584\\
0.8262	133.997862965161\\
0.8264	134.036171586335\\
0.8266	134.074073073589\\
0.8268	134.111866444527\\
0.827	134.148078583298\\
0.8272	134.183897248019\\
0.8274	134.219750011054\\
0.8276	134.255339486666\\
0.8278	134.293180780529\\
0.828	134.330083148759\\
0.8282	134.367250151376\\
0.8284	134.404695232672\\
0.8286	134.443908794496\\
0.8288	134.479976247435\\
0.829	134.515495749378\\
0.8292	134.552513222006\\
0.8294	134.587546562694\\
0.8296	134.621947455907\\
0.8298	134.658784420238\\
0.83	134.698070698817\\
0.8302	134.737467490967\\
0.8304	134.776908278761\\
0.8306	134.817183318478\\
0.8308	134.857364160474\\
0.831	134.897039543118\\
0.8312	134.936888912562\\
0.8314	134.975823991689\\
0.8316	135.013254525345\\
0.8318	135.05052654399\\
0.832	135.085557422261\\
0.8322	135.121966774052\\
0.8324	135.159929545332\\
0.8326	135.198037353788\\
0.8328	135.236067547249\\
0.833	135.27490737594\\
0.8332	135.315442426897\\
0.8334	135.357744637903\\
0.8336	135.40114382701\\
0.8338	135.444216930329\\
0.834	135.4877510653\\
0.8342	135.532734863478\\
0.8344	135.578103185985\\
0.8346	135.620207944287\\
0.8348	135.661626285542\\
0.835	135.703466957973\\
0.8352	135.744945940623\\
0.8354	135.789159807572\\
0.8356	135.833393369591\\
0.8358	135.87709849771\\
0.836	135.919966742332\\
0.8362	135.965052935641\\
0.8364	136.00795418716\\
0.8366	136.05336624333\\
0.8368	136.09745762289\\
0.837	136.142711969666\\
0.8372	136.189713210712\\
0.8374	136.238328838829\\
0.8376	136.287981154894\\
0.8378	136.337532637738\\
0.838	136.388987961272\\
0.8382	136.441019218166\\
0.8384	136.495242270005\\
0.8386	136.548934999327\\
0.8388	136.604398833565\\
0.839	136.661491743547\\
0.8392	136.716418903742\\
0.8394	136.771739796929\\
0.8396	136.827432958892\\
0.8398	136.884663185973\\
0.84	136.941777535603\\
0.8402	136.99997331237\\
0.8404	137.057340136411\\
0.8406	137.116550221464\\
0.8408	137.17750920942\\
0.841	137.241892702455\\
0.8412	137.306830589235\\
0.8414	137.36813225778\\
0.8416	137.43145337851\\
0.8418	137.494039446554\\
0.842	137.555581144036\\
0.8422	137.619796941943\\
0.8424	137.686904988057\\
0.8426	137.757234289891\\
0.8428	137.826289699571\\
0.843	137.895964619285\\
0.8432	137.963511921498\\
0.8434	138.031164012323\\
0.8436	138.100192093321\\
0.8438	138.165967975558\\
0.844	138.23291198167\\
0.8442	138.300246391975\\
0.8444	138.367799159108\\
0.8446	138.437213178923\\
0.8448	138.505669196296\\
0.845	138.573738065613\\
0.8452	138.642914101978\\
0.8454	138.709105454447\\
0.8456	138.775476600933\\
0.8458	138.842343997891\\
0.846	138.909303919871\\
0.8462	138.980019043144\\
0.8464	139.049621385616\\
0.8466	139.117465514541\\
0.8468	139.18486620399\\
0.847	139.251558386165\\
0.8472	139.318171939763\\
0.8474	139.385238734911\\
0.8476	139.453506272783\\
0.8478	139.518551386767\\
0.848	139.58524128408\\
0.8482	139.65161466695\\
0.8484	139.71625228191\\
0.8486	139.77803074783\\
0.8488	139.838420139917\\
0.849	139.89766229311\\
0.8492	139.955729758532\\
0.8494	140.013711056321\\
0.8496	140.068959620861\\
0.8498	140.124902528282\\
0.85	140.182967257617\\
0.8502	140.239327419951\\
0.8504	140.299018597391\\
0.8506	140.357296491921\\
0.8508	140.412028341327\\
0.851	140.466918297716\\
0.8512	140.521465404756\\
0.8514	140.573595637595\\
0.8516	140.621634329644\\
0.8518	140.667309732221\\
0.852	140.713092139864\\
0.8522	140.75925476639\\
0.8524	140.807260954989\\
0.8526	140.855366519524\\
0.8528	140.903670654364\\
0.853	140.951134560306\\
0.8532	140.999802853764\\
0.8534	141.048156580821\\
0.8536	141.097835718722\\
0.8538	141.147964141616\\
0.854	141.198237501548\\
0.8542	141.24717494017\\
0.8544	141.297701456915\\
0.8546	141.350719690755\\
0.8548	141.401037227708\\
0.855	141.450080546895\\
0.8552	141.497983862035\\
0.8554	141.545327652486\\
0.8556	141.596076556691\\
0.8558	141.646878922467\\
0.856	141.698003551065\\
0.8562	141.750002458074\\
0.8564	141.802238672261\\
0.8566	141.857685492668\\
0.8568	141.912214009525\\
0.857	141.967259755824\\
0.8572	142.020099051322\\
0.8574	142.073788936011\\
0.8576	142.126440879131\\
0.8578	142.179970075494\\
0.858	142.234015570492\\
0.8582	142.285685223528\\
0.8584	142.340369346769\\
0.8586	142.396754741198\\
0.8588	142.455698647985\\
0.859	142.512745334189\\
0.8592	142.568389303609\\
0.8594	142.623592211652\\
0.8596	142.678649942352\\
0.8598	142.731248974427\\
0.86	142.783034331001\\
0.8602	142.834084838456\\
0.8604	142.887576941339\\
0.8606	142.940779476038\\
0.8608	142.99275494541\\
0.861	143.041679465492\\
0.8612	143.088224305497\\
0.8614	143.131939450863\\
0.8616	143.174592462976\\
0.8618	143.218465013752\\
0.862	143.260020842803\\
0.8622	143.304828100094\\
0.8624	143.348972045795\\
0.8626	143.391426277522\\
0.8628	143.433892033714\\
0.863	143.476160129625\\
0.8632	143.515550800255\\
0.8634	143.557338084437\\
0.8636	143.600655946797\\
0.8638	143.642989065035\\
0.864	143.685531310751\\
0.8642	143.729105468336\\
0.8644	143.774492780149\\
0.8646	143.81850471348\\
0.8648	143.862466471114\\
0.865	143.909189683292\\
0.8652	143.955262697924\\
0.8654	144.001742624438\\
0.8656	144.047893754651\\
0.8658	144.093787589418\\
0.866	144.137333506979\\
0.8662	144.182113433811\\
0.8664	144.227526512264\\
0.8666	144.275706967754\\
0.8668	144.321356954059\\
0.867	144.365357876431\\
0.8672	144.408576588713\\
0.8674	144.45427693798\\
0.8676	144.500852895669\\
0.8678	144.544904864347\\
0.868	144.591918021969\\
0.8682	144.636527958604\\
0.8684	144.680255425197\\
0.8686	144.724646936294\\
0.8688	144.766246436334\\
0.869	144.808604280789\\
0.8692	144.851995120719\\
0.8694	144.899632213991\\
0.8696	144.946253005302\\
0.8698	144.992518026648\\
0.87	145.040594468183\\
0.8702	145.089148304358\\
0.8704	145.139342574237\\
0.8706	145.189765863297\\
0.8708	145.242849300999\\
0.871	145.298461093046\\
0.8712	145.354174748994\\
0.8714	145.409826920759\\
0.8716	145.46521444132\\
0.8718	145.521731617844\\
0.872	145.579676450489\\
0.8722	145.639295559248\\
0.8724	145.701484752313\\
0.8726	145.763341807411\\
0.8728	145.830795374556\\
0.873	145.898626019171\\
0.8732	145.965464736148\\
0.8734	146.028723615463\\
0.8736	146.092098024723\\
0.8738	146.150387790745\\
0.874	146.209069653552\\
0.8742	146.265176064533\\
0.8744	146.321077950418\\
0.8746	146.377506527084\\
0.8748	146.436190552349\\
0.875	146.496914072493\\
0.8752	146.559528806187\\
0.8754	146.625301529974\\
0.8756	146.692088007188\\
0.8758	146.759264000698\\
0.876	146.827529495752\\
0.8762	146.894434424115\\
0.8764	146.960623662622\\
0.8766	147.029051836063\\
0.8768	147.09749865885\\
0.877	147.164049306534\\
0.8772	147.230884265257\\
0.8774	147.296676319566\\
0.8776	147.363322596616\\
0.8778	147.430481428451\\
0.878	147.496786296723\\
0.8782	147.560259912739\\
0.8784	147.620787887346\\
0.8786	147.682293753986\\
0.8788	147.743459354381\\
0.879	147.806616832707\\
0.8792	147.866067815289\\
0.8794	147.925141870551\\
0.8796	147.981327288621\\
0.8798	148.034905421014\\
0.88	148.085927153523\\
0.8802	148.13548621479\\
0.8804	148.186913991131\\
0.8806	148.237314776253\\
0.8808	148.286768289756\\
0.881	148.338079321877\\
0.8812	148.389012489898\\
0.8814	148.440595233422\\
0.8816	148.4899363951\\
0.8818	148.541567277129\\
0.882	148.595031845465\\
0.8822	148.646295402383\\
0.8824	148.696063051193\\
0.8826	148.747303153572\\
0.8828	148.800790784511\\
0.883	148.853550082307\\
0.8832	148.906841666432\\
0.8834	148.958714408849\\
0.8836	149.012697814935\\
0.8838	149.066836160165\\
0.884	149.122397334583\\
0.8842	149.177744897876\\
0.8844	149.231987661826\\
0.8846	149.288090251469\\
0.8848	149.345486573491\\
0.885	149.402845734509\\
0.8852	149.462180538326\\
0.8854	149.523089801524\\
0.8856	149.586978414991\\
0.8858	149.651832923727\\
0.886	149.71478340695\\
0.8862	149.778500131763\\
0.8864	149.843090373002\\
0.8866	149.907160616642\\
0.8868	149.970063112226\\
0.887	150.034976026942\\
0.8872	150.101343412898\\
0.8874	150.16519957706\\
0.8876	150.231489283848\\
0.8878	150.297977667441\\
0.888	150.366119630127\\
0.8882	150.431342818243\\
0.8884	150.494258519204\\
0.8886	150.559671994505\\
0.8888	150.625681996271\\
0.889	150.694750449482\\
0.8892	150.765487740949\\
0.8894	150.834058494483\\
0.8896	150.903566224948\\
0.8898	150.976635039365\\
0.89	151.048921787022\\
0.8902	151.123457517858\\
0.8904	151.198838160724\\
0.8906	151.275080402989\\
0.8908	151.356189547803\\
0.891	151.43221428099\\
0.8912	151.505661578666\\
0.8914	151.576804329147\\
0.8916	151.647912851408\\
0.8918	151.717259828731\\
0.892	151.785439204462\\
0.8922	151.854686748527\\
0.8924	151.920767132004\\
0.8926	151.984163391103\\
0.8928	152.047138171719\\
0.893	152.109379782741\\
0.8932	152.176457360018\\
0.8934	152.244569045231\\
0.8936	152.313909503469\\
0.8938	152.383615701707\\
0.894	152.446869207828\\
0.8942	152.507506016848\\
0.8944	152.56464716561\\
0.8946	152.61896794351\\
0.8948	152.675056578706\\
0.895	152.731413824864\\
0.8952	152.78859754519\\
0.8954	152.842630555052\\
0.8956	152.897945214654\\
0.8958	152.954073066813\\
0.896	153.010497805905\\
0.8962	153.069749352038\\
0.8964	153.127169416052\\
0.8966	153.183950152608\\
0.8968	153.238103305584\\
0.897	153.293942945206\\
0.8972	153.352844188309\\
0.8974	153.410640524583\\
0.8976	153.468948977454\\
0.8978	153.528132671769\\
0.898	153.584018210148\\
0.8982	153.643441036058\\
0.8984	153.698079377632\\
0.8986	153.754596310915\\
0.8988	153.811911068602\\
0.899	153.872773559358\\
0.8992	153.932177430879\\
0.8994	153.991095037134\\
0.8996	154.049883191113\\
0.8998	154.108256428519\\
0.9	154.165660031912\\
0.9002	154.219338021146\\
0.9004	154.272679341895\\
0.9006	154.325384325302\\
0.9008	154.37934683977\\
0.901	154.433045952604\\
0.9012	154.483303877261\\
0.9014	154.531515750675\\
0.9016	154.579512949734\\
0.9018	154.628698032695\\
0.902	154.674067405292\\
0.9022	154.721266836117\\
0.9024	154.765967086244\\
0.9026	154.810308579639\\
0.9028	154.850822277114\\
0.903	154.885812643179\\
0.9032	154.92114622689\\
0.9034	154.958969790831\\
0.9036	154.999987434072\\
0.9038	155.035506190979\\
0.904	155.070806361608\\
0.9042	155.108195535471\\
0.9044	155.14310838547\\
0.9046	155.180671547627\\
0.9048	155.213922600486\\
0.905	155.245362274631\\
0.9052	155.274289554165\\
0.9054	155.301806953342\\
0.9056	155.329355230295\\
0.9058	155.356241108008\\
0.906	155.380431610118\\
0.9062	155.406866222555\\
0.9064	155.432735747884\\
0.9066	155.460979227452\\
0.9068	155.488350927496\\
0.907	155.514272535665\\
0.9072	155.540764730096\\
0.9074	155.564719224015\\
0.9076	155.587863998227\\
0.9078	155.610313258716\\
0.908	155.632643717349\\
0.9082	155.655166694109\\
0.9084	155.675693515897\\
0.9086	155.700191362795\\
0.9088	155.725145649813\\
0.909	155.751066956375\\
0.9092	155.771692788528\\
0.9094	155.798265468189\\
0.9096	155.826082380373\\
0.9098	155.853421113318\\
0.91	155.876733323269\\
0.9102	155.897571692779\\
0.9104	155.917223305353\\
0.9106	155.935304251808\\
0.9108	155.950917717827\\
0.911	155.968008981749\\
0.9112	155.978564155132\\
0.9114	155.987149610377\\
0.9116	155.995570202784\\
0.9118	156.000153493391\\
0.912	156.007633059142\\
0.9122	156.014889367162\\
0.9124	156.023166697726\\
0.9126	156.029217219442\\
0.9128	156.031084985137\\
0.913	156.03531273721\\
0.9132	156.042036068632\\
0.9134	156.04556145005\\
0.9136	156.051960852048\\
0.9138	156.05764087766\\
0.914	156.067347357139\\
0.9142	156.081268715764\\
0.9144	156.096346773099\\
0.9146	156.110353506711\\
0.9148	156.126089608387\\
0.915	156.14444169534\\
0.9152	156.162603556352\\
0.9154	156.184677791793\\
0.9156	156.202126104886\\
0.9158	156.22077305188\\
0.916	156.237797150589\\
0.9162	156.254678784816\\
0.9164	156.273280951391\\
0.9166	156.29525251294\\
0.9168	156.315142996839\\
0.917	156.336324578318\\
0.9172	156.356538082525\\
0.9174	156.3768750274\\
0.9176	156.393004152755\\
0.9178	156.411242734919\\
0.918	156.428061574372\\
0.9182	156.446939984925\\
0.9184	156.463995559949\\
0.9186	156.479977770076\\
0.9188	156.495641541997\\
0.919	156.51603703747\\
0.9192	156.534185934556\\
0.9194	156.550102106001\\
0.9196	156.567667902185\\
0.9198	156.579371740675\\
0.92	156.592293589622\\
0.9202	156.601362318743\\
0.9204	156.610600275174\\
0.9206	156.623117898154\\
0.9208	156.634338544034\\
0.921	156.647055735269\\
0.9212	156.658503103097\\
0.9214	156.665284113369\\
0.9216	156.668160117586\\
0.9218	156.668396823607\\
0.922	156.663709719333\\
0.9222	156.653376213241\\
0.9224	156.644220964312\\
0.9226	156.638323771626\\
0.9228	156.63032271643\\
0.923	156.623907631139\\
0.9232	156.612788347723\\
0.9234	156.60548549777\\
0.9236	156.60076096541\\
0.9238	156.597189486465\\
0.924	156.595108741159\\
0.9242	156.595514712674\\
0.9244	156.592541677603\\
0.9246	156.585556700831\\
0.9248	156.577351154867\\
0.925	156.56758659102\\
0.9252	156.55879360437\\
0.9254	156.549651157134\\
0.9256	156.537373258411\\
0.9258	156.523525982625\\
0.926	156.510832844535\\
0.9262	156.502743058514\\
0.9264	156.495758739898\\
0.9266	156.488787943219\\
0.9268	156.482380500395\\
0.927	156.469259729799\\
0.9272	156.454559381449\\
0.9274	156.439874654753\\
0.9276	156.425117026391\\
0.9278	156.416326874354\\
0.928	156.403400336732\\
0.9282	156.392237023796\\
0.9284	156.381586330404\\
0.9286	156.365190898191\\
0.9288	156.351156338483\\
0.929	156.339217574751\\
0.9292	156.323681024127\\
0.9294	156.309196453203\\
0.9296	156.299540989202\\
0.9298	156.288626677563\\
0.93	156.280291489571\\
0.9302	156.275069647907\\
0.9304	156.265017651175\\
0.9306	156.25394668563\\
0.9308	156.245923855704\\
0.931	156.243608896928\\
0.9312	156.236322208047\\
0.9314	156.228552562218\\
0.9316	156.221608516152\\
0.9318	156.2125606335\\
0.932	156.207578463596\\
0.9322	156.203080159535\\
0.9324	156.203185733831\\
0.9326	156.201090121096\\
0.9328	156.201963265551\\
0.933	156.201997782102\\
0.9332	156.20024034961\\
0.9334	156.199146391318\\
0.9336	156.197680751994\\
0.9338	156.197116929115\\
0.934	156.194279598436\\
0.9342	156.190746451151\\
0.9344	156.19237276341\\
0.9346	156.189202705989\\
0.9348	156.189395951289\\
0.935	156.190612263979\\
0.9352	156.199299359688\\
0.9354	156.214910032704\\
0.9356	156.227395204687\\
0.9358	156.246169214711\\
0.936	156.263329070727\\
0.9362	156.277969473169\\
0.9364	156.288088995469\\
0.9366	156.295957184648\\
0.9368	156.301677049275\\
0.937	156.307523112614\\
0.9372	156.313750658692\\
0.9374	156.320542734516\\
0.9376	156.325023011942\\
0.9378	156.330991087702\\
0.938	156.332745010435\\
0.9382	156.341020787141\\
0.9384	156.349858776985\\
0.9386	156.35707358637\\
0.9388	156.36509643284\\
0.939	156.372531642439\\
0.9392	156.379047445567\\
0.9394	156.391286957641\\
0.9396	156.412387236451\\
0.9398	156.43457646081\\
0.94	156.458646208759\\
0.9402	156.485138669374\\
0.9404	156.500777833681\\
0.9406	156.518671540248\\
0.9408	156.54041368273\\
0.941	156.563983009904\\
0.9412	156.589843102257\\
0.9414	156.616255185382\\
0.9416	156.644845964042\\
0.9418	156.671719181049\\
0.942	156.695930381307\\
0.9422	156.717465159795\\
0.9424	156.734006159378\\
0.9426	156.754978175484\\
0.9428	156.775072705463\\
0.943	156.796458198782\\
0.9432	156.815369453164\\
0.9434	156.838461408047\\
0.9436	156.859337465497\\
0.9438	156.877238899313\\
0.944	156.898749536413\\
0.9442	156.918117457194\\
0.9444	156.932658956103\\
0.9446	156.957620541987\\
0.9448	156.979081664379\\
0.945	157.004296456412\\
0.9452	157.025400022903\\
0.9454	157.049679494636\\
0.9456	157.075273523994\\
0.9458	157.097198392356\\
0.946	157.106332767588\\
0.9462	157.123869426283\\
0.9464	157.143259477799\\
0.9466	157.159011004643\\
0.9468	157.16948268728\\
0.947	157.17916215314\\
0.9472	157.182482919541\\
0.9474	157.177187229794\\
0.9476	157.169837541653\\
0.9478	157.161579435555\\
0.948	157.150744744968\\
0.9482	157.138581033099\\
0.9484	157.120939800935\\
0.9486	157.094781975289\\
0.9488	157.070288543437\\
0.949	157.043075284569\\
0.9492	157.021194706288\\
0.9494	157.008058677387\\
0.9496	156.994549889986\\
0.9498	156.980392426536\\
0.95	156.969452346859\\
0.9502	156.961909547548\\
0.9504	156.952087729971\\
0.9506	156.933972173882\\
0.9508	156.919309749515\\
0.951	156.896303796759\\
0.9512	156.881744831566\\
0.9514	156.866766149251\\
0.9516	156.856030950661\\
0.9518	156.844927726038\\
0.952	156.831178961992\\
0.9522	156.818415579901\\
0.9524	156.806915461496\\
0.9526	156.789606543861\\
0.9528	156.774881258665\\
0.953	156.758025643023\\
0.9532	156.738136922583\\
0.9534	156.72125757168\\
0.9536	156.704226104273\\
0.9538	156.672103605443\\
0.954	156.633084410577\\
0.9542	156.601487760365\\
0.9544	156.575350891139\\
0.9546	156.549157562441\\
0.9548	156.52951357096\\
0.955	156.505128307775\\
0.9552	156.475847878329\\
0.9554	156.4424319462\\
0.9556	156.413071370361\\
0.9558	156.382598785878\\
0.956	156.348510309137\\
0.9562	156.309437456023\\
0.9564	156.260869450284\\
0.9566	156.206156970217\\
0.9568	156.151833046375\\
0.957	156.094562467826\\
0.9572	156.032629029504\\
0.9574	155.974077727243\\
0.9576	155.922382494015\\
0.9578	155.866933130941\\
0.958	155.812855376816\\
0.9582	155.758116329352\\
0.9584	155.704837584536\\
0.9586	155.657061046428\\
0.9588	155.613711024481\\
0.959	155.575564095738\\
0.9592	155.539871738512\\
0.9594	155.510433788113\\
0.9596	155.478598368026\\
0.9598	155.457879745485\\
0.96	155.428101231352\\
0.9602	155.40289998589\\
0.9604	155.38718825787\\
0.9606	155.367415781943\\
0.9608	155.337866862648\\
0.961	155.316533957875\\
0.9612	155.294786482644\\
0.9614	155.26617168703\\
0.9616	155.235226520631\\
0.9618	155.211647887844\\
0.962	155.186477374045\\
0.9622	155.162028615564\\
0.9624	155.137688769351\\
0.9626	155.117137516808\\
0.9628	155.097773474824\\
0.963	155.082516186435\\
0.9632	155.081992233164\\
0.9634	155.083116826998\\
0.9636	155.087096832819\\
0.9638	155.104628202467\\
0.964	155.123906169232\\
0.9642	155.137015576398\\
0.9644	155.13820222179\\
0.9646	155.144508729961\\
0.9648	155.145119374768\\
0.965	155.139176819139\\
0.9652	155.126234165063\\
0.9654	155.115008904656\\
0.9656	155.105213349267\\
0.9658	155.094588508693\\
0.966	155.087923670663\\
0.9662	155.074556400169\\
0.9664	155.061049550222\\
0.9666	155.046378466019\\
0.9668	155.030852014234\\
0.967	155.003155922493\\
0.9672	154.978365514099\\
0.9674	154.976447430006\\
0.9676	154.963841189299\\
0.9678	154.950620782613\\
0.968	154.923029846415\\
0.9682	154.899779883157\\
0.9684	154.875968124607\\
0.9686	154.863096375785\\
0.9688	154.85622015311\\
0.969	154.842110445901\\
0.9692	154.826533412246\\
0.9694	154.808689824253\\
0.9696	154.78510890288\\
0.9698	154.774533477639\\
0.97	154.756796718875\\
0.9702	154.736226851512\\
0.9704	154.722053993196\\
0.9706	154.713105709736\\
0.9708	154.703369474832\\
0.971	154.704100564643\\
0.9712	154.711563046415\\
0.9714	154.713549527034\\
0.9716	154.710445943007\\
0.9718	154.707796859129\\
0.972	154.712541795418\\
0.9722	154.712343259517\\
0.9724	154.706959064014\\
0.9726	154.704798133833\\
0.9728	154.69951844936\\
0.973	154.694874718398\\
0.9732	154.684226641798\\
0.9734	154.668642379243\\
0.9736	154.651707243807\\
0.9738	154.627040870332\\
0.974	154.613273843951\\
0.9742	154.610263658799\\
0.9744	154.606836572594\\
0.9746	154.596113405789\\
0.9748	154.590441487969\\
0.975	154.583343571999\\
0.9752	154.570157010749\\
0.9754	154.555081835576\\
0.9756	154.548003859886\\
0.9758	154.535139959039\\
0.976	154.52833203411\\
0.9762	154.531989447159\\
0.9764	154.531549826955\\
0.9766	154.517272260531\\
0.9768	154.506188688252\\
0.977	154.508513155136\\
0.9772	154.519880912804\\
0.9774	154.510407236807\\
0.9776	154.511073834721\\
0.9778	154.498500666298\\
0.978	154.490372320345\\
0.9782	154.47270116928\\
0.9784	154.440887971289\\
0.9786	154.408178400054\\
0.9788	154.364147555859\\
0.979	154.294478897333\\
0.9792	154.205675315967\\
0.9794	154.106780421193\\
0.9796	154.013933741753\\
0.9798	153.936625477176\\
0.98	153.877161114692\\
0.9802	153.821160046085\\
0.9804	153.748489802679\\
0.9806	153.664115823805\\
0.9808	153.591573007824\\
0.981	153.515100034715\\
0.9812	153.450975585045\\
0.9814	153.370649781193\\
0.9816	153.283192732274\\
0.9818	153.206227292744\\
0.982	153.126523793468\\
0.9822	153.057223969541\\
0.9824	152.982230149474\\
0.9826	152.91484826224\\
0.9828	152.844552023357\\
0.983	152.76171555932\\
0.9832	152.694657323166\\
0.9834	152.626678914952\\
0.9836	152.526558165438\\
0.9838	152.3996596141\\
0.984	152.285778317657\\
0.9842	152.176735246441\\
0.9844	152.063099593193\\
0.9846	151.923783822524\\
0.9848	151.779032762051\\
0.985	151.621593222948\\
0.9852	151.458699560831\\
0.9854	151.290574196929\\
0.9856	151.113612044565\\
0.9858	150.929154026288\\
0.986	150.735546944056\\
0.9862	150.528612997402\\
0.9864	150.32344974849\\
0.9866	150.103901516835\\
0.9868	149.863715867081\\
0.987	149.615644703691\\
0.9872	149.329214435775\\
0.9874	149.055733633533\\
0.9876	148.788663189412\\
0.9878	148.498818985816\\
0.988	148.180375086027\\
0.9882	147.878640703485\\
0.9884	147.586887381075\\
0.9886	147.268592154219\\
0.9888	146.916281027879\\
0.989	146.579081410497\\
0.9892	146.259283641576\\
0.9894	145.92765167918\\
0.9896	145.605596796437\\
0.9898	145.302690193861\\
0.99	145.004541311985\\
0.9902	144.648689020757\\
0.9904	144.295419075576\\
0.9906	143.941336914643\\
0.9908	143.586580569923\\
0.991	143.1875176755\\
0.9912	142.775248852942\\
0.9914	142.372309325725\\
0.9916	141.983917954048\\
0.9918	141.602899918662\\
0.992	141.258409626426\\
0.9922	140.874502304211\\
0.9924	140.484328403828\\
0.9926	140.121257263961\\
0.9928	139.674094259303\\
0.993	139.230377012598\\
0.9932	138.797040042821\\
0.9934	138.363173701114\\
0.9936	137.953831480837\\
0.9938	137.521475337212\\
0.994	137.061542115142\\
0.9942	136.669869420024\\
0.9944	136.243227145626\\
0.9946	135.776500930088\\
0.9948	135.340179985909\\
0.995	134.901444125834\\
0.9952	134.465148851341\\
0.9954	134.061944875456\\
0.9956	133.679172651843\\
0.9958	133.325973205915\\
0.996	132.991239113695\\
0.9962	132.653299985515\\
0.9964	132.240977859361\\
0.9966	131.799375416069\\
0.9968	131.319722757812\\
0.997	130.890743167058\\
0.9972	130.476107369675\\
0.9974	129.962802716319\\
0.9976	129.584456463399\\
0.9978	129.250130337119\\
0.998	129.037431506354\\
0.9982	128.771481108678\\
0.9984	128.421717161401\\
0.9986	128.183525739895\\
0.9988	127.895526195671\\
0.999	127.61761857916\\
0.9992	127.236572399932\\
0.9994	126.430325911779\\
0.9996	126.014004062508\\
0.9998	126.418545060593\\
1	-inf\\
};
\addlegendentry{Accumulated Cash}

\end{axis}
\end{tikzpicture}%
